String-net construction of RCFT correlators

We use string-net models to accomplish a direct, purely two-dimensional, approach to correlators of two-dimensional rational conformal field theories. We obtain concise geometric expressions for the objects describing bulk and boundary fields in terms of idempotents in the cylinder category of the underlying modular fusion category, comprising more general classes of fields than is standard in the literature. Combining these idempotents with Frobenius graphs on the world sheet yields string nets that form a consistent system of correlators, i.e. a system of invariants under appropriate mapping class groups that are compatible with factorization. Using markings, we extract operator products of field objects from specific correlators; the resulting operator products are natural algebraic expressions that make sense beyond semisimplicity. We also derive an Eckmann-Hilton relation internal to a braided category, thereby demonstrating the utility of string nets for understanding algebra in braided tensor categories. Finally we introduce the notion of a universal correlator. This systematizes the treatment of situations in which different world sheets have the same correlator and allows for the definition of a more comprehensive mapping class group.

==> figures/BA0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (-4, -4) {};
		\node [style=none] (44) at (-4, 4) {};
		\node [style=none] (45) at (0, 1) {};
		\node [style=none] (46) at (-1, 0) {};
		\node [style=none] (47) at (0, -1) {};
		\node [style=none] (48) at (0, 4) {};
		\node [style=none] (49) at (0, -4) {};
		\node [style=none] (50) at (4, -4) {};
		\node [style=none] (51) at (4, 4) {};
		\node [style=none] (52) at (0, 1) {};
		\node [style=none] (53) at (1, 0) {};
		\node [style=none] (54) at (0, -1) {};
		\node [style=none] (55) at (0, 4) {};
		\node [style=none] (56) at (0, -4) {};
		\node [style=none] (41) at (0, 4) {};
		\node [style=none] (42) at (0, -4) {};
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (60) at (1.5, 2.5) {$\mathrm{Id}_{\mathrm{mod} \text- A}$};
		\node [style=none] (61) at (1.5, -2.5) {$\mathrm{Id}_{\mathrm{mod} \text- A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-gr] (47.center)
			 to (49.center)
			 to (43.center)
			 to (44.center)
			 to (48.center)
			 to (45.center)
			 to [bend right=45] (46.center)
			 to [bend right=45] cycle;
		\draw [style=fi-gr] (54.center)
			 to (56.center)
			 to (50.center)
			 to (51.center)
			 to (55.center)
			 to (52.center)
			 to [bend left=45] (53.center)
			 to [bend left=45] cycle;
		\draw [style=vt-bl-di] (42.center) to (3.center);
		\draw [style=vt-bl-di] (0.center) to (41.center);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BA1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (2.5, -3) {};
		\node [style=none] (26) at (-1, -3) {};
		\node [style=none] (34) at (-2.5, 3) {};
		\node [style=none] (35) at (1, 3) {};
		\node [style=none] (41) at (1, -3) {};
		\node [style=none] (46) at (-1, 3) {};
		\node [style=mod] (47) at (-1, 0) {};
		\node [style=mod] (48) at (1, 0) {};
		\node [style=none] (49) at (-1, 0) {$\alpha$};
		\node [style=none] (50) at (1, 0) {$\alpha$};
		\node [style=none] (51) at (-1, -3.5) {$m$};
		\node [style=none] (54) at (1, 3.5) {$n$};
		\node [style=none] (55) at (-1, 3.5) {$n$};
		\node [style=none] (56) at (1, -3.5) {$m$};
		\node [style=none] (57) at (-2.5, 3.5) {\small $Y$};
		\node [style=none] (58) at (2.5, -3.5) {\small $Y$};
		\node [style=none] (59) at (-1, -1) {};
		\node [style=none] (62) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr] (59.center) to (62.center);
		\draw [style=vt-bl-di] (35.center) to (48);
		\draw [style=vt-bl-di] (47) to (46.center);
		\draw [style=vt-bl-di] (26.center) to (47);
		\draw [style=vt-bl-di] (48) to (41.center);
		\draw [style=vt-bl-di, in=-90, out=150] (47) to (34.center);
		\draw [style=vt-bl-di, in=-30, out=90] (40.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BA2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-3, -3) {};
		\node [style=none] (35) at (1, 3) {};
		\node [style=none] (41) at (-1, -3) {};
		\node [style=none] (46) at (-1, 3) {};
		\node [style=none] (47) at (1, -3) {};
		\node [style=none] (48) at (3, -3) {};
		\node [style=none] (51) at (0, -1) {};
		\node [style=none] (65) at (-1, -3.5) {$m$};
		\node [style=none] (66) at (3, -3.5) {$m$};
		\node [style=none] (67) at (-1, 3.5) {$m$};
		\node [style=none] (68) at (-2.875, -1.75) {};
		\node [style=none] (69) at (-0.875, -1.75) {};
		\node [style=none] (70) at (0.875, -1.75) {};
		\node [style=none] (71) at (2.875, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr] (68.center) to (69.center);
		\draw [style=vt-lgr] (70.center) to (71.center);
		\draw [style=vt-bl-di, in=-90, out=90, looseness=1.25] (26.center) to (46.center);
		\draw [style=vt-bl-di, in=90, out=-90, looseness=1.25] (35.center) to (48.center);
		\draw [style=vt-bl-di, in=90, out=-180] (51.center) to (41.center);
		\draw [style=vt-bl, in=90, out=0] (51.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BA3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (110) at (-2.5, 0.875) {};
		\node [style=none] (111) at (-1.5, 0.875) {};
		\node [style=none] (112) at (1.5, 0.875) {};
		\node [style=none] (113) at (2.5, 0.875) {};
		\node [style=none] (114) at (-0.5, 4.975) {};
		\node [style=none] (115) at (0.5, 4.975) {};
		\node [style=none] (116) at (0, 2) {};
		\node [style=none] (91) at (-2.5, 0.875) {};
		\node [style=none] (92) at (-1.5, 0.875) {};
		\node [style=none] (93) at (1.5, 0.875) {};
		\node [style=none] (94) at (2.5, 0.875) {};
		\node [style=none] (95) at (-0.5, 4.975) {};
		\node [style=none] (96) at (0.5, 4.975) {};
		\node [style=none] (97) at (0, 2) {};
		\node [style=none] (98) at (0, -5) {};
		\node [style=none] (100) at (-3, 0) {};
		\node [style=none] (101) at (-1, 0) {};
		\node [style=none] (102) at (-2, -1) {};
		\node [style=none] (104) at (-5, 0) {};
		\node [style=none] (105) at (5, 0) {};
		\node [style=none] (107) at (1, 0) {};
		\node [style=none] (108) at (3, 0) {};
		\node [style=none] (109) at (2, -1) {};
		\node [style=none] (45) at (-2.5, 0.875) {};
		\node [style=none] (46) at (-1.5, 0.875) {};
		\node [style=none] (47) at (1.5, 0.875) {};
		\node [style=none] (48) at (2.5, 0.875) {};
		\node [style=none] (49) at (-0.5, 4.975) {};
		\node [style=none] (50) at (0.5, 4.975) {};
		\node [style=none] (24) at (0, -5) {};
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (8) at (0, 5) {};
		\node [style=none] (39) at (-5, 0) {};
		\node [style=none] (40) at (5, 0) {};
		\node [style=none] (41) at (2, 1) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (3, 0) {};
		\node [style=none] (44) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-gr] (114.center)
			 to (115.center)
			 to [in=90, out=-90] (113.center)
			 to [bend right=15, looseness=1.25] (112.center)
			 to [in=0, out=105] (116.center)
			 to [in=75, out=-180] (111.center)
			 to [bend right=15, looseness=1.25] (110.center)
			 to [in=-90, out=90] cycle;
		\draw [style=fi-gr] (93.center)
			 to [in=0, out=105] (97.center)
			 to [in=75, out=-180] (92.center)
			 to [bend left] (101.center)
			 to [bend left=45] (102.center)
			 to [bend left=45] (100.center)
			 to [bend left] (91.center)
			 to [in=-90, out=90] (95.center)
			 to [bend right=45] (104.center)
			 to [bend right=45] (98.center)
			 to [bend right=45] (105.center)
			 to [bend right=45] (96.center)
			 to [in=90, out=-90] (94.center)
			 to [bend left] (108.center)
			 to [bend left=45] (109.center)
			 to [bend left=45] (107.center)
			 to [bend left] cycle;
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (42.center)
			 to [bend right=45] (44.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (41.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BA4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, -1) {};
		\node [style=none] (38) at (0, -4) {};
		\node [style=none] (28) at (0, -1) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (17) at (0, 4) {};
		\node [style=none] (41) at (0, -2.5) {};
		\node [style=none] (43) at (-2.5, 0) {};
		\node [style=none] (44) at (2.5, 0) {};
		\node [style=none] (45) at (-0.25, 2.45) {};
		\node [style=none] (46) at (0.25, 2.45) {};
		\node [style=none] (47) at (0, 4.5) {$\tilde{F}$};
		\node [style=none] (24) at (0, -4) {};
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (8) at (0, 4) {};
		\node [style=none] (39) at (-4, 0) {};
		\node [style=none] (40) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-pu, bend right=45] (41.center) to (44.center);
		\draw [style=vt-pu, bend right=45] (43.center) to (41.center);
		\draw [style=vt-gr-di] (0.center) to (8.center);
		\draw [style=vt-pu, bend left=45] (43.center) to (45.center);
		\draw [style=vt-pu, bend right=45] (44.center) to (46.center);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BB0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (-0.25, 4) {};
		\node [style=none] (84) at (0.25, 4) {};
		\node [style=none] (85) at (-0.725, 3.925) {};
		\node [style=none] (86) at (0.725, 3.925) {};
		\node [style=none] (87) at (-0.25, 0.975) {};
		\node [style=none] (88) at (0.25, 0.975) {};
		\node [style=none] (89) at (0, -3.25) {};
		\node [style=none] (90) at (-3.25, 0) {};
		\node [style=none] (91) at (3.25, 0) {};
		\node [style=none] (103) at (-1, 0) {};
		\node [style=none] (104) at (1, 0) {};
		\node [style=none] (105) at (0, -1) {};
		\node [style=none] (36) at (0, -1) {};
		\node [style=none] (28) at (0, -1) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (17) at (0, 4) {};
		\node [style=none] (47) at (-0.3, 4.5) {\scriptsize $Y$};
		\node [style=none] (51) at (-0.25, 4) {};
		\node [style=none] (52) at (0.25, 4) {};
		\node [style=none] (55) at (-0.725, 3.925) {};
		\node [style=none] (56) at (0.725, 3.925) {};
		\node [style=none] (57) at (-0.25, 0.975) {};
		\node [style=none] (58) at (0.25, 0.975) {};
		\node [style=none] (59) at (0.3, 4.5) {\scriptsize $X$};
		\node [style=none] (80) at (0, -3.25) {};
		\node [style=none] (81) at (-3.25, 0) {};
		\node [style=none] (82) at (3.25, 0) {};
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (96) at (-0.25, 4) {};
		\node [style=none] (97) at (0.25, 4) {};
		\node [style=none] (100) at (-0.25, 0.975) {};
		\node [style=none] (101) at (0.25, 0.975) {};
		\node [style=none] (106) at (0, -3.65) {\scriptsize $M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-gr] (104.center)
			 to [bend left=45] (105.center)
			 to [bend left=45] (103.center)
			 to [in=-165, out=90] (87.center)
			 to (83.center)
			 to [in=15, out=180, looseness=0.75] (85.center)
			 to [in=90, out=240] (90.center)
			 to [bend right=45] (89.center)
			 to [bend right=45] (91.center)
			 to [in=-60, out=90] (86.center)
			 to [in=0, out=165, looseness=0.75] (84.center)
			 to (88.center)
			 to [in=90, out=-15] cycle;
		\draw [style=fi-bl] (96.center)
			 to (97.center)
			 to (101.center)
			 to [bend right=15, looseness=0.50] (100.center)
			 to cycle;
		\draw [style=vt-bl-di] (57.center) to (51.center);
		\draw [style=vt-bl-di] (52.center) to (58.center);
		\draw [style=vt-re, bend right=45] (81.center) to (80.center);
		\draw [style=vt-re, bend right=45] (80.center) to (82.center);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt-re, in=90, out=-60] (56.center) to (82.center);
		\draw [style=vt-re-di, in=240, out=90] (81.center) to (55.center);
		\draw [style=vt, bend left=15, looseness=0.75] (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BB1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-1.5, -2.5) {};
		\node [style=none] (35) at (1.5, 2.5) {};
		\node [style=none] (41) at (1.5, -2.5) {};
		\node [style=none] (42) at (0.5, -2.5) {};
		\node [style=none] (43) at (-0.5, -2.5) {};
		\node [style=none] (44) at (-0.5, 2.5) {};
		\node [style=none] (45) at (0.5, 2.5) {};
		\node [style=none] (46) at (-1.5, 2.5) {};
		\node [style=mod] (47) at (-1.5, 0) {};
		\node [style=mod] (48) at (1.5, 0) {};
		\node [style=none] (49) at (-1.5, 0) {$\alpha$};
		\node [style=none] (50) at (1.5, 0) {$\alpha$};
		\node [style=none] (51) at (-1.5, -3) {$m$};
		\node [style=none] (52) at (-0.5, -3) {\small $Y$};
		\node [style=none] (53) at (0.5, 3) {\small $X$};
		\node [style=none] (54) at (1.5, 3) {\small $M$};
		\node [style=none] (55) at (-1.5, 3) {\small $M$};
		\node [style=none] (56) at (1.5, -3) {$m$};
		\node [style=none] (59) at (-1.5, -1) {};
		\node [style=none] (60) at (-0.5, -1) {};
		\node [style=none] (61) at (0.5, -1) {};
		\node [style=none] (62) at (1.5, -1) {};
		\node [style=none] (63) at (-0.5, 1) {};
		\node [style=none] (64) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr] (59.center) to (60.center);
		\draw [style=vt-lgr] (61.center) to (62.center);
		\draw [style=vt-lbl] (63.center) to (64.center);
		\draw [style=vt-bl-di] (35.center) to (48);
		\draw [style=vt-bl-di] (47) to (46.center);
		\draw [style=vt-bl-di] (26.center) to (47);
		\draw [style=vt-bl-di] (48) to (41.center);
		\draw [style=vt-bl-di] (45.center) to (42.center);
		\draw [style=vt-bl-di] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BB2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, -1) {};
		\node [style=none] (38) at (0, -4) {};
		\node [style=none] (28) at (0, -1) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (17) at (0, 4) {};
		\node [style=none] (41) at (0, -1.5) {};
		\node [style=none] (43) at (-1.5, 0) {};
		\node [style=none] (44) at (1.5, 0) {};
		\node [style=none] (45) at (-0.25, 1.45) {};
		\node [style=none] (46) at (0.25, 1.45) {};
		\node [style=none] (47) at (-0.3, 4.5) {\scriptsize $Y$};
		\node [style=none] (48) at (0, 2) {};
		\node [style=none] (49) at (-0.725, 2.75) {};
		\node [style=none] (50) at (0.725, 2.75) {};
		\node [style=none] (51) at (-0.25, 4) {};
		\node [style=none] (52) at (0.25, 4) {};
		\node [style=none] (55) at (-0.725, 3.925) {};
		\node [style=none] (56) at (0.725, 3.925) {};
		\node [style=none] (57) at (-0.25, 2.75) {};
		\node [style=none] (58) at (0.25, 2.75) {};
		\node [style=none] (59) at (0.3, 4.5) {\scriptsize $X$};
		\node [style=none] (60) at (0.925, 4.35) {\scriptsize $M$};
		\node [style=none] (61) at (-0.925, 4.35) {\scriptsize $M$};
		\node [style=none] (62) at (-0.725, 3.25) {};
		\node [style=none] (63) at (-0.25, 3.25) {};
		\node [style=none] (64) at (0.25, 3.25) {};
		\node [style=none] (65) at (0.725, 3.25) {};
		\node [style=none] (66) at (-0.25, 3.5) {};
		\node [style=none] (67) at (0.25, 3.5) {};
		\node [style=none] (24) at (0, -4) {};
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (8) at (0, 4) {};
		\node [style=none] (39) at (-4, 0) {};
		\node [style=none] (40) at (4, 0) {};
		\node [style=none] (68) at (0, 0.25) {\scriptsize $\mathbb{D}^{X,Y}$};
		\node [style=none] (69) at (0, 2.45) {\scriptsize $\jmath_M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr] (62.center) to (63.center);
		\draw [style=vt-lgr] (64.center) to (65.center);
		\draw [style=vt-lbl] (66.center) to (67.center);
		\draw [style=vt-gr-di] (0.center) to (48.center);
		\draw [style=vt-pu, bend right=45] (41.center) to (44.center);
		\draw [style=vt-pu, bend right=45] (43.center) to (41.center);
		\draw [style=vt-pu, bend left=45] (43.center) to (45.center);
		\draw [style=vt-pu, bend right=45] (44.center) to (46.center);
		\draw [style=fi-bx] (50.center)
			 to [in=0, out=-135, looseness=1.25] (48.center)
			 to [in=-45, out=180, looseness=1.25] (49.center)
			 to cycle;
		\draw [style=vt-bl-di] (49.center) to (55.center);
		\draw [style=vt-bl-di] (57.center) to (51.center);
		\draw [style=vt-bl-di] (52.center) to (58.center);
		\draw [style=vt-bl-di] (56.center) to (50.center);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BB3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, -1) {};
		\node [style=none] (38) at (0, -4) {};
		\node [style=none] (28) at (0, -1) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (17) at (0, 4) {};
		\node [style=none] (41) at (0, -1.5) {};
		\node [style=none] (43) at (-1.5, 0) {};
		\node [style=none] (44) at (1.5, 0) {};
		\node [style=none] (47) at (-0.3, 4.5) {\scriptsize $Y$};
		\node [style=smod2] (49) at (-0.725, 2.75) {};
		\node [style=smod2] (50) at (0.725, 2.75) {};
		\node [style=none] (51) at (-0.25, 4) {};
		\node [style=none] (52) at (0.25, 4) {};
		\node [style=none] (55) at (-0.725, 3.925) {};
		\node [style=none] (56) at (0.725, 3.925) {};
		\node [style=none] (57) at (-0.25, 0.975) {};
		\node [style=none] (58) at (0.25, 0.975) {};
		\node [style=none] (59) at (0.3, 4.5) {\scriptsize $X$};
		\node [style=none] (60) at (0.925, 4.35) {\scriptsize $M$};
		\node [style=none] (61) at (-0.925, 4.35) {\scriptsize $M$};
		\node [style=none] (62) at (-0.725, 2.05) {};
		\node [style=none] (63) at (-0.25, 2.05) {};
		\node [style=none] (64) at (0.25, 2.05) {};
		\node [style=none] (65) at (0.725, 2.05) {};
		\node [style=none] (66) at (-0.25, 2.3) {};
		\node [style=none] (67) at (0.25, 2.3) {};
		\node [style=none] (24) at (0, -4) {};
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (8) at (0, 4) {};
		\node [style=none] (39) at (-4, 0) {};
		\node [style=none] (40) at (4, 0) {};
		\node [style=none] (68) at (-0.725, 0.7) {};
		\node [style=none] (69) at (0.725, 0.7) {};
		\node [style=smod] (73) at (-0.725, 1.45) {};
		\node [style=smod] (74) at (0.725, 1.45) {};
		\node [style=none] (75) at (0, -2) {\scriptsize $i$};
		\node [style=none] (76) at (-0.5, 0.25) {\scriptsize $m$};
		\node [style=none] (77) at (0.5, 0.25) {\scriptsize $m$};
		\node [style=none] (78) at (-1, 2) {\scriptsize $n$};
		\node [style=none] (79) at (1, 2) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr] (62.center) to (63.center);
		\draw [style=vt-lgr] (64.center) to (65.center);
		\draw [style=vt-lbl] (66.center) to (67.center);
		\draw [style=vt-bl, bend right=45] (41.center) to (44.center);
		\draw [style=vt-bl, bend right=45] (43.center) to (41.center);
		\draw [style=vt-bl-di] (49) to (55.center);
		\draw [style=vt-bl-di] (57.center) to (51.center);
		\draw [style=vt-bl-di] (52.center) to (58.center);
		\draw [style=vt-bl-di] (56.center) to (50);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
		\draw [style=vt-bl-di] (68.center) to (73);
		\draw [style=vt-bl-di] (74) to (69.center);
		\draw [style=vt-bl-di] (73) to (49);
		\draw [style=vt-bl-di] (50) to (74);
		\draw [style=vt-bl-di, bend right] (44.center) to (74);
		\draw [style=vt-bl, bend left] (43.center) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BB4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, -1) {};
		\node [style=none] (38) at (0, -4) {};
		\node [style=none] (28) at (0, -1) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (17) at (0, 4) {};
		\node [style=none] (41) at (0, -1.75) {};
		\node [style=none] (43) at (-1.75, 0) {};
		\node [style=none] (44) at (1.75, 0) {};
		\node [style=none] (47) at (-0.3, 4.5) {\scriptsize $Y$};
		\node [style=none] (51) at (-0.25, 4) {};
		\node [style=none] (52) at (0.25, 4) {};
		\node [style=none] (55) at (-0.725, 3.925) {};
		\node [style=none] (56) at (0.725, 3.925) {};
		\node [style=none] (57) at (-0.25, 0.975) {};
		\node [style=none] (58) at (0.25, 0.975) {};
		\node [style=none] (59) at (0.3, 4.5) {\scriptsize $X$};
		\node [style=none] (62) at (-1.275, 3.15) {};
		\node [style=none] (63) at (-0.25, 3.3) {};
		\node [style=none] (64) at (0.25, 3.3) {};
		\node [style=none] (65) at (1.275, 3.15) {};
		\node [style=none] (66) at (-0.25, 2.8) {};
		\node [style=none] (67) at (0.25, 2.8) {};
		\node [style=none] (68) at (-0.725, 0.7) {};
		\node [style=none] (69) at (0.725, 0.7) {};
		\node [style=none] (77) at (1.5, -1.5) {\scriptsize $m$};
		\node [style=none] (80) at (0, -3.25) {};
		\node [style=none] (81) at (-3.25, 0) {};
		\node [style=none] (82) at (3.25, 0) {};
		\node [style=none] (24) at (0, -4) {};
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (8) at (0, 4) {};
		\node [style=none] (39) at (-4, 0) {};
		\node [style=none] (40) at (4, 0) {};
		\node [style=none] (83) at (0, -3.65) {\scriptsize $M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr] (41.center) to (80.center);
		\draw [style=vt-lgr, in=180, out=15] (62.center) to (63.center);
		\draw [style=vt-lgr, in=165, out=0] (64.center) to (65.center);
		\draw [style=vt-lbl] (66.center) to (67.center);
		\draw [style=vt-bl, bend right=45] (41.center) to (44.center);
		\draw [style=vt-bl, bend right=45] (43.center) to (41.center);
		\draw [style=vt-bl-di] (57.center) to (51.center);
		\draw [style=vt-bl-di] (52.center) to (58.center);
		\draw [style=vt-bl-di, in=45, out=90, looseness=1.50] (44.center) to (69.center);
		\draw [style=vt-bl, in=135, out=90, looseness=1.50] (43.center) to (68.center);
		\draw [style=vt-bl, bend right=45] (81.center) to (80.center);
		\draw [style=vt-bl, bend right=45] (80.center) to (82.center);
		\draw [style=vt-bl, in=90, out=-60] (56.center) to (82.center);
		\draw [style=vt-bl-di, in=240, out=90] (81.center) to (55.center);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BB5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, -1) {};
		\node [style=none] (38) at (0, -4) {};
		\node [style=none] (28) at (0, -1) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (17) at (0, 4) {};
		\node [style=none] (47) at (-0.3, 4.5) {\scriptsize $Y$};
		\node [style=none] (51) at (-0.25, 4) {};
		\node [style=none] (52) at (0.25, 4) {};
		\node [style=none] (55) at (-0.725, 3.925) {};
		\node [style=none] (56) at (0.725, 3.925) {};
		\node [style=none] (57) at (-0.25, 0.975) {};
		\node [style=none] (58) at (0.25, 0.975) {};
		\node [style=none] (59) at (0.3, 4.5) {\scriptsize $X$};
		\node [style=none] (62) at (-1.275, 3.15) {};
		\node [style=none] (63) at (-0.25, 3.3) {};
		\node [style=none] (64) at (0.25, 3.3) {};
		\node [style=none] (65) at (1.275, 3.15) {};
		\node [style=none] (66) at (-0.25, 2.8) {};
		\node [style=none] (67) at (0.25, 2.8) {};
		\node [style=none] (80) at (0, -3.25) {};
		\node [style=none] (81) at (-3.25, 0) {};
		\node [style=none] (82) at (3.25, 0) {};
		\node [style=none] (24) at (0, -4) {};
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (8) at (0, 4) {};
		\node [style=none] (39) at (-4, 0) {};
		\node [style=none] (40) at (4, 0) {};
		\node [style=none] (83) at (0, -3.65) {\scriptsize $M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr, in=180, out=15] (62.center) to (63.center);
		\draw [style=vt-lgr, in=165, out=0] (64.center) to (65.center);
		\draw [style=vt-lbl] (66.center) to (67.center);
		\draw [style=vt-bl-di] (57.center) to (51.center);
		\draw [style=vt-bl-di] (52.center) to (58.center);
		\draw [style=vt-bl, bend right=45] (81.center) to (80.center);
		\draw [style=vt-bl, bend right=45] (80.center) to (82.center);
		\draw [style=vt-bl, in=90, out=-60] (56.center) to (82.center);
		\draw [style=vt-bl-di, in=240, out=90] (81.center) to (55.center);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BP0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-0.925, 2.85) {};
		\node [style=none] (26) at (0.925, 2.85) {};
		\node [style=none] (27) at (-2.95, -0.55) {};
		\node [style=none] (28) at (-2.2, -2.05) {};
		\node [style=none] (29) at (2.95, -0.55) {};
		\node [style=none] (30) at (2.2, -2.05) {};
		\node [style=none] (6) at (-0.925, 2.85) {};
		\node [style=none] (7) at (0.925, 2.85) {};
		\node [style=none] (8) at (-2.95, -0.55) {};
		\node [style=none] (9) at (-2.2, -2.05) {};
		\node [style=none] (10) at (2.95, -0.55) {};
		\node [style=none] (11) at (2.2, -2.05) {};
		\node [style=none] (12) at (2, 1) {\scriptsize $M_1$};
		\node [style=none] (13) at (0, -1.75) {\scriptsize $M_2$};
		\node [style=none] (14) at (-2, 1) {\scriptsize $M_3$};
		\node [style=none] (33) at (-2.95, -0.55) {};
		\node [style=none] (34) at (-2.2, -2.05) {};
		\node [style=none] (35) at (2.95, -0.55) {};
		\node [style=none] (36) at (2.2, -2.05) {};
		\node [style=none] (37) at (-0.925, 2.85) {};
		\node [style=none] (38) at (0.925, 2.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-gr] (30.center)
			 to [bend right=15] (29.center)
			 to [bend left] (26.center)
			 to [bend right=15] (25.center)
			 to [bend left] (27.center)
			 to [bend right=15] (28.center)
			 to [bend left] cycle;
		\draw [style=vt, bend right=15] (36.center) to (35.center);
		\draw [style=vt, bend right=15] (33.center) to (34.center);
		\draw [style=vt, bend right=15] (38.center) to (37.center);
		\draw [style=vt-re-di, bend right] (8.center) to (6.center);
		\draw [style=vt-re-di, bend right] (7.center) to (10.center);
		\draw [style=vt-re-di, bend right] (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BP1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-2.2, -2.05) {};
		\node [style=none] (36) at (2.2, -2.05) {};
		\node [style=none] (33) at (0.925, 2.85) {};
		\node [style=none] (34) at (2.95, -0.55) {};
		\node [style=none] (31) at (-0.925, 2.85) {};
		\node [style=none] (32) at (-2.95, -0.55) {};
		\node [style=none] (25) at (-0.925, 2.85) {};
		\node [style=none] (26) at (0.925, 2.85) {};
		\node [style=none] (27) at (-2.95, -0.55) {};
		\node [style=none] (28) at (-2.2, -2.05) {};
		\node [style=none] (29) at (2.95, -0.55) {};
		\node [style=none] (30) at (2.2, -2.05) {};
		\node [style=none] (6) at (-0.925, 2.85) {};
		\node [style=none] (7) at (0.925, 2.85) {};
		\node [style=none] (8) at (-2.95, -0.55) {};
		\node [style=none] (9) at (-2.2, -2.05) {};
		\node [style=none] (10) at (2.95, -0.55) {};
		\node [style=none] (11) at (2.2, -2.05) {};
		\node [style=none] (12) at (2, 1) {\scriptsize $M_1$};
		\node [style=none] (13) at (0, -1.75) {\scriptsize $M_2$};
		\node [style=none] (14) at (-2, 1) {\scriptsize $M_3$};
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-sh] (36.center)
			 to [bend right] (35.center)
			 to [bend right=45] cycle;
		\draw [style=fi-sh] (33.center)
			 to [bend right] (34.center)
			 to [bend right=45] cycle;
		\draw [style=fi-sh] (31.center)
			 to [bend left] (32.center)
			 to [bend left=45] cycle;
		\draw [style=fi-gr] (30.center)
			 to [bend right=15] (29.center)
			 to [bend left] (26.center)
			 to [bend right=15] (25.center)
			 to [bend left] (27.center)
			 to [bend right=15] (28.center)
			 to [bend left] cycle;
		\draw [style=vt-bl-di, bend right] (8.center) to (6.center);
		\draw [style=vt-bl-di, bend right] (7.center) to (10.center);
		\draw [style=vt-bl-di, bend right] (11.center) to (9.center);
		\draw [style=vt] (0.center)
			 to [bend left=45] (2.center)
			 to [bend left=45] (3.center)
			 to [bend left=45] (1.center)
			 to [bend left=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BP2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (2.2, -2.05) {};
		\node [style=none] (12) at (-2.2, -2.05) {};
		\node [style=antipode] (13) at (0, 0) {};
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (0, -3) {};
%	\node [style=none] (14) at (-1, 2) {\scriptsize $\mathbb{B}^{M_1,M_3}$};
%	\node [style=none] (15) at (-1.5, 0) {\scriptsize $\mathbb{B}^{M_2,M_3}$};
%	\node [style=none] (16) at (1.75, 0) {\scriptsize $\mathbb{B}^{M_1,M_2}$};
%	\node [style=none] (17) at (0, -0.75) {\scriptsize $\underline{\mu}$};
		\node [style=none] (14) at (1.16,1.3) {\scriptsize $\mathbb{B}^{M_1,M_3}$};
		\node [style=none] (17) at (0, -0.59) {\scriptsize $\underline{\mu}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
%	\draw [style=vt-bl-di, in=-165, out=60] (12.center) to (13);
%	\draw [style=vt-bl-di, in=-15, out=120] (11.center) to (13);
                \draw [style=vt-bl-di, in=-165, out=60] (12.center) to
                  node[sloped,midway,yshift=4pt,xshift=1pt] {\scriptsize $\mathbb{B}^{M_2,M_3}_{}$} (13);
                \draw [style=vt-bl-di, in=-15, out=120] (11.center) to
                  node[sloped,midway,yshift=4pt,xshift=2pt] {\scriptsize $\mathbb{B}^{M_1,M_2}_{}$} (13);
		\draw [style=vt-bl-di] (13) to (0.center);
		\draw [style=vt] (0.center)
			 to [bend left=45] (2.center)
			 to [bend left=45] (3.center)
			 to [bend left=45] (1.center)
			 to [bend left=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BP3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.925, 2.85) {};
		\node [style=none] (7) at (0.925, 2.85) {};
		\node [style=none] (8) at (-2.95, -0.55) {};
		\node [style=none] (9) at (-2.2, -2.05) {};
		\node [style=none] (10) at (2.95, -0.55) {};
		\node [style=none] (11) at (2.2, -2.05) {};
		\node [style=none] (12) at (2, 1) {\scriptsize $M_1$};
		\node [style=none] (13) at (0, -1.75) {\scriptsize $M_2$};
		\node [style=none] (14) at (-2, 1) {\scriptsize $M_3$};
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=none] (15) at (-1, 2) {};
		\node [style=none] (16) at (1, 2) {};
		\node [style=none] (17) at (-2.075, 0.05) {};
		\node [style=none] (18) at (-1.2, -1.575) {};
		\node [style=none] (19) at (2.075, 0.05) {};
		\node [style=none] (20) at (1.2, -1.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr, bend left=15, looseness=0.75] (15.center) to (16.center);
		\draw [style=vt-lgr, bend right=15, looseness=0.75] (17.center) to (18.center);
		\draw [style=vt-lgr, bend left=15, looseness=0.75] (19.center) to (20.center);
		\draw [style=vt-bl-di, bend right] (8.center) to (6.center);
		\draw [style=vt-bl-di, bend right] (7.center) to (10.center);
		\draw [style=vt-bl-di, bend right] (11.center) to (9.center);
		\draw [style=vt] (0.center)
			 to [bend left=45] (2.center)
			 to [bend left=45] (3.center)
			 to [bend left=45] (1.center)
			 to [bend left=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CL1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (0, 4) {};
		\node [style=none] (102) at (0, 4.5) {$X$};
		\node [style=none] (103) at (1.75, 0.25) {};
		\node [style=none] (104) at (1.75, -0.25) {};
		\node [style=none] (105) at (0, 1.75) {};
		\node [style=none] (106) at (0, -1.75) {};
		\node [style=none] (107) at (-1.75, 0) {};
		\node [style=none] (108) at (3.5, 0) {};
		\node [style=none] (113) at (-2.25, 1.5) {};
		\node [style=none] (116) at (3.5, -0.75) {$Y$};
		\node [style=none] (117) at (0, -4) {};
		\node [style=none] (118) at (-2.675, 0) {};
		\node [style=none] (119) at (-2.25, -1.5) {};
		\node [style=region] (120) at (0, 0) {};
		\node [style=none] (121) at (-3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-pu, bend right=45] (103.center) to (105.center);
		\draw [style=vt-pu, bend right=45] (105.center) to (107.center);
		\draw [style=vt-pu, bend right=45] (107.center) to (106.center);
		\draw [style=vt-pu, bend right=45] (106.center) to (104.center);
		\draw [style=vt-bl-di, in=-90, out=60] (113.center) to (94.center);
		\draw [style=vt-bl, bend right=15] (118.center) to (119.center);
		\draw [style=vt-bl, in=90, out=-60] (119.center) to (117.center);
		\draw [style=vt-bl, bend left=15] (118.center) to (113.center);
		\draw [style=vt-gr-di] (120) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CL2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (0, 4) {};
		\node [style=none] (102) at (0, 4.5) {$X$};
		\node [style=none] (103) at (1.75, 0.25) {};
		\node [style=none] (104) at (1.75, -0.25) {};
		\node [style=none] (105) at (0, 1.75) {};
		\node [style=none] (106) at (0, -1.75) {};
		\node [style=none] (107) at (-1.75, 0) {};
		\node [style=none] (108) at (3.5, 0) {};
		\node [style=none] (113) at (2.25, 1.5) {};
		\node [style=none] (116) at (3.5, -0.75) {$Y$};
		\node [style=none] (118) at (2.675, 0.25) {};
		\node [style=region] (120) at (0, 0) {};
		\node [style=none] (121) at (0, -4) {};
		\node [style=none] (122) at (2.25, -1.5) {};
		\node [style=none] (123) at (2.675, -0.25) {};
		\node [style=none] (124) at (-3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-pu, bend right=45] (103.center) to (105.center);
		\draw [style=vt-pu, bend right=45] (105.center) to (107.center);
		\draw [style=vt-pu, bend right=45] (107.center) to (106.center);
		\draw [style=vt-pu, bend right=45] (106.center) to (104.center);
		\draw [style=vt-bl-di, in=-90, out=120] (113.center) to (94.center);
		\draw [style=vt-bl, bend right=15] (118.center) to (113.center);
		\draw [style=vt-gr-di] (120) to (108.center);
		\draw [style=vt-bl, in=90, out=-120] (122.center) to (121.center);
		\draw [style=vt-bl, bend left=15] (123.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EH0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (270) at (-1.5, 4.75) {};
		\node [style=none] (271) at (1.5, 4.75) {};
		\node [style=none] (272) at (-1, 2.25) {};
		\node [style=none] (273) at (0.75, 2.75) {};
		\node [style=none] (246) at (-1.5, 4.75) {};
		\node [style=none] (247) at (1.5, 4.75) {};
		\node [style=none] (248) at (-1, 2.25) {};
		\node [style=none] (249) at (0.75, 2.75) {};
		\node [style=none] (250) at (0, -5) {};
		\node [style=none] (251) at (2, 1) {};
		\node [style=none] (252) at (3, 0) {};
		\node [style=none] (254) at (2, -1) {};
		\node [style=none] (256) at (5, 0) {};
		\node [style=none] (257) at (-5, 0) {};
		\node [style=none] (258) at (-2, 1) {};
		\node [style=none] (260) at (-3, 0) {};
		\node [style=none] (261) at (-2, -1) {};
		\node [style=none] (227) at (-2, 0) {$a$};
		\node [style=none] (228) at (2, 0) {$b$};
		\node [style=none] (229) at (0, 5.5) {$c$};
		\node [style=none] (242) at (-1.5, 4.75) {};
		\node [style=none] (243) at (1.5, 4.75) {};
		\node [style=antipode] (244) at (-1, 2.25) {};
		\node [style=antipode] (245) at (0.75, 2.75) {};
		\node [style=none] (230) at (0, -5) {};
		\node [style=none] (231) at (2, 1) {};
		\node [style=none] (232) at (3, 0) {};
		\node [style=none] (233) at (1, 0) {};
		\node [style=none] (234) at (2, -1) {};
		\node [style=none] (235) at (0, 5) {};
		\node [style=none] (236) at (5, 0) {};
		\node [style=none] (237) at (-5, 0) {};
		\node [style=none] (238) at (-2, 1) {};
		\node [style=none] (239) at (-1, 0) {};
		\node [style=none] (240) at (-3, 0) {};
		\node [style=none] (241) at (-2, -1) {};
		\node [style=none] (262) at (-1, 2.25) {};
		\node [style=none] (263) at (0.75, 2.75) {};
		\node [style=none] (264) at (2, 1) {};
		\node [style=none] (265) at (1, 0) {};
		\node [style=none] (266) at (2, -1) {};
		\node [style=none] (267) at (-2, 1) {};
		\node [style=none] (268) at (-1, 0) {};
		\node [style=none] (269) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-gr] (270.center)
			 to [bend left=15] (272.center)
			 to [bend right=15] (273.center)
			 to [bend right=15] (271.center)
			 to [bend right=15] cycle;
		\draw [style=fi-bl] (268.center)
			 to [bend right=45] (267.center)
			 to [bend left=15] (262.center)
			 to [bend right=15] (263.center)
			 to [bend left=15] (264.center)
			 to [bend right=45] (265.center)
			 to [bend right=45] (266.center)
			 to [bend left=75, looseness=1.25] (269.center)
			 to [bend right=45] cycle;
		\draw [style=fi-pi] (260.center)
			 to [bend right=45] (261.center)
			 to [bend right=75, looseness=1.25] (254.center)
			 to [bend right=45] (252.center)
			 to [bend right=45] (251.center)
			 to [bend right=15] (249.center)
			 to [bend right=15] (247.center)
			 to [in=90, out=-15] (256.center)
			 to [bend left=45] (250.center)
			 to [bend left=45] (257.center)
			 to [in=-165, out=90] (246.center)
			 to [bend left=15] (248.center)
			 to [bend right=15] (258.center)
			 to [bend right=45] cycle;
		\draw [style=vt-bl-di, bend left=15] (238.center) to (244);
		\draw [style=vt-bl-di, bend right=15] (244) to (245);
		\draw [style=vt-bl-di, bend right=15] (244) to (242.center);
		\draw [style=vt-bl-di, bend right=15] (245) to (243.center);
		\draw [style=vt-bl-di, bend left=15] (245) to (231.center);
		\draw [style=vt-bl-di, bend right=75, looseness=1.25] (241.center) to (234.center);
		\draw [style=vt] (232.center)
			 to [bend left=45] (234.center)
			 to [bend left=45] (233.center)
			 to [bend left=45] (231.center)
			 to [bend left=45] cycle;
		\draw [style=vt] (230.center)
			 to [bend left=45] (237.center)
			 to [bend left=45] (235.center)
			 to [bend left=45] (236.center)
			 to [bend left=45] cycle;
		\draw [style=vt] (239.center)
			 to [bend left=45] (241.center)
			 to [bend left=45] (240.center)
			 to [bend left=45] (238.center)
			 to [bend left=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EH1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (-2, -3) {};
		\node [style=none] (2) at (2, -3) {};
		\node [style=nc] (3) at (0, 0.5) {};
		\node [style=none] (4) at (-2, -3.5) {$X_1$};
		\node [style=none] (5) at (2, -3.5) {$X_2$};
		\node [style=none] (6) at (0, 3.5) {$Y$};
		\node [style=none] (7) at (0, 0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-gr-di, in=-180, out=90] (1.center) to (3);
		\draw [style=vt-gr-di, in=0, out=90] (2.center) to (3);
		\draw [style=vt-gr-di] (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EH10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (-1, -3) {};
		\node [style=none] (2) at (-3, -3) {};
		\node [style=none] (3) at (1, -3) {};
		\node [style=none] (4) at (3, -3) {};
		\node [style=antipode] (6) at (2, -1) {};
		\node [style=antipode] (7) at (0, 1) {};
		\node [style=antipode] (8) at (-2, -1) {};
		\node [style=none] (9) at (3.85, -3.47) {\scriptsize $\mathbb{D}^{X_{1},X_{3}}$};
		\node [style=none] (10) at (1.5, -3.47) {\scriptsize $\mathbb{D}^{X_{3},X_{5}}$};
		\node [style=none] (11) at (-0.9, -3.47) {\scriptsize $\mathbb{D}^{X_{2},X_{4}}$};
		\node [style=none] (12) at (-3.25, -3.47) {\scriptsize $\mathbb{D}^{X_{4},X_{6}}$};
		\node [style=none] (13) at (2.3, 0.9) {\scriptsize $\mathbb{D}^{X_{1},X_{5}}$};
		\node [style=none] (14) at (-1.95, 0.9) {\scriptsize $\mathbb{D}^{X_{2},X_{6}}$};
		\node [style=none] (15) at (0.25, 3.4) {\scriptsize $\mathbb{D}^{X_{1,2},X_{5,6}}$};
		\node [style=none] (16) at (-3, -0.75) {\scriptsize $\muver$};
		\node [style=none] (17) at (3, -0.75) {\scriptsize $\muver$};
		\node [style=none] (18) at (0.15, 0.25) {\scriptsize $\muhore$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-gr-di] (7) to (0.center);
		\draw [style=vt-gr-di, bend right] (6) to (7);
		\draw [style=vt-gr-di, in=-30, out=90] (1.center) to (8);
		\draw [style=vt-gr-di, in=-150, out=90] (3.center) to (6);
		\draw [style=vt-gr-di, in=-30, out=90] (4.center) to (6);
		\draw [style=vt-gr-di, in=-150, out=90] (2.center) to (8);
		\draw [style=vt-gr-di, bend left] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EH11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (331) at (-0.55, 4.975) {};
		\node [style=none] (332) at (0.8, 4.95) {};
		\node [style=none] (333) at (-3.25, 0.45) {};
		\node [style=none] (334) at (-2.75, 0.45) {};
		\node [style=none] (335) at (0.75, 0.45) {};
		\node [style=none] (336) at (1.25, 0.45) {};
		\node [style=none] (303) at (-0.55, 4.975) {};
		\node [style=none] (304) at (0.8, 4.95) {};
		\node [style=none] (305) at (-1.5, 4.775) {};
		\node [style=none] (306) at (1.5, 4.775) {};
		\node [style=none] (307) at (-3.25, 0.45) {};
		\node [style=none] (308) at (-2.75, 0.45) {};
		\node [style=none] (309) at (-1.25, 0.45) {};
		\node [style=none] (310) at (-0.75, 0.45) {};
		\node [style=none] (311) at (0.75, 0.45) {};
		\node [style=none] (312) at (1.25, 0.45) {};
		\node [style=none] (313) at (2.75, 0.45) {};
		\node [style=none] (314) at (3.25, 0.45) {};
		\node [style=none] (315) at (0, 0) {};
		\node [style=none] (316) at (-4.25, 0) {};
		\node [style=none] (317) at (-2, 0) {};
		\node [style=none] (318) at (2, 0) {};
		\node [style=none] (320) at (-3.5, 0) {};
		\node [style=none] (321) at (-2.5, 0) {};
		\node [style=none] (322) at (-3, -0.5) {};
		\node [style=none] (328) at (0.5, 0) {};
		\node [style=none] (329) at (1.5, 0) {};
		\node [style=none] (330) at (1, -0.5) {};
		\node [style=none] (284) at (-1.5, 4.775) {};
		\node [style=none] (285) at (1.5, 4.775) {};
		\node [style=none] (286) at (-1.25, 0.45) {};
		\node [style=none] (287) at (-0.75, 0.45) {};
		\node [style=none] (288) at (2.75, 0.45) {};
		\node [style=none] (289) at (3.25, 0.45) {};
		\node [style=none] (290) at (0, 0) {};
		\node [style=none] (291) at (-4.25, 0) {};
		\node [style=none] (292) at (-2, 0) {};
		\node [style=none] (293) at (2, 0) {};
		\node [style=none] (294) at (0, -5) {};
		\node [style=none] (295) at (-5, 0) {};
		\node [style=none] (296) at (5, 0) {};
		\node [style=none] (297) at (-1.5, 0) {};
		\node [style=none] (298) at (-0.5, 0) {};
		\node [style=none] (299) at (-1, -0.5) {};
		\node [style=none] (300) at (2.5, 0) {};
		\node [style=none] (301) at (3.5, 0) {};
		\node [style=none] (302) at (3, -0.5) {};
		\node [style=none] (202) at (-0.55, 4.975) {};
		\node [style=none] (203) at (0.8, 4.95) {};
		\node [style=none] (204) at (-1.5, 4.775) {};
		\node [style=none] (205) at (1.5, 4.775) {};
		\node [style=none] (206) at (-3.25, 0.45) {};
		\node [style=none] (207) at (-2.75, 0.45) {};
		\node [style=none] (208) at (-1.25, 0.45) {};
		\node [style=none] (209) at (-0.75, 0.45) {};
		\node [style=none] (210) at (0.75, 0.45) {};
		\node [style=none] (211) at (1.25, 0.45) {};
		\node [style=none] (212) at (2.75, 0.45) {};
		\node [style=none] (213) at (3.25, 0.45) {};
		\node [style=none] (214) at (0, 0) {};
		\node [style=none] (215) at (-4.25, 0) {};
		\node [style=none] (216) at (1.5, 5.25) {\scriptsize $X_1$};
		\node [style=none] (271) at (0.55, 5.475) {\scriptsize $X_2$};
		\node [style=none] (272) at (-0.55, 5.475) {\scriptsize $X_6$};
		\node [style=none] (273) at (-1.5, 5.25) {\scriptsize $X_5$};
		\node [style=none] (274) at (1, -1.75) {\scriptsize $X_3$};
		\node [style=none] (275) at (-1.25, 2) {\scriptsize $X_4$};
		\node [style=none] (276) at (-2, 0) {};
		\node [style=none] (277) at (2, 0) {};
		\node [style=none] (278) at (0, 3.25) {};
		\node [style=none] (182) at (0, -5) {};
		\node [style=none] (183) at (-3.5, 0) {};
		\node [style=none] (184) at (-2.5, 0) {};
		\node [style=none] (185) at (-3, -0.5) {};
		\node [style=none] (186) at (-5, 0) {};
		\node [style=none] (187) at (5, 0) {};
		\node [style=none] (190) at (-1.5, 0) {};
		\node [style=none] (191) at (-0.5, 0) {};
		\node [style=none] (192) at (-1, -0.5) {};
		\node [style=none] (194) at (0.5, 0) {};
		\node [style=none] (195) at (1.5, 0) {};
		\node [style=none] (196) at (1, -0.5) {};
		\node [style=none] (198) at (2.5, 0) {};
		\node [style=none] (199) at (3.5, 0) {};
		\node [style=none] (200) at (3, -0.5) {};
		\node [style=none] (279) at (-3, 0.5) {};
		\node [style=none] (280) at (0, 5) {};
		\node [style=none] (281) at (-1, 0.5) {};
		\node [style=none] (282) at (1, 0.5) {};
		\node [style=none] (283) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-pi] (334.center)
			 to [bend right] (333.center)
			 to [in=-90, out=75] (331.center)
			 to [bend left=15, looseness=0.25] (332.center)
			 to [in=75, out=-90] (336.center)
			 to [bend right] (335.center)
			 to [in=420, out=105, looseness=1.25] cycle;
		\draw [style=fi-bl] (321.center)
			 to [bend left=45] (322.center)
			 to [bend left=45] (320.center)
			 to [bend left] (307.center)
			 to [in=-90, out=75] (303.center)
			 to (305.center)
			 to [in=90, out=-105] (316.center)
			 to [bend right=90, looseness=2.00] (317.center)
			 to [in=120, out=90, looseness=1.75] (309.center)
			 to [bend left] (310.center)
			 to [in=90, out=60, looseness=2.00] (315.center)
			 to [bend right=90, looseness=2.25] (318.center)
			 to [in=120, out=90, looseness=1.50] (313.center)
			 to [bend left] (314.center)
			 to [in=-90, out=90] (306.center)
			 to (304.center)
			 to [in=75, out=-90] (312.center)
			 to [bend left] (329.center)
			 to [bend left=45] (330.center)
			 to [bend left=45] (328.center)
			 to [bend left] (311.center)
			 to [in=420, out=105, looseness=1.25] (308.center)
			 to [bend left] cycle;
		\draw [style=fi-gr] (284.center)
			 to [in=90, out=-105] (291.center)
			 to [bend right=90, looseness=2.00] (292.center)
			 to [in=120, out=90, looseness=1.75] (286.center)
			 to [bend right=45, looseness=0.75] (297.center)
			 to [bend right=45] (299.center)
			 to [bend right=45] (298.center)
			 to [bend right=45, looseness=0.75] (287.center)
			 to [in=90, out=60, looseness=2.00] (290.center)
			 to [bend right=90, looseness=2.25] (293.center)
			 to [in=120, out=90, looseness=1.50] (288.center)
			 to [bend right] (300.center)
			 to [bend right=45] (302.center)
			 to [bend right=45] (301.center)
			 to [bend right] (289.center)
			 to [in=-90, out=90] (285.center)
			 to [in=90, out=-15] (296.center)
			 to [bend left=45] (294.center)
			 to [bend left=45] (295.center)
			 to [in=-165, out=90] cycle;
		\draw [style=vt-bl-di, in=-105, out=90] (215.center) to (204.center);
		\draw [style=vt-bl-di, in=90, out=-90] (205.center) to (213.center);
		\draw [style=vt-bl-di, in=-90, out=75] (206.center) to (202.center);
		\draw [style=vt-bl-di, in=75, out=-90] (203.center) to (211.center);
		\draw [style=vt-bl-di, in=420, out=105, looseness=1.25] (210.center) to (207.center);
		\draw [style=vt-bl, bend right=90, looseness=2.00] (215.center) to (276.center);
		\draw [style=vt-bl, in=120, out=90, looseness=1.75] (276.center) to (208.center);
		\draw [style=vt-bl, bend right=90, looseness=2.25] (214.center) to (277.center);
		\draw [style=vt-bl-di, in=60, out=90, looseness=2.00] (214.center) to (209.center);
		\draw [style=vt-bl, in=120, out=90, looseness=1.50] (277.center) to (212.center);
		\draw [style=vt-re-da] (278.center) to (280.center);
		\draw [style=vt-re-da, bend right] (278.center) to (279.center);
		\draw [style=vt-re-da, bend right=15] (278.center) to (281.center);
		\draw [style=vt-re-da, bend left=15] (278.center) to (282.center);
		\draw [style=vt-re-da, bend left] (278.center) to (283.center);
		\draw [style=vt] (185.center)
			 to [bend right=45] (184.center)
			 to [bend right=45] (279.center)
			 to [bend right=45] (183.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (280.center)
			 to [bend right=45] (186.center)
			 to [bend right=45] (182.center)
			 to [bend right=45] (187.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (191.center)
			 to [bend right=45] (281.center)
			 to [bend right=45] (190.center)
			 to [bend right=45] (192.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (195.center)
			 to [bend right=45] (282.center)
			 to [bend right=45] (194.center)
			 to [bend right=45] (196.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (283.center)
			 to [bend right=45] (198.center)
			 to [bend right=45] (200.center)
			 to [bend right=45] (199.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EH12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (-1, -3) {};
		\node [style=none] (2) at (-3, -3) {};
		\node [style=none] (3) at (1, -3) {};
		\node [style=none] (4) at (3, -3) {};
		\node [style=antipode] (6) at (2, -1) {};
		\node [style=antipode] (7) at (0, 1) {};
		\node [style=antipode] (8) at (-2, -1) {};
		\node [style=none] (9) at (3.85, -3.47) {\scriptsize $\mathbb{D}^{X_{1},X_{3}}$};
		\node [style=none] (10) at (-0.9, -3.47) {\scriptsize $\mathbb{D}^{X_{3},X_{5}}$};
		\node [style=none] (11) at (1.5, -3.47) {\scriptsize $\mathbb{D}^{X_{2},X_{4}}$};
		\node [style=none] (12) at (-3.25, -3.47) {\scriptsize $\mathbb{D}^{X_{4},X_{6}}$};
		\node [style=none] (17) at (0.05, 0.25) {\scriptsize $\muver$};
		\node [style=none] (19) at (3, -0.75) {\scriptsize $\muhore$};
		\node [style=none] (20) at (-3, -0.75) {\scriptsize $\muhore$};
		\node [style=none] (21) at (-2.25, 0.9) {\scriptsize $\mathbb{D}^{X_{3,4},X_{5,6}}$};
		\node [style=none] (22) at (2.65, 0.9) {\scriptsize $\mathbb{D}^{X_{1,2},X_{3,4}}$};
		\node [style=none] (23) at (0.25, 3.4) {\scriptsize $\mathbb{D}^{X_{1,2},X_{5,6}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-gr-di] (7) to (0.center);
		\draw [style=vt-gr-di, bend right] (6) to (7);
		\draw [style=vt-gr-di, in=-30, out=90] (1.center) to (8);
		\draw [style=vt-gr-di, in=-150, out=90] (3.center) to (6);
		\draw [style=vt-gr-di, in=-30, out=90] (4.center) to (6);
		\draw [style=vt-gr-di, in=-150, out=90] (2.center) to (8);
		\draw [style=vt-gr-di, bend left] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EH13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (-1, -3) {};
		\node [style=none] (2) at (-3, -3) {};
		\node [style=none] (3) at (1, -3) {};
		\node [style=none] (4) at (3, -3) {};
		\node [style=antipode] (6) at (2, -1) {};
		\node [style=antipode] (7) at (0, 1) {};
		\node [style=antipode] (8) at (-2, -1) {};
		\node [style=none] (9) at (3.85, -3.47) {\scriptsize $\mathbb{D}^{X_{1},X_{3}}$};
		\node [style=none] (10) at (1.5, -3.47) {\scriptsize $\mathbb{D}^{X_{3},X_{5}}$};
		\node [style=none] (11) at (-0.9, -3.47) {\scriptsize $\mathbb{D}^{X_{2},X_{4}}$};
		\node [style=none] (12) at (-3.25, -3.47) {\scriptsize $\mathbb{D}^{X_{4},X_{6}}$};
		\node [style=none] (17) at (0.1, 0.25) {\scriptsize $\muver$};
		\node [style=none] (19) at (3, -0.75) {\scriptsize $\muhore$};
		\node [style=none] (20) at (-3, -0.75) {\scriptsize $\muhore$};
		\node [style=none] (23) at (0.175, -1.85) {};
		\node [style=none] (24) at (-0.175, -1.65) {};
		\node [style=none] (25) at (0.25, 3.4) {\scriptsize $\mathbb{D}^{X_{1,2},X_{5,6}}$};
		\node [style=none] (26) at (-2.25, 0.9) {\scriptsize $\mathbb{D}^{X_{3,4},X_{5,6}}$};
		\node [style=none] (27) at (2.65, 0.9) {\scriptsize $\mathbb{D}^{X_{1,2},X_{3,4}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-gr-di] (7) to (0.center);
		\draw [style=vt-gr-di, bend right] (6) to (7);
		\draw [style=vt-gr-di, in=-30, out=90] (4.center) to (6);
		\draw [style=vt-gr-di, in=-150, out=90] (2.center) to (8);
		\draw [style=vt-gr-di, bend left] (8) to (7);
		\draw [style=vt-gr-di, in=-165, out=90, looseness=0.75] (1.center) to (6);
		\draw [style=vt-gr, in=90, out=-30] (23.center) to (3.center);
		\draw [style=vt-gr-di, in=345, out=150] (24.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EH2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (-2, -3) {};
		\node [style=none] (2) at (2, -3) {};
		\node [style=nc] (3) at (0, 0.5) {};
		\node [style=none] (4) at (2, -3.5) {$X_1$};
		\node [style=none] (5) at (-2, -3.5) {$X_2$};
		\node [style=none] (6) at (0, 3.5) {$Y$};
		\node [style=none] (7) at (0, 0.5) {$f$};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (0.25, -1.1) {};
		\node [style=none] (10) at (-0.25, -0.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-gr-di] (3) to (0.center);
		\draw [style=vt-gr, in=-150, out=90] (1.center) to (8.center);
		\draw [style=vt-gr-di, in=-15, out=30, looseness=1.75] (8.center) to (3);
		\draw [style=vt-gr, in=90, out=-30] (9.center) to (2.center);
		\draw [style=vt-gr-di, in=-165, out=150, looseness=1.75] (10.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EH3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, -5) {};
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (8) at (0, 5) {};
		\node [style=none] (39) at (-5, 0) {};
		\node [style=none] (40) at (5, 0) {};
		\node [style=none] (41) at (2, 1) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (3, 0) {};
		\node [style=none] (44) at (2, -1) {};
		\node [style=antipode] (45) at (0, 2.75) {};
		\node [style=none] (46) at (-3.5, 0) {};
		\node [style=none] (47) at (-2.15, 1.45) {};
		\node [style=none] (48) at (-1.75, 1.45) {};
		\node [style=none] (49) at (-0.5, 0) {};
		\node [style=none] (50) at (-2, -1.5) {};
		\node [style=none] (51) at (3.5, 0) {};
		\node [style=none] (52) at (2.15, 1.45) {};
		\node [style=none] (53) at (1.75, 1.45) {};
		\node [style=none] (54) at (0.5, 0) {};
		\node [style=none] (55) at (2, -1.5) {};
		\node [style=none] (56) at (-4.5, 0) {};
		\node [style=none] (58) at (4.5, 0) {};
		\node [style=none] (59) at (0, -4.5) {};
		\node [style=none] (60) at (-0.25, 4.5) {};
		\node [style=none] (61) at (0.25, 4.5) {};
%	\node [style=none] (64) at (-2.5, 2.5) {\scriptsize $\mathbb{D}^{X_{2},X_{3}}$};
%	\node [style=none] (65) at (2.5, 2.5) {\scriptsize $\mathbb{D}^{X_{1},X_{2}}$};
%	\node [style=none] (66) at (1.25, 3.5) {\scriptsize $\mathbb{D}^{X_{1},X_{3}}$};
%	\node [style=none] (67) at (0, 2) {$\underline{\mu}_{\mathrm{ver}}$};
                \node [style=none] (66) at (1.12, 3.64) {\scriptsize $\mathbb{D}^{X_{1},X_{3}}$};
                \node [style=none] (67) at (0.18, 2.05) {$\underline{\mu}{}_{\mathrm{ver}^{}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-gr-di] (45) to (8.center);
%	\draw [style=vt-gr-di, in=-180, out=90] (0.center) to (45);
%	\draw [style=vt-gr-di, in=0, out=90] (41.center) to (45);
                \draw [style=vt-gr-di, in=-180, out=90] (0.center) to
                  node[sloped,midway,yshift=4pt,xshift=4pt] {\scriptsize $\DD^{X_2,X_3}_{}$} (45);
                \draw [style=vt-gr-di, in=0, out=90] (41.center) to
                  node[sloped,midway,yshift=4pt] {\scriptsize $\DD^{X_1,X_2}_{}$} (45);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (42.center)
			 to [bend right=45] (44.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (41.center)
			 to [bend right=45] cycle;
		\draw [style=vt-pu] (47.center)
			 to [bend right=45] (46.center)
			 to [bend right=45] (50.center)
			 to [bend right=45] (49.center)
			 to [bend right=45] (48.center);
		\draw [style=vt-pu] (52.center)
			 to [bend left=45] (51.center)
			 to [bend left=45] (55.center)
			 to [bend left=45] (54.center)
			 to [bend left=45] (53.center);
		\draw [style=vt-pu] (61.center)
			 to [bend left=45] (58.center)
			 to [bend left=45] (59.center)
			 to [bend left=45] (56.center)
			 to [bend left=45] (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EH4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, -5) {};
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (8) at (0, 5) {};
		\node [style=none] (39) at (-5, 0) {};
		\node [style=none] (40) at (5, 0) {};
		\node [style=none] (41) at (2, 1) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (3, 0) {};
		\node [style=none] (44) at (2, -1) {};
		\node [style=antipode] (45) at (0, 2.75) {};
		\node [style=none] (46) at (-3.5, 0) {};
		\node [style=none] (47) at (-2.15, 1.45) {};
		\node [style=none] (48) at (-1.75, 1.45) {};
		\node [style=none] (49) at (-0.5, 0) {};
		\node [style=none] (50) at (-2, -1.5) {};
		\node [style=none] (51) at (3.5, 0) {};
		\node [style=none] (52) at (2.15, 1.45) {};
		\node [style=none] (53) at (1.75, 1.45) {};
		\node [style=none] (54) at (0.5, 0) {};
		\node [style=none] (55) at (2, -1.5) {};
		\node [style=none] (56) at (-4.5, 0) {};
		\node [style=none] (58) at (4.5, 0) {};
		\node [style=none] (59) at (0, -4.5) {};
		\node [style=none] (60) at (-0.25, 4.5) {};
		\node [style=none] (61) at (0.25, 4.5) {};
		\node [style=none] (64) at (-2, 0.5) {\small $X_1$};
		\node [style=none] (65) at (2, 0.5) {\small $X_2$};
		\node [style=none] (66) at (0, 5.5) {\small $Y$};
		\node [style=none] (67) at (-0.5, 3.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-gr-di] (45) to (8.center);
		\draw [style=vt-gr-di, in=-180, out=90] (0.center) to (45);
		\draw [style=vt-gr-di, in=0, out=90] (41.center) to (45);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (42.center)
			 to [bend right=45] (44.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (41.center)
			 to [bend right=45] cycle;
		\draw [style=vt-pu] (47.center)
			 to [bend right=45] (46.center)
			 to [bend right=45] (50.center)
			 to [bend right=45] (49.center)
			 to [bend right=45] (48.center);
		\draw [style=vt-pu] (52.center)
			 to [bend left=45] (51.center)
			 to [bend left=45] (55.center)
			 to [bend left=45] (54.center)
			 to [bend left=45] (53.center);
		\draw [style=vt-pu] (61.center)
			 to [bend left=45] (58.center)
			 to [bend left=45] (59.center)
			 to [bend left=45] (56.center)
			 to [bend left=45] (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EH5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=antipode] (45) at (-1.5, 3) {};
		\node [style=none] (46) at (-3.5, 0) {};
		\node [style=none] (47) at (-2.15, 1.45) {};
		\node [style=none] (48) at (-1.75, 1.45) {};
		\node [style=none] (49) at (-0.5, 0) {};
		\node [style=none] (50) at (-2, -1.5) {};
		\node [style=none] (51) at (3.5, 0) {};
		\node [style=none] (52) at (2.15, 1.45) {};
		\node [style=none] (53) at (1.75, 1.45) {};
		\node [style=none] (54) at (0.5, 0) {};
		\node [style=none] (55) at (2, -1.5) {};
		\node [style=none] (56) at (-4.5, 0) {};
		\node [style=none] (58) at (4.5, 0) {};
		\node [style=none] (59) at (0, -4.5) {};
		\node [style=none] (60) at (-0.25, 4.5) {};
		\node [style=none] (61) at (0.25, 4.5) {};
		\node [style=none] (64) at (2, 0.5) {\small $X_1$};
		\node [style=none] (65) at (-2, 0.5) {\small $X_2$};
		\node [style=none] (66) at (0, 5.5) {\small $Y$};
		\node [style=none] (67) at (-1.5, 3.75) {$f$};
		\node [style=none] (68) at (0, 0) {};
		\node [style=none] (69) at (1, 2.25) {};
		\node [style=none] (70) at (-2, -2.25) {};
		\node [style=none] (71) at (-4, 0) {};
		\node [style=none] (24) at (0, -5) {};
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (8) at (0, 5) {};
		\node [style=none] (39) at (-5, 0) {};
		\node [style=none] (40) at (5, 0) {};
		\node [style=none] (41) at (2, 1) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (3, 0) {};
		\node [style=none] (44) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-gr-di, in=-90, out=30, looseness=1.25] (45) to (8.center);
		\draw [style=vt-pu] (47.center)
			 to [bend right=45] (46.center)
			 to [bend right=45] (50.center)
			 to [bend right=45] (49.center)
			 to [bend right=45] (48.center);
		\draw [style=vt-pu] (52.center)
			 to [bend left=45] (51.center)
			 to [bend left=45] (55.center)
			 to [bend left=45] (54.center)
			 to [bend left=45] (53.center);
		\draw [style=vt-pu] (61.center)
			 to [bend left=45] (58.center)
			 to [bend left=45] (59.center)
			 to [bend left=45] (56.center)
			 to [bend left=45] (60.center);
		\draw [style=vt-gr, in=360, out=90] (41.center) to (69.center);
		\draw [style=vt-gr, in=90, out=-180] (69.center) to (68.center);
		\draw [style=vt-gr, in=0, out=-90] (68.center) to (70.center);
		\draw [style=vt-gr, in=270, out=-180] (70.center) to (71.center);
		\draw [style=vt-gr-di, in=-75, out=90, looseness=1.25] (0.center) to (45);
		\draw [style=vt-gr-di, in=165, out=90] (71.center) to (45);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (42.center)
			 to [bend right=45] (44.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (41.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EH6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=antipode] (45) at (0, 3.25) {};
		\node [style=none] (46) at (-3.5, 0) {};
		\node [style=none] (47) at (-2.15, 1.45) {};
		\node [style=none] (48) at (-1.75, 1.45) {};
		\node [style=none] (49) at (-0.5, 0) {};
		\node [style=none] (50) at (-2, -1.5) {};
		\node [style=none] (51) at (3.5, 0) {};
		\node [style=none] (52) at (2.15, 1.45) {};
		\node [style=none] (53) at (1.75, 1.45) {};
		\node [style=none] (54) at (0.5, 0) {};
		\node [style=none] (55) at (2, -1.5) {};
		\node [style=none] (56) at (-4.5, 0) {};
		\node [style=none] (58) at (4.5, 0) {};
		\node [style=none] (59) at (0, -4.5) {};
		\node [style=none] (60) at (-0.25, 4.5) {};
		\node [style=none] (61) at (0.25, 4.5) {};
		\node [style=none] (64) at (2, 0.5) {\small $X_1$};
		\node [style=none] (65) at (-2, 0.5) {\small $X_2$};
		\node [style=none] (66) at (0, 5.5) {\small $Y$};
		\node [style=none] (67) at (-0.5, 3.75) {$f$};
		\node [style=none] (68) at (0, 2.5) {};
		\node [style=none] (69) at (0.275, 2.425) {};
		\node [style=none] (70) at (-0.275, 2.575) {};
		\node [style=none] (24) at (0, -5) {};
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (8) at (0, 5) {};
		\node [style=none] (39) at (-5, 0) {};
		\node [style=none] (40) at (5, 0) {};
		\node [style=none] (41) at (2, 1) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (3, 0) {};
		\node [style=none] (44) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-gr-di] (45) to (8.center);
		\draw [style=vt-pu] (47.center)
			 to [bend right=45] (46.center)
			 to [bend right=45] (50.center)
			 to [bend right=45] (49.center)
			 to [bend right=45] (48.center);
		\draw [style=vt-pu] (52.center)
			 to [bend left=45] (51.center)
			 to [bend left=45] (55.center)
			 to [bend left=45] (54.center)
			 to [bend left=45] (53.center);
		\draw [style=vt-pu] (61.center)
			 to [bend left=45] (58.center)
			 to [bend left=45] (59.center)
			 to [bend left=45] (56.center)
			 to [bend left=45] (60.center);
		\draw [style=vt-gr, in=-165, out=90] (0.center) to (68.center);
		\draw [style=vt-gr-di, in=345, out=15, looseness=2.50] (68.center) to (45);
		\draw [style=vt-gr, in=90, out=-15] (69.center) to (41.center);
		\draw [style=vt-gr-di, in=-165, out=165, looseness=2.00] (70.center) to (45);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (42.center)
			 to [bend right=45] (44.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (41.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EH7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (110) at (-2.5, 0.875) {};
		\node [style=none] (111) at (-1.5, 0.875) {};
		\node [style=none] (112) at (1.5, 0.875) {};
		\node [style=none] (113) at (2.5, 0.875) {};
		\node [style=none] (114) at (-0.5, 4.975) {};
		\node [style=none] (115) at (0.5, 4.975) {};
		\node [style=none] (116) at (0, 2) {};
		\node [style=none] (91) at (-2.5, 0.875) {};
		\node [style=none] (92) at (-1.5, 0.875) {};
		\node [style=none] (93) at (1.5, 0.875) {};
		\node [style=none] (94) at (2.5, 0.875) {};
		\node [style=none] (95) at (-0.5, 4.975) {};
		\node [style=none] (96) at (0.5, 4.975) {};
		\node [style=none] (97) at (0, 2) {};
		\node [style=none] (98) at (0, -5) {};
		\node [style=none] (100) at (-3, 0) {};
		\node [style=none] (101) at (-1, 0) {};
		\node [style=none] (102) at (-2, -1) {};
		\node [style=none] (104) at (-5, 0) {};
		\node [style=none] (105) at (5, 0) {};
		\node [style=none] (107) at (1, 0) {};
		\node [style=none] (108) at (3, 0) {};
		\node [style=none] (109) at (2, -1) {};
		\node [style=none] (45) at (-2.5, 0.875) {};
		\node [style=none] (46) at (-1.5, 0.875) {};
		\node [style=none] (47) at (1.5, 0.875) {};
		\node [style=none] (48) at (2.5, 0.875) {};
		\node [style=none] (49) at (-0.5, 4.975) {};
		\node [style=none] (50) at (0.5, 4.975) {};
		\node [style=none] (51) at (0, 2) {};
		\node [style=none] (24) at (0, -5) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (39) at (-5, 0) {};
		\node [style=none] (40) at (5, 0) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (3, 0) {};
		\node [style=none] (44) at (2, -1) {};
		\node [style=none] (88) at (1.75, 3.5) {\scriptsize $X_1$};
		\node [style=none] (89) at (-1.75, 3.5) {\scriptsize $X_3$};
		\node [style=none] (90) at (0, 1.5) {\scriptsize $X_2$};
		\node [style=none] (117) at (-2, 1) {};
		\node [style=none] (118) at (0, 5) {};
		\node [style=none] (119) at (2, 1) {};
		\node [style=none] (120) at (0, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (114.center)
			 to (115.center)
			 to [in=90, out=-90] (113.center)
			 to [bend right=15, looseness=1.25] (112.center)
			 to [in=0, out=105] (116.center)
			 to [in=75, out=-180] (111.center)
			 to [bend right=15, looseness=1.25] (110.center)
			 to [in=-90, out=90] cycle;
		\draw [style=fi-gr] (93.center)
			 to [in=0, out=105] (97.center)
			 to [in=75, out=-180] (92.center)
			 to [bend left] (101.center)
			 to [bend left=45] (102.center)
			 to [bend left=45] (100.center)
			 to [bend left] (91.center)
			 to [in=-90, out=90] (95.center)
			 to [bend right=45] (104.center)
			 to [bend right=45] (98.center)
			 to [bend right=45] (105.center)
			 to [bend right=45] (96.center)
			 to [in=90, out=-90] (94.center)
			 to [bend left] (108.center)
			 to [bend left=45] (109.center)
			 to [bend left=45] (107.center)
			 to [bend left] cycle;
		\draw [style=vt-bl-di, in=75, out=-180] (51.center) to (46.center);
		\draw [style=vt-bl-di, in=-90, out=90] (45.center) to (49.center);
		\draw [style=vt-bl-di, in=90, out=-90] (50.center) to (48.center);
		\draw [style=vt-bl, in=105, out=0] (51.center) to (47.center);
		\draw [style=vt, bend right=45] (1.center) to (3.center);
		\draw [style=vt, bend right=45] (3.center) to (2.center);
		\draw [style=vt, bend right=45] (24.center) to (40.center);
		\draw [style=vt, bend right=45] (39.center) to (24.center);
		\draw [style=vt, bend right=45] (42.center) to (44.center);
		\draw [style=vt, bend right=45] (44.center) to (43.center);
		\draw [style=vt-re-da] (120.center) to (118.center);
		\draw [style=vt-re-da, in=-180, out=90] (117.center) to (120.center);
		\draw [style=vt-re-da, in=90, out=0] (120.center) to (119.center);
		\draw [style=vt, bend right=45] (2.center) to (117.center);
		\draw [style=vt, bend right=45] (117.center) to (1.center);
		\draw [style=vt, bend right=45] (43.center) to (119.center);
		\draw [style=vt, bend right=45] (119.center) to (42.center);
		\draw [style=vt, bend right=45] (40.center) to (118.center);
		\draw [style=vt, bend right=45] (118.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EH8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (174) at (-2.35, 0.95) {};
		\node [style=none] (175) at (-1.6, 0.925) {};
		\node [style=none] (176) at (-0.375, 5) {};
		\node [style=none] (177) at (0.375, 5) {};
		\node [style=none] (153) at (-4, 0) {};
		\node [style=none] (154) at (-2.35, 0.95) {};
		\node [style=none] (155) at (-1.6, 0.925) {};
		\node [style=none] (156) at (-0.375, 5) {};
		\node [style=none] (157) at (0.375, 5) {};
		\node [style=none] (158) at (2.35, 0.95) {};
		\node [style=none] (159) at (1.6, 0.925) {};
		\node [style=none] (160) at (-1.075, 4.875) {};
		\node [style=none] (161) at (1.075, 4.875) {};
		\node [style=none] (162) at (0, 0) {};
		\node [style=none] (171) at (-3, 0) {};
		\node [style=none] (172) at (-1, 0) {};
		\node [style=none] (173) at (-2, -1) {};
		\node [style=none] (135) at (-4, 0) {};
		\node [style=none] (136) at (2.35, 0.95) {};
		\node [style=none] (137) at (1.6, 0.925) {};
		\node [style=none] (138) at (-1.075, 4.875) {};
		\node [style=none] (139) at (1.075, 4.875) {};
		\node [style=none] (140) at (0, 0) {};
		\node [style=none] (141) at (0, -5) {};
		\node [style=none] (147) at (-5, 0) {};
		\node [style=none] (148) at (5, 0) {};
		\node [style=none] (150) at (1, 0) {};
		\node [style=none] (151) at (3, 0) {};
		\node [style=none] (152) at (2, -1) {};
		\node [style=none] (78) at (-4, 0) {};
		\node [style=none] (80) at (-2.35, 0.95) {};
		\node [style=none] (81) at (-1.6, 0.925) {};
		\node [style=none] (82) at (-0.375, 5) {};
		\node [style=none] (83) at (0.375, 5) {};
		\node [style=none] (84) at (2.35, 0.95) {};
		\node [style=none] (85) at (1.6, 0.925) {};
		\node [style=none] (88) at (-1.075, 4.875) {};
		\node [style=none] (89) at (1.075, 4.875) {};
		\node [style=none] (110) at (-1.25, 5.4) {\scriptsize $X_3$};
		\node [style=none] (111) at (-0.425, 5.5) {\scriptsize $X_4$};
		\node [style=none] (112) at (0.425, 5.5) {\scriptsize $X_2$};
		\node [style=none] (113) at (1.25, 5.4) {\scriptsize $X_1$};
		\node [style=none] (123) at (0, 0) {};
		\node [style=none] (24) at (0, -5) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (39) at (-5, 0) {};
		\node [style=none] (40) at (5, 0) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (3, 0) {};
		\node [style=none] (44) at (2, -1) {};
		\node [style=none] (178) at (-2, 1) {};
		\node [style=none] (179) at (0, 5) {};
		\node [style=none] (180) at (2, 1) {};
		\node [style=none] (181) at (0, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-pi] (175.center)
			 to [bend right=15] (174.center)
			 to [in=-90, out=75] (176.center)
			 to (177.center)
			 to [in=75, out=-90] cycle;
		\draw [style=fi-bl] (156.center)
			 to (160.center)
			 to [in=90, out=-90] (153.center)
			 to [bend right=90, looseness=2.00] (162.center)
			 to [in=120, out=90, looseness=2.00] (159.center)
			 to [bend left=15] (158.center)
			 to [in=-90, out=105, looseness=1.25] (161.center)
			 to (157.center)
			 to [in=75, out=-90] (155.center)
			 to [bend left] (172.center)
			 to [bend left=45] (173.center)
			 to [bend left=45] (171.center)
			 to [bend left] (154.center)
			 to [in=-90, out=75] cycle;
		\draw [style=fi-gr] (141.center)
			 to [bend left=45] (147.center)
			 to [in=195, out=90] (138.center)
			 to [in=90, out=-90] (135.center)
			 to [bend right=90, looseness=2.00] (140.center)
			 to [in=120, out=90, looseness=2.00] (137.center)
			 to [in=90, out=210] (150.center)
			 to [bend right=45] (152.center)
			 to [bend right=45] (151.center)
			 to [in=-30, out=90] (136.center)
			 to [in=-90, out=105, looseness=1.25] (139.center)
			 to [in=90, out=-15] (148.center)
			 to [bend left=45] cycle;
		\draw [style=vt-bl-di, in=-90, out=75] (80.center) to (82.center);
		\draw [style=vt-bl-di, in=75, out=-90] (83.center) to (81.center);
		\draw [style=vt-bl-di, in=-90, out=90] (78.center) to (88.center);
		\draw [style=vt-bl-di, in=105, out=-90, looseness=1.25] (89.center) to (84.center);
		\draw [style=vt-bl, in=90, out=120, looseness=2.00] (85.center) to (123.center);
		\draw [style=vt, bend right=45] (1.center) to (3.center);
		\draw [style=vt, bend right=45] (3.center) to (2.center);
		\draw [style=vt, bend right=45] (24.center) to (40.center);
		\draw [style=vt, bend right=45] (39.center) to (24.center);
		\draw [style=vt, bend right=45] (42.center) to (44.center);
		\draw [style=vt, bend right=45] (44.center) to (43.center);
		\draw [style=vt-bl, bend right=90, looseness=2.00] (78.center) to (123.center);
		\draw [style=re-da] (181.center) to (179.center);
		\draw [style=re-da, in=-180, out=90] (178.center) to (181.center);
		\draw [style=re-da, in=90, out=0] (181.center) to (180.center);
		\draw [style=vt, bend right=45] (2.center) to (178.center);
		\draw [style=vt, bend right=45] (178.center) to (1.center);
		\draw [style=vt, bend right=45] (43.center) to (180.center);
		\draw [style=vt, bend right=45] (180.center) to (42.center);
		\draw [style=vt, bend right=45] (40.center) to (179.center);
		\draw [style=vt, bend right=45] (179.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EH9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (265) at (-0.55, 4.975) {};
		\node [style=none] (266) at (0.55, 4.975) {};
		\node [style=none] (267) at (-3.25, 0.45) {};
		\node [style=none] (268) at (-2.75, 0.45) {};
		\node [style=none] (269) at (-1.25, 0.45) {};
		\node [style=none] (270) at (-0.75, 0.45) {};
		\node [style=none] (239) at (-0.55, 4.975) {};
		\node [style=none] (240) at (0.55, 4.975) {};
		\node [style=none] (241) at (-1.5, 4.775) {};
		\node [style=none] (242) at (1.5, 4.775) {};
		\node [style=none] (243) at (-3.25, 0.45) {};
		\node [style=none] (244) at (-2.75, 0.45) {};
		\node [style=none] (245) at (-1.25, 0.45) {};
		\node [style=none] (246) at (-0.75, 0.45) {};
		\node [style=none] (247) at (0.75, 0.45) {};
		\node [style=none] (248) at (1.25, 0.45) {};
		\node [style=none] (249) at (2.75, 0.45) {};
		\node [style=none] (250) at (3.25, 0.45) {};
		\node [style=none] (251) at (0, 0) {};
		\node [style=none] (252) at (-4.25, 0) {};
		\node [style=none] (253) at (0.25, 1.5) {};
		\node [style=none] (255) at (-3.5, 0) {};
		\node [style=none] (256) at (-2.5, 0) {};
		\node [style=none] (257) at (-3, -0.5) {};
		\node [style=none] (262) at (-1.5, 0) {};
		\node [style=none] (263) at (-0.5, 0) {};
		\node [style=none] (264) at (-1, -0.5) {};
		\node [style=none] (218) at (0, -5) {};
		\node [style=none] (219) at (-5, 0) {};
		\node [style=none] (220) at (5, 0) {};
		\node [style=none] (222) at (0.5, 0) {};
		\node [style=none] (223) at (1.5, 0) {};
		\node [style=none] (224) at (1, -0.5) {};
		\node [style=none] (226) at (2.5, 0) {};
		\node [style=none] (227) at (3.5, 0) {};
		\node [style=none] (228) at (3, -0.5) {};
		\node [style=none] (230) at (-1.5, 4.775) {};
		\node [style=none] (231) at (1.5, 4.775) {};
		\node [style=none] (232) at (0.75, 0.45) {};
		\node [style=none] (233) at (1.25, 0.45) {};
		\node [style=none] (234) at (2.75, 0.45) {};
		\node [style=none] (235) at (3.25, 0.45) {};
		\node [style=none] (236) at (0, 0) {};
		\node [style=none] (237) at (-4.25, 0) {};
		\node [style=none] (238) at (0.25, 1.5) {};
		\node [style=none] (202) at (-0.55, 4.975) {};
		\node [style=none] (203) at (0.55, 4.975) {};
		\node [style=none] (204) at (-1.5, 4.775) {};
		\node [style=none] (205) at (1.5, 4.775) {};
		\node [style=none] (206) at (-3.25, 0.45) {};
		\node [style=none] (207) at (-2.75, 0.45) {};
		\node [style=none] (208) at (-1.25, 0.45) {};
		\node [style=none] (209) at (-0.75, 0.45) {};
		\node [style=none] (210) at (0.75, 0.45) {};
		\node [style=none] (211) at (1.25, 0.45) {};
		\node [style=none] (212) at (2.75, 0.45) {};
		\node [style=none] (213) at (3.25, 0.45) {};
		\node [style=none] (214) at (0, 0) {};
		\node [style=none] (215) at (-4.25, 0) {};
		\node [style=none] (216) at (1.5, 5.25) {\scriptsize $X_1$};
		\node [style=none] (217) at (0.25, 1.5) {};
		\node [style=none] (271) at (0.55, 5.475) {\scriptsize $X_2$};
		\node [style=none] (272) at (-0.55, 5.475) {\scriptsize $X_6$};
		\node [style=none] (273) at (-1.5, 5.25) {\scriptsize $X_5$};
		\node [style=none] (274) at (2, 1.5) {\scriptsize $X_3$};
		\node [style=none] (275) at (-2, 1.5) {\scriptsize $X_4$};
		\node [style=none] (276) at (0, 3.25) {};
		\node [style=none] (182) at (0, -5) {};
		\node [style=none] (183) at (-3.5, 0) {};
		\node [style=none] (184) at (-2.5, 0) {};
		\node [style=none] (185) at (-3, -0.5) {};
		\node [style=none] (186) at (-5, 0) {};
		\node [style=none] (187) at (5, 0) {};
		\node [style=none] (188) at (-3, 0.5) {};
		\node [style=none] (189) at (0, 5) {};
		\node [style=none] (190) at (-1.5, 0) {};
		\node [style=none] (191) at (-0.5, 0) {};
		\node [style=none] (192) at (-1, -0.5) {};
		\node [style=none] (193) at (-1, 0.5) {};
		\node [style=none] (194) at (0.5, 0) {};
		\node [style=none] (195) at (1.5, 0) {};
		\node [style=none] (196) at (1, -0.5) {};
		\node [style=none] (197) at (1, 0.5) {};
		\node [style=none] (198) at (2.5, 0) {};
		\node [style=none] (199) at (3.5, 0) {};
		\node [style=none] (200) at (3, -0.5) {};
		\node [style=none] (201) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-pi] (269.center)
			 to [bend left=285, looseness=1.50] (268.center)
			 to [bend right=15] (267.center)
			 to [in=-90, out=90, looseness=0.75] (265.center)
			 to [in=165, out=15, looseness=0.25] (266.center)
			 to [in=90, out=-90, looseness=1.25] (270.center)
			 to [bend right=15] cycle;
		\draw [style=fi-bl] (250.center)
			 to [in=-90, out=90] (242.center)
			 to [in=0, out=150, looseness=0.50] (240.center)
			 to [in=90, out=-90, looseness=1.25] (246.center)
			 to [bend left] (263.center)
			 to [bend left=45] (264.center)
			 to [bend left=45] (262.center)
			 to [bend left] (245.center)
			 to [bend left=285, looseness=1.50] (244.center)
			 to [bend left] (256.center)
			 to [bend left=45] (257.center)
			 to [bend left=45] (255.center)
			 to [bend left] (243.center)
			 to [in=-90, out=90, looseness=0.75] (239.center)
			 to [in=30, out=180, looseness=0.50] (241.center)
			 to [in=90, out=-105] (252.center)
			 to [bend right=90, looseness=2.00] (251.center)
			 to [in=-165, out=90, looseness=0.75] (253.center)
			 to [in=105, out=0] (247.center)
			 to [bend left, looseness=0.75] (248.center)
			 to [bend left=75, looseness=1.50] (249.center)
			 to [bend left, looseness=0.75] cycle;
		\draw [style=fi-gr] (236.center)
			 to [bend left=90, looseness=2.00] (237.center)
			 to [in=-105, out=90] (230.center)
			 to [in=90, out=-165] (219.center)
			 to [bend right=45] (218.center)
			 to [bend right=45] (220.center)
			 to [in=-15, out=90] (231.center)
			 to [in=90, out=-90] (235.center)
			 to [in=90, out=-30] (227.center)
			 to [bend left=45] (228.center)
			 to [bend left=45] (226.center)
			 to [in=-150, out=90] (234.center)
			 to [bend right=75, looseness=1.50] (233.center)
			 to [in=90, out=-30] (223.center)
			 to [bend left=45] (224.center)
			 to [bend left=45] (222.center)
			 to [in=-165, out=105, looseness=0.75] (232.center)
			 to [in=0, out=105] (238.center)
			 to [in=90, out=-165, looseness=0.75] cycle;
		\draw [style=vt-bl-di, bend left=285, looseness=1.50] (208.center) to (207.center);
		\draw [style=vt-bl-di, in=-90, out=90, looseness=0.75] (206.center) to (202.center);
		\draw [style=vt-bl-di, in=90, out=-90, looseness=1.25] (203.center) to (209.center);
		\draw [style=vt-bl-di, in=-105, out=90] (215.center) to (204.center);
		\draw [style=vt-bl-di, bend right=75, looseness=1.50] (212.center) to (211.center);
		\draw [style=vt-bl, bend right=90, looseness=2.00] (215.center) to (214.center);
		\draw [style=vt-bl-di, in=90, out=-90] (205.center) to (213.center);
		\draw [style=vt-bl, in=-165, out=90, looseness=0.75] (214.center) to (217.center);
		\draw [style=vt-bl, in=105, out=0] (217.center) to (210.center);
		\draw [style=vt-re-da] (276.center) to (189.center);
		\draw [style=vt-re-da, bend right] (276.center) to (188.center);
		\draw [style=vt-re-da, bend right=15] (276.center) to (193.center);
		\draw [style=vt-re-da, bend left=15] (276.center) to (197.center);
		\draw [style=vt-re-da, bend left] (276.center) to (201.center);
		\draw [style=vt] (184.center)
			 to [bend right=45] (188.center)
			 to [bend right=45] (183.center)
			 to [bend right=45] (185.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (187.center)
			 to [bend right=45] (189.center)
			 to [bend right=45] (186.center)
			 to [bend right=45] (182.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (191.center)
			 to [bend right=45] (193.center)
			 to [bend right=45] (190.center)
			 to [bend right=45] (192.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (196.center)
			 to [bend right=45] (195.center)
			 to [bend right=45] (197.center)
			 to [bend right=45] (194.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (201.center)
			 to [bend right=45] (198.center)
			 to [bend right=45] (200.center)
			 to [bend right=45] (199.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FB0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53) at (0, -4) {};
		\node [style=none] (54) at (4, -4) {};
		\node [style=none] (55) at (0, 4) {};
		\node [style=none] (56) at (4, 4) {};
		\node [style=none] (57) at (0, 1) {};
		\node [style=none] (58) at (0, -1) {};
		\node [style=none] (59) at (0.725, 0.7) {};
		\node [style=none] (60) at (0.725, -0.7) {};
		\node [style=none] (45) at (0, -4) {};
		\node [style=none] (46) at (-4, -4) {};
		\node [style=none] (47) at (0, 4) {};
		\node [style=none] (48) at (-4, 4) {};
		\node [style=none] (49) at (0, 1) {};
		\node [style=none] (50) at (0, -1) {};
		\node [style=none] (51) at (-0.725, 0.7) {};
		\node [style=none] (52) at (-0.725, -0.7) {};
		\node [style=none] (36) at (0, -1) {};
		\node [style=none] (38) at (0, -4) {};
		\node [style=none] (28) at (0, -1) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (17) at (0, 4) {};
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (41) at (-0.725, 0.7) {};
		\node [style=none] (42) at (0.725, 0.7) {};
		\node [style=none] (43) at (-0.725, -0.7) {};
		\node [style=none] (44) at (0.725, -0.7) {};
		\node [style=none] (61) at (-0.75, 3) {$X$};
		\node [style=none] (62) at (-0.75, -3) {$Y$};
		\node [style=none] (63) at (-3, 0) {$N$};
		\node [style=none] (64) at (3, 0) {$M$};
		\node [style=none] (65) at (0, 1) {};
		\node [style=none] (66) at (0, -1) {};
		\node [style=none] (67) at (0.725, 0.7) {};
		\node [style=none] (68) at (0.725, -0.7) {};
		\node [style=none] (69) at (0, 1) {};
		\node [style=none] (70) at (0, -1) {};
		\node [style=none] (71) at (-0.725, 0.7) {};
		\node [style=none] (72) at (-0.725, -0.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (60.center)
			 to [bend left=255, looseness=4.00] (59.center)
			 to [bend right=15, looseness=1.25] (57.center)
			 to (55.center)
			 to (56.center)
			 to (54.center)
			 to (53.center)
			 to (58.center)
			 to [bend right=15, looseness=1.25] cycle;
		\draw [style=fi-gr] (52.center)
			 to [bend right=255, looseness=4.00] (51.center)
			 to [bend left=15, looseness=1.25] (49.center)
			 to (47.center)
			 to (48.center)
			 to (46.center)
			 to (45.center)
			 to (50.center)
			 to [bend left=15, looseness=1.25] cycle;
		\draw [style=vt-bl-di] (0.center) to (17.center);
		\draw [style=vt-bl-di] (3.center) to (38.center);
		\draw [style=vt-re-di, bend left=255, looseness=4.00] (41.center) to (43.center);
		\draw [style=vt-re-di, bend right=105, looseness=4.00] (44.center) to (42.center);
		\draw [style=vt, bend right=15] (67.center) to (65.center);
		\draw [style=vt, bend right=15] (66.center) to (68.center);
		\draw [style=vt, bend left=15] (71.center) to (69.center);
		\draw [style=vt, bend left=15] (70.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FB1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (-0.75, 0.7) {};
		\node [style=none] (66) at (-0.75, -0.7) {};
		\node [style=none] (69) at (-1.025, 0) {};
		\node [style=none] (70) at (0.75, 0.7) {};
		\node [style=none] (71) at (0.75, -0.7) {};
		\node [style=none] (72) at (1.025, 0) {};
		\node [style=none] (53) at (0, -4) {};
		\node [style=none] (54) at (4, -4) {};
		\node [style=none] (55) at (0, 4) {};
		\node [style=none] (56) at (4, 4) {};
		\node [style=none] (57) at (0, 1) {};
		\node [style=none] (58) at (0, -1) {};
		\node [style=none] (59) at (0.725, 0.7) {};
		\node [style=none] (60) at (0.725, -0.7) {};
		\node [style=none] (45) at (0, -4) {};
		\node [style=none] (46) at (-4, -4) {};
		\node [style=none] (47) at (0, 4) {};
		\node [style=none] (48) at (-4, 4) {};
		\node [style=none] (49) at (0, 1) {};
		\node [style=none] (50) at (0, -1) {};
		\node [style=none] (51) at (-0.725, 0.7) {};
		\node [style=none] (52) at (-0.725, -0.7) {};
		\node [style=none] (36) at (0, -1) {};
		\node [style=none] (38) at (0, -4) {};
		\node [style=none] (28) at (0, -1) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (17) at (0, 4) {};
		\node [style=none] (41) at (-0.725, 0.7) {};
		\node [style=none] (42) at (0.725, 0.7) {};
		\node [style=none] (43) at (-0.725, -0.7) {};
		\node [style=none] (44) at (0.725, -0.7) {};
		\node [style=none] (61) at (-0.75, 3) {$X$};
		\node [style=none] (62) at (-0.75, -3) {$Y$};
		\node [style=none] (63) at (-3, 0) {$N$};
		\node [style=none] (64) at (3, 0) {$M$};
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-sh] (69.center)
			 to [bend right=15, looseness=1.25] (66.center)
			 to [bend left=105, looseness=4.00] (65.center)
			 to [bend right=15, looseness=1.25] cycle;
		\draw [style=fi-sh] (72.center)
			 to [bend left=15, looseness=1.25] (71.center)
			 to [bend right=105, looseness=4.00] (70.center)
			 to [bend left=15, looseness=1.25] cycle;
		\draw [style=fi-bl] (60.center)
			 to [bend left=255, looseness=4.00] (59.center)
			 to [bend right=15, looseness=1.25] (57.center)
			 to (55.center)
			 to (56.center)
			 to (54.center)
			 to (53.center)
			 to (58.center)
			 to [bend right=15, looseness=1.25] cycle;
		\draw [style=fi-gr] (52.center)
			 to [bend right=255, looseness=4.00] (51.center)
			 to [bend left=15, looseness=1.25] (49.center)
			 to (47.center)
			 to (48.center)
			 to (46.center)
			 to (45.center)
			 to (50.center)
			 to [bend left=15, looseness=1.25] cycle;
		\draw [style=vt-bl-di] (0.center) to (17.center);
		\draw [style=vt-bl-di] (3.center) to (38.center);
		\draw [style=vt-bl-di, bend left=255, looseness=4.00] (41.center) to (43.center);
		\draw [style=vt-bl-di, bend right=105, looseness=4.00] (44.center) to (42.center);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FB2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53) at (0, -4) {};
		\node [style=none] (55) at (0, 4) {};
		\node [style=none] (57) at (0, 1) {};
		\node [style=none] (58) at (0, -1) {};
		\node [style=none] (59) at (0.725, 0.7) {};
		\node [style=none] (45) at (0, -4) {};
		\node [style=none] (47) at (0, 4) {};
		\node [style=none] (49) at (0, 1) {};
		\node [style=none] (50) at (0, -1) {};
		\node [style=none] (51) at (-0.725, 0.7) {};
		\node [style=none] (36) at (0, -1) {};
		\node [style=none] (28) at (0, -1) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (61) at (0, 4.5) {$X$};
		\node [style=none] (62) at (0, -4.5) {$Y$};
		\node [style=none] (63) at (-3.25, 3.25) {$N$};
		\node [style=none] (64) at (3.25, 3.25) {$M$};
		\node [style=none] (60) at (0.725, -0.7) {};
		\node [style=none] (52) at (-0.725, -0.7) {};
		\node [style=none] (67) at (-2.85, 2.85) {};
		\node [style=none] (68) at (2.85, 2.85) {};
		\node [style=none] (69) at (2.85, -2.85) {};
		\node [style=none] (70) at (-2.85, -2.85) {};
		\node [style=none] (71) at (0, 2.75) {};
		\node [style=none] (72) at (0, 2.5) {};
		\node [style=none] (73) at (-2, 2) {};
		\node [style=none] (74) at (1.75, 1.75) {};
		\node [style=none] (75) at (0, -2.5) {};
		\node [style=none] (76) at (-1.75, -1.75) {};
		\node [style=none] (77) at (0, -2.75) {};
		\node [style=none] (78) at (2, -2) {};
		\node [style=none] (79) at (3.25, -3.25) {$M$};
		\node [style=none] (80) at (-3.25, -3.25) {$N$};
		\node [style=none] (38) at (0, -4) {};
		\node [style=none] (17) at (0, 4) {};
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (65) at (-4, 0) {};
		\node [style=none] (66) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr, bend left=15] (73.center) to (71.center);
		\draw [style=vt-lbl, bend left=15] (72.center) to (74.center);
		\draw [style=vt-lgr, bend left=15] (75.center) to (76.center);
		\draw [style=vt-lbl, bend left=15] (78.center) to (77.center);
		\draw [style=fi-bl] (57.center) to (55.center);
		\draw [style=fi-bl] (53.center) to (58.center);
		\draw [style=fi-gr] (49.center) to (47.center);
		\draw [style=fi-gr] (45.center) to (50.center);
		\draw [style=vt-bl-di] (0.center) to (17.center);
		\draw [style=vt-bl-di] (3.center) to (38.center);
		\draw [style=vt-bl-di] (51.center) to (67.center);
		\draw [style=vt-bl-di] (68.center) to (59.center);
		\draw [style=vt-bl-di] (60.center) to (69.center);
		\draw [style=vt-bl-di] (70.center) to (52.center);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (38.center)
			 to [bend right=45] (66.center)
			 to [bend right=45] (17.center)
			 to [bend right=45] (65.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FB3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (0, 4.5) {$X$};
		\node [style=none] (62) at (0, -4.5) {$Y$};
		\node [style=none] (63) at (-1.5, 4.25) {$N$};
		\node [style=none] (64) at (1.5, 4.25) {$M$};
		\node [style=none] (67) at (-1.1, 3.85) {};
		\node [style=none] (68) at (1.1, 3.85) {};
		\node [style=none] (79) at (1.5, -4.25) {$M$};
		\node [style=none] (80) at (-1.5, -4.25) {$N$};
		\node [style=none] (81) at (-0.5, 2.25) {};
		\node [style=none] (82) at (-0.5, 2.5) {};
		\node [style=none] (83) at (0.5, 2.5) {};
		\node [style=none] (84) at (0.5, 2.25) {};
		\node [style=none] (85) at (-0.35, 2.5) {};
		\node [style=none] (86) at (0.35, 2.5) {};
		\node [style=none] (87) at (0, 2.25) {};
		\node [style=none] (88) at (0, 2.5) {};
		\node [style=none] (91) at (-1.1, -3.85) {};
		\node [style=none] (92) at (1.1, -3.85) {};
		\node [style=none] (93) at (-0.5, -2.25) {};
		\node [style=none] (94) at (-0.5, -2.5) {};
		\node [style=none] (95) at (0.5, -2.5) {};
		\node [style=none] (96) at (0.5, -2.25) {};
		\node [style=none] (97) at (-0.35, -2.5) {};
		\node [style=none] (98) at (0.35, -2.5) {};
		\node [style=none] (99) at (0, -2.25) {};
		\node [style=none] (100) at (0, -2.5) {};
		\node [style=none] (101) at (1.45, 1.5) {\tiny $\mathrm{\underline{H}}(M,G^{X}\!N)$};
		\node [style=none] (102) at (1.4, -1.5) {\tiny $\mathrm{\underline{H}}(N,G^{Y}\!\!M)$};
		\node [style=none] (17) at (0, 4) {};
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (65) at (-4, 0) {};
		\node [style=none] (66) at (4, 0) {};
		\node [style=none] (89) at (0, -4) {};
		\node [style=none] (90) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bx] (83.center)
			 to (84.center)
			 to (81.center)
			 to (82.center)
			 to cycle;
		\draw [style=vt-bl-di] (88.center) to (17.center);
		\draw [style=vt-bl-di] (0.center) to (87.center);
		\draw [style=vt-bl-di, in=285, out=105, looseness=0.75] (85.center) to (67.center);
		\draw [style=vt-bl-di, in=75, out=-105, looseness=0.75] (68.center) to (86.center);
		\draw [style=fi-bx] (95.center)
			 to (96.center)
			 to (93.center)
			 to (94.center)
			 to cycle;
		\draw [style=vt-bl-di] (100.center) to (89.center);
		\draw [style=vt-bl-di] (90.center) to (99.center);
		\draw [style=vt-bl-di, in=-105, out=-285, looseness=0.75] (91.center) to (97.center);
		\draw [style=vt-bl-di, in=105, out=-75, looseness=0.75] (98.center) to (92.center);
		\draw [style=vt] (1.center)
			 to [bend right=45] (90.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (17.center)
			 to [bend right=45] (65.center)
			 to [bend right=45] (89.center)
			 to [bend right=45] (66.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FM0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, -1) {};
		\node [style=none] (37) at (0.875, 0.5) {};
		\node [style=none] (38) at (0, -4) {};
		\node [style=none] (39) at (4, 2.275) {};
		\node [style=none] (40) at (4, -4) {};
		\node [style=none] (41) at (0.875, -0.5) {};
		\node [style=none] (28) at (0, -1) {};
		\node [style=none] (29) at (0.875, 0.5) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (23) at (-0.875, 0.5) {};
		\node [style=none] (24) at (0, -4) {};
		\node [style=none] (25) at (-4, 2.275) {};
		\node [style=none] (26) at (-4, -4) {};
		\node [style=none] (27) at (-0.875, -0.5) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (-0.875, 0.5) {};
		\node [style=none] (16) at (0.875, 0.5) {};
		\node [style=none] (17) at (0, 4) {};
		\node [style=none] (18) at (-4, 2.275) {};
		\node [style=none] (19) at (4, 2.275) {};
		\node [style=none] (6) at (-0.875, 0.5) {};
		\node [style=none] (7) at (0.875, 0.5) {};
		\node [style=none] (8) at (0, 4) {};
		\node [style=none] (34) at (-4, 4) {};
		\node [style=none] (35) at (4, 4) {};
		\node [style=none] (42) at (-2.5, 2.275) {$X_1$};
		\node [style=none] (43) at (2.5, 2.275) {$X_2$};
		\node [style=none] (44) at (-0.75, -2.975) {$X_3$};
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=m] (45) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-pi] (40.center)
			 to (39.center)
			 to (37.center)
			 to [bend left, looseness=0.75] (41.center)
			 to [bend left=45, looseness=0.75] (36.center)
			 to (38.center)
			 to cycle;
		\draw [style=fi-gr] (26.center)
			 to (25.center)
			 to (23.center)
			 to [bend right, looseness=0.75] (27.center)
			 to [bend right=45, looseness=0.75] (22.center)
			 to (24.center)
			 to cycle;
		\draw [style=fi-bl] (19.center)
			 to (35.center)
			 to (8.center)
			 to (34.center)
			 to (18.center)
			 to (15.center)
			 to [bend left] (14.center)
			 to [bend left] (16.center)
			 to cycle;
		\draw [style=vt-bl-di] (6.center) to (18.center);
		\draw [style=vt-bl-di] (19.center) to (7.center);
		\draw [style=vt-bl-di] (3.center) to (24.center);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FM1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-4, 1.5) {};
		\node [style=none] (19) at (4, 4) {};
		\node [style=none] (20) at (4, 1.5) {};
		\node [style=none] (21) at (-4, 0.5) {};
		\node [style=none] (22) at (-4, -1.5) {};
		\node [style=none] (23) at (4, -4) {};
		\node [style=none] (24) at (4, -1.5) {};
		\node [style=none] (25) at (-4, -0.5) {};
		\node [style=none] (26) at (4, 1.5) {};
		\node [style=none] (27) at (-4, 0.5) {};
		\node [style=none] (28) at (4, -1.5) {};
		\node [style=none] (29) at (-4, -0.5) {};
		\node [style=none] (0) at (-4, 1.5) {};
		\node [style=none] (1) at (-4, -1.5) {};
		\node [style=none] (2) at (4, 4) {};
		\node [style=none] (3) at (4, -4) {};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=none] (5) at (-4, 0.5) {};
		\node [style=none] (14) at (-1.9, 2.25) {$N$};
		\node [style=none] (15) at (-1.9, -2.25) {$M$};
		\node [style=none] (16) at (4, -1.5) {};
		\node [style=none] (17) at (-4, -0.5) {};
		\node [style=none] (30) at (2.4, 1.55) {$X_1$};
		\node [style=none] (31) at (2.4, -1.55) {$X_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-gr] (20.center)
			 to (19.center)
			 to [in=0, out=-135, looseness=0.75] (18.center)
			 to (21.center)
			 to [in=-150, out=0, looseness=0.50] cycle;
		\draw [style=fi-pi] (24.center)
			 to (23.center)
			 to [in=0, out=135, looseness=0.75] (22.center)
			 to (25.center)
			 to [in=150, out=0, looseness=0.50] cycle;
		\draw [style=fi-bl] (27.center)
			 to (29.center)
			 to [in=150, out=0, looseness=0.50] (28.center)
			 to (26.center)
			 to [in=0, out=-150, looseness=0.50] cycle;
		\draw [style=vt-re-di, in=-135, out=0, looseness=0.75] (0.center) to (2.center);
		\draw [style=vt-re-di, in=0, out=135, looseness=0.75] (3.center) to (1.center);
		\draw [style=vt-bl-di, in=-150, out=0, looseness=0.50] (5.center) to (4.center);
		\draw [style=vt-bl-di, in=0, out=150, looseness=0.50] (16.center) to (17.center);
		\draw [style=vt] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FM2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (-4, -4) {};
		\node [style=none] (44) at (-4, 4) {};
		\node [style=none] (45) at (0, 1) {};
		\node [style=none] (46) at (-1, 0) {};
		\node [style=none] (47) at (0, -1) {};
		\node [style=none] (48) at (0, 4) {};
		\node [style=none] (49) at (0, -4) {};
		\node [style=none] (50) at (4, -4) {};
		\node [style=none] (51) at (4, 4) {};
		\node [style=none] (52) at (0, 1) {};
		\node [style=none] (53) at (1, 0) {};
		\node [style=none] (54) at (0, -1) {};
		\node [style=none] (55) at (0, 4) {};
		\node [style=none] (56) at (0, -4) {};
		\node [style=none] (41) at (0, 4) {};
		\node [style=none] (42) at (0, -4) {};
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (59) at (0.75, -2.5) {$G_1$};
		\node [style=none] (60) at (0.75, 2.5) {$G_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-gr] (47.center)
			 to (49.center)
			 to (43.center)
			 to (44.center)
			 to (48.center)
			 to (45.center)
			 to [bend right=45] (46.center)
			 to [bend right=45] cycle;
		\draw [style=fi-bl] (54.center)
			 to (56.center)
			 to (50.center)
			 to (51.center)
			 to (55.center)
			 to (52.center)
			 to [bend left=45] (53.center)
			 to [bend left=45] cycle;
		\draw [style=vt-bl-di] (42.center) to (3.center);
		\draw [style=vt-bl-di] (0.center) to (41.center);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -2) {};
		\node [style=none] (2) at (1, -2) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (6) at (-1, -2.5) {$Y$};
		\node [style=none] (7) at (1, -2.5) {$X$};
		\node [style=none] (8) at (1, 2.5) {$Y$};
		\node [style=none] (9) at (-1, 2.5) {$X$};
		\node [style=none] (10) at (-0.175, 0.175) {};
		\node [style=none] (11) at (0.175, -0.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-gr-di, in=-90, out=90] (1.center) to (4.center);
		\draw [style=vt-bl-di, in=-90, out=135] (10.center) to (3.center);
		\draw [style=vt-bl, in=90, out=-45] (11.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nc] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, -2) {};
		\node [style=none] (2) at (1, -2) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (0, 2.5) {$A$};
		\node [style=none] (5) at (-1.25, -2.5) {$A^{\vee}$};
		\node [style=none] (6) at (0, 0) {$\mu$};
		\node [style=none] (7) at (1, -2.5) {$A^{\vee}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr-di, in=90, out=-165] (0) to (1.center);
		\draw [style=vt-lgr-di, in=90, out=-15] (0) to (2.center);
		\draw [style=vt-lgr-di] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=product] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, -2) {};
		\node [style=none] (2) at (1, -2) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (0, 2.5) {$A$};
		\node [style=none] (5) at (-1.25, -2.5) {$A$};
		\node [style=none] (7) at (1, -2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr-di, in=-165, out=90] (1.center) to (0);
		\draw [style=vt-lgr-di, in=-15, out=90] (2.center) to (0);
		\draw [style=vt-lgr-di] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -2) {};
		\node [style=coproduct] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-1.75, 2) {};
		\node [style=none] (6) at (-0.75, -2.5) {$A$};
		\node [style=none] (7) at (1.75, -2.5) {$A$};
		\node [style=none] (8) at (-1.75, 2.5) {$A$};
		\node [style=none] (9) at (0.75, 2.5) {$A$};
		\node [style=product] (10) at (0.75, 0.5) {};
		\node [style=none] (12) at (1.75, -2) {};
		\node [style=none] (13) at (0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr-di] (0.center) to (3);
		\draw [style=vt-lgr-di, in=-90, out=165] (3) to (4.center);
		\draw [style=vt-lgr-di, in=-15, out=90] (12.center) to (10);
		\draw [style=vt-lgr-di] (10) to (13.center);
		\draw [style=vt-lgr-di, in=-165, out=15] (3) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=product] (0) at (0, -0.75) {};
		\node [style=none] (1) at (-1, -2) {};
		\node [style=none] (2) at (1, -2) {};
		\node [style=coproduct] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (6) at (-1, -2.5) {$A$};
		\node [style=none] (7) at (1, -2.5) {$A$};
		\node [style=none] (8) at (-1, 2.5) {$A$};
		\node [style=none] (9) at (1, 2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr-di, in=-165, out=90] (1.center) to (0);
		\draw [style=vt-lgr-di, in=-15, out=90] (2.center) to (0);
		\draw [style=vt-lgr-di] (0) to (3);
		\draw [style=vt-lgr-di, in=-90, out=165] (3) to (4.center);
		\draw [style=vt-lgr-di, in=-90, out=15] (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -2) {};
		\node [style=coproduct] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (1.75, 2) {};
		\node [style=none] (6) at (0.75, -2.5) {$A$};
		\node [style=none] (7) at (-1.75, -2.5) {$A$};
		\node [style=none] (8) at (1.75, 2.5) {$A$};
		\node [style=none] (9) at (-0.75, 2.5) {$A$};
		\node [style=product] (10) at (-0.75, 0.5) {};
		\node [style=none] (12) at (-1.75, -2) {};
		\node [style=none] (13) at (-0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr-di] (0.center) to (3);
		\draw [style=vt-lgr-di, in=-90, out=15] (3) to (4.center);
		\draw [style=vt-lgr-di, in=-165, out=90] (12.center) to (10);
		\draw [style=vt-lgr-di] (10) to (13.center);
		\draw [style=vt-lgr-di, in=-15, out=165] (3) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=coproduct] (3) at (0, -0.75) {};
		\node [style=none] (6) at (0, -2.5) {$A$};
		\node [style=none] (8) at (0, 2.5) {$A$};
		\node [style=product] (9) at (0, 0.75) {};
		\node [style=none] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (12) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr-di] (0.center) to (3);
		\draw [style=vt-lgr-di, in=-165, out=90] (10.center) to (9);
		\draw [style=vt-lgr-di, in=-15, out=90] (11.center) to (9);
		\draw [style=vt-lgr-di] (9) to (12.center);
		\draw [style=vt-lgr, in=-90, out=165] (3) to (10.center);
		\draw [style=vt-lgr, in=-90, out=15] (3) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=product] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, -2) {};
		\node [style=counit] (3) at (0, 1.5) {};
		\node [style=none] (6) at (-1, -2.5) {$A$};
		\node [style=none] (7) at (3, 2.5) {$A$};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr-di, in=-165, out=90] (1.center) to (0);
		\draw [style=vt-lgr-di] (0) to (3);
		\draw [style=vt-lgr-di, in=-15, out=180] (8.center) to (0);
		\draw [style=vt-lgr, in=-90, out=0, looseness=0.75] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=product] (0) at (2, 0) {};
		\node [style=none] (1) at (3, -2) {};
		\node [style=counit] (3) at (2, 1.5) {};
		\node [style=none] (6) at (3, -2.5) {$A$};
		\node [style=none] (7) at (-1, 2.5) {$A$};
		\node [style=none] (8) at (0, -2) {};
		\node [style=none] (9) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr-di, in=-15, out=90] (1.center) to (0);
		\draw [style=vt-lgr-di] (0) to (3);
		\draw [style=vt-lgr-di, in=-165, out=0] (8.center) to (0);
		\draw [style=vt-lgr, in=-90, out=180, looseness=0.75] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mr] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.75, 2) {};
		\node [style=none] (2) at (0.75, 2) {};
		\node [style=none] (3) at (-0.75, 2.5) {$X$};
		\node [style=none] (4) at (0.75, 2.5) {$Y$};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-bl-di] (5.center) to (1.center);
		\draw [style=vt-bl-di] (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -2) {};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=coproduct] (2) at (0, 0) {};
		\node [style=unit] (3) at (0, -1) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (6) at (-1, -2.5) {$M$};
		\node [style=none] (7) at (1, 2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr-di] (3) to (2);
		\draw [style=vt-lgr-di, in=330, out=165] (2) to (4.center);
		\draw [style=vt-lgr-di, in=-90, out=15, looseness=0.75] (2) to (5.center);
		\draw [style=vt-bl-di] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -2) {};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (6) at (-1, -2.5) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr, in=0, out=-90, looseness=0.75] (5.center) to (4.center);
		\draw [style=vt-bl-di] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -2) {};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=coproduct] (2) at (0, 0) {};
		\node [style=unit] (3) at (0, -1) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (6) at (-1, -2.5) {$B$};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (1, -2) {};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (10) at (1, -2.5) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr-di] (3) to (2);
		\draw [style=vt-lgr-di, in=330, out=165] (2) to (4.center);
		\draw [style=vt-lgr-di, in=210, out=15] (2) to (9.center);
		\draw [style=vt-bl-di] (0.center) to (1.center);
		\draw [style=vt-bl-di] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -2) {};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (6) at (-1, -2.5) {$B$};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (1, -2) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (1, -2.5) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr] (4.center) to (9.center);
		\draw [style=vt-bl-di] (0.center) to (1.center);
		\draw [style=vt-bl-di] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (-0.5, 2) {};
		\node [style=none] (3) at (0.5, -2) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr] (0.center) to (1.center);
		\draw [style=vt-lgr] (2.center) to (4.center);
		\draw [style=vt-lgr] (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (0.5, 2) {};
		\node [style=none] (3) at (-0.5, -2) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr] (0.center) to (1.center);
		\draw [style=vt-lgr] (2.center) to (4.center);
		\draw [style=vt-lgr] (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr] (0.center) to (3.center);
		\draw [style=vt-lgr, bend left=45] (4.center) to (3.center);
		\draw [style=vt-lgr, bend left=45] (3.center) to (5.center);
		\draw [style=vt-lgr, bend left=45] (5.center) to (2.center);
		\draw [style=vt-lgr, bend left=45] (2.center) to (4.center);
		\draw [style=vt-lgr] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {};
		\node [style=none] (1) at (-1, -2) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (1, -2) {};
		\node [style=none] (5) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr] (5.center) to (2.center);
		\draw [style=vt-lgr] (2.center) to (3.center);
		\draw [style=vt-lgr] (2.center) to (4.center);
		\draw [style=vt-bl] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {};
		\node [style=none] (1) at (-1, -2) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (1, -2) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr] (5.center) to (3.center);
		\draw [style=vt-lgr] (6.center) to (4.center);
		\draw [style=vt-bl] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mr] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.75, 2) {};
		\node [style=none] (2) at (-2.25, 2) {};
		\node [style=none] (3) at (-0.75, 2.5) {$X$};
		\node [style=none] (4) at (-2.25, 2.5) {$Y$};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (0, -2) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-bl-di] (5.center) to (1.center);
		\draw [style=vt-bl-di, in=-90, out=180, looseness=1.25] (6.center) to (2.center);
		\draw [style=vt-bl, in=-180, out=90] (7.center) to (9.center);
		\draw [style=vt-bl, in=90, out=0] (9.center) to (8.center);
		\draw [style=vt-bl, in=0, out=-90, looseness=1.25] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, -2.5) {$A$};
		\node [style=none] (8) at (1.75, 2.5) {$A$};
		\node [style=none] (9) at (0, -2) {};
		\node [style=coproduct] (10) at (0, -1) {};
		\node [style=counit] (11) at (0, 2) {};
		\node [style=product] (12) at (0, 1) {};
		\node [style=coproduct] (13) at (1, 0.25) {};
		\node [style=none] (14) at (1.75, 2) {};
		\node [style=none] (15) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr-di, in=-165, out=90] (15.center) to (12);
		\draw [style=vt-lgr-di, in=-15, out=150, looseness=1.25] (13) to (12);
		\draw [style=vt-lgr-di] (12) to (11);
		\draw [style=vt-lgr-di, in=-90, out=30, looseness=0.75] (13) to (14.center);
		\draw [style=vt-lgr-di] (9.center) to (10);
		\draw [style=vt-lgr-di, in=-90, out=15] (10) to (13);
		\draw [style=vt-lgr, in=-90, out=165] (10) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (-2.5, 1) {$A$};
		\node [style=none] (5) at (2.5, 1) {$A$};
		\node [style=coproduct] (6) at (0, -0.75) {};
		\node [style=unit] (7) at (0, -1.75) {};
		\node [style=coproduct] (8) at (0, -2.5) {};
		\node [style=unit] (9) at (0, -3.5) {};
		\node [style=product] (10) at (-1.25, 0) {};
		\node [style=product] (11) at (1.25, 0) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr-di] (7) to (6);
		\draw [style=vt-lgr-di] (9) to (8);
		\draw [style=vt-lgr-di, in=0, out=90] (10) to (2.center);
		\draw [style=vt-lgr-di, in=-180, out=90] (11) to (3.center);
		\draw [style=vt-lgr-di, in=-15, out=165] (6) to (10);
		\draw [style=vt-lgr-di, in=-165, out=15] (6) to (11);
		\draw [style=vt-lgr-di, in=-165, out=90] (12.center) to (10);
		\draw [style=vt-lgr-di, in=-15, out=90] (13.center) to (11);
		\draw [style=vt-lgr, in=180, out=-90] (12.center) to (8);
		\draw [style=vt-lgr, in=-90, out=0] (8) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coproduct] (0) at (0, -0.5) {};
		\node [style=unit] (1) at (0, -1.5) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (-2.5, 1) {$A$};
		\node [style=none] (5) at (2.5, 1) {$A$};
		\node [style=none] (6) at (0, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr-di] (1) to (0);
		\draw [style=vt-lgr-di, in=0, out=165] (0) to (2.center);
		\draw [style=vt-lgr-di, in=-180, out=15] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nc] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (2.25, 0) {};
		\node [style=none] (5) at (-1, -2) {};
		\node [style=none] (6) at (1, -2) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (0, 0) {$\varphi$};
		\node [style=none] (9) at (-1, 2.5) {$X_n$};
		\node [style=none] (10) at (1, 2.5) {$X_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-bl-di] (0) to (1.center);
		\draw [style=vt-bl-di] (0) to (7.center);
		\draw [style=vt-bl-di] (0) to (4.center);
		\draw [style=vt-bl-di] (0) to (6.center);
		\draw [style=vt-bl-di] (0) to (5.center);
		\draw [style=vt-bl-di] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nc] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-3.75, 2) {};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (-3.75, -2) {};
		\node [style=none] (6) at (-1.75, -2) {};
		\node [style=none] (7) at (-1.75, 2) {};
		\node [style=none] (8) at (-2.75, 0) {$\alpha$};
		\node [style=none] (9) at (-3.75, 2.5) {$X_n$};
		\node [style=none] (10) at (-1.75, 2.5) {$X_1$};
		\node [style=nc] (11) at (2.75, 0) {};
		\node [style=none] (12) at (1.75, 2) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (5, 0) {};
		\node [style=none] (15) at (1.75, -2) {};
		\node [style=none] (16) at (3.75, -2) {};
		\node [style=none] (17) at (3.75, 2) {};
		\node [style=none] (18) at (2.75, 0) {$\alpha$};
		\node [style=none] (19) at (3.75, 2.5) {$X_n$};
		\node [style=none] (20) at (1.75, 2.5) {$X_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-bl-di] (0) to (1.center);
		\draw [style=vt-bl-di] (0) to (7.center);
		\draw [style=vt-bl-di] (0) to (4.center);
		\draw [style=vt-bl-di] (0) to (6.center);
		\draw [style=vt-bl-di] (0) to (5.center);
		\draw [style=vt-bl-di] (0) to (3.center);
		\draw [style=vt-bl-di] (12.center) to (11);
		\draw [style=vt-bl-di] (17.center) to (11);
		\draw [style=vt-bl-di] (14.center) to (11);
		\draw [style=vt-bl-di] (16.center) to (11);
		\draw [style=vt-bl-di] (15.center) to (11);
		\draw [style=vt-bl-di] (13.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nc] (0) at (0, 1) {};
		\node [style=nc] (1) at (0, -1) {};
		\node [style=none] (2) at (-1, 2.5) {};
		\node [style=none] (3) at (1, 2.5) {};
		\node [style=none] (4) at (-1, -2.5) {};
		\node [style=none] (5) at (1, -2.5) {};
		\node [style=none] (6) at (-1, 3) {$X_1$};
		\node [style=none] (7) at (1, 3) {$X_n$};
		\node [style=none] (8) at (0, 3) {$\ldots$};
		\node [style=none] (9) at (-1, -3) {$X_1$};
		\node [style=none] (10) at (1, -3) {$X_n$};
		\node [style=none] (11) at (0, -3) {$\ldots$};
		\node [style=none] (12) at (0, 1) {$\alpha$};
		\node [style=none] (13) at (0, -1) {$\alpha$};
		\node [style=none] (14) at (0.5, 0) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-bl-di] (1) to (0);
		\draw [style=vt-bl-di, in=270, out=150] (0) to (2.center);
		\draw [style=vt-bl-di, in=-90, out=30] (0) to (3.center);
		\draw [style=vt-bl-di, in=-150, out=90] (4.center) to (1);
		\draw [style=vt-bl-di, in=-30, out=90] (5.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 2.5) {};
		\node [style=none] (3) at (1, 2.5) {};
		\node [style=none] (4) at (-1, -2.5) {};
		\node [style=none] (5) at (1, -2.5) {};
		\node [style=none] (9) at (-1, -3) {$X_1$};
		\node [style=none] (10) at (1, -3) {$X_n$};
		\node [style=none] (11) at (0, -3) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-bl-di] (4.center) to (2.center);
		\draw [style=vt-bl-di] (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nc] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, -2) {};
		\node [style=none] (2) at (1, -2) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (0, 0) {\scriptsize $\gamma_{X}^{}$};
		\node [style=none] (6) at (-1, -2.5) {$U(Y)$};
		\node [style=none] (7) at (1, -2.5) {$X$};
		\node [style=none] (8) at (1, 2.5) {$U(Y)$};
		\node [style=none] (9) at (-1, 2.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-bl-di, in=-135, out=90] (1.center) to (0);
		\draw [style=vt-bl-di, in=-90, out=45] (0) to (4.center);
		\draw [style=vt-bl-di, in=-45, out=90] (2.center) to (0);
		\draw [style=vt-bl-di, in=-90, out=135] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GC9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -2) {};
		\node [style=none] (2) at (1, -2) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (0.75, 0) {\scriptsize $\gamma_{X}^{}$};
		\node [style=none] (6) at (-1, -2.5) {$U(Y)$};
		\node [style=none] (7) at (1, -2.5) {$X$};
		\node [style=none] (8) at (1, 2.5) {$U(Y)$};
		\node [style=none] (9) at (-1, 2.5) {$X$};
		\node [style=none] (10) at (-0.175, 0.175) {};
		\node [style=none] (11) at (0.175, -0.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-gr-di, in=-90, out=90] (1.center) to (4.center);
		\draw [style=vt-bl-di, in=-90, out=135] (10.center) to (3.center);
		\draw [style=vt-bl, in=90, out=-45] (11.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GKS0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, 3.5) {};
		\node [style=none] (5) at (1.25, 3.5) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (0, 4) {};
		\node [style=none] (16) at (-4, -3.5) {};
		\node [style=none] (17) at (-1.5, -3.5) {};
		\node [style=none] (18) at (-2.75, -4) {};
		\node [style=none] (19) at (-2.9, -3) {};
		\node [style=none] (20) at (-2.6, -3) {};
		\node [style=none] (21) at (1.5, -3.5) {};
		\node [style=none] (22) at (4, -3.5) {};
		\node [style=none] (23) at (2.75, -4) {};
		\node [style=none] (24) at (2.6, -3) {};
		\node [style=none] (25) at (2.9, -3) {};
		\node [style=none] (26) at (-4, -3) {};
		\node [style=none] (27) at (-1.5, -3) {};
		\node [style=none] (28) at (-2.9, -3.5) {};
		\node [style=none] (29) at (-2.825, -2.5) {};
		\node [style=none] (30) at (-2.525, -2.5) {};
		\node [style=none] (31) at (-2.6, -3.5) {};
		\node [style=none] (32) at (1.5, -3) {};
		\node [style=none] (33) at (4, -3) {};
		\node [style=none] (34) at (2.6, -3.5) {};
		\node [style=none] (35) at (2.525, -2.5) {};
		\node [style=none] (36) at (2.825, -2.5) {};
		\node [style=none] (37) at (2.9, -3.5) {};
		\node [style=none] (38) at (-1.25, 3) {};
		\node [style=none] (39) at (1.25, 3) {};
		\node [style=none] (40) at (-0.15, 2.5) {};
		\node [style=none] (42) at (0, 3.5) {};
		\node [style=none] (43) at (0.15, 2.5) {};
		\node [style=none] (44) at (0, -2) {};
		\node [style=none] (45) at (-2.5, -0.25) {};
		\node [style=none] (46) at (2.5, -0.25) {};
		\node [style=none] (47) at (-2.5, -2.25) {};
		\node [style=none] (48) at (2.5, -2.25) {};
		\node [style=none] (49) at (0, 2) {};
		\node [style=none] (50) at (-0.75, 0) {};
		\node [style=none] (51) at (0, -0.5) {};
		\node [style=none] (52) at (0.75, 0) {};
		\node [style=none] (53) at (-0.5, -0.375) {};
		\node [style=none] (54) at (0, 0.05) {};
		\node [style=none] (55) at (0.5, -0.375) {};
		\node [style=none] (56) at (1.8, 0.75) {};
		\node [style=none] (57) at (0, 0.45) {};
		\node [style=none] (58) at (-2.25, 0) {};
		\node [style=antipode] (59) at (-1.75, -1.25) {};
		\node [style=none] (60) at (0, 4.5) {$Y_{3}$};
		\node [style=none] (61) at (-2.75, -4.5) {$Y_{1}$};
		\node [style=none] (62) at (2.75, -4.5) {$Y_{2}$};
		\node [style=none] (64) at (-1.5, -1.775) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt, in=-180, out=90, looseness=0.75] (4.center) to (7.center);
		\draw [style=vt, in=0, out=90, looseness=0.75] (5.center) to (7.center);
		\draw [style=vt-da, in=-180, out=90, looseness=0.75] (16.center) to (19.center);
		\draw [style=vt-da, in=0, out=90, looseness=0.75] (17.center) to (20.center);
		\draw [style=vt-da, in=-180, out=90, looseness=0.75] (21.center) to (24.center);
		\draw [style=vt-da, in=0, out=90, looseness=0.75] (22.center) to (25.center);
		\draw [style=vt-pu, in=180, out=-90, looseness=0.75] (26.center) to (28.center);
		\draw [style=vt-pu-da, in=-180, out=90, looseness=0.75] (26.center) to (29.center);
		\draw [style=vt-pu-da, in=0, out=90, looseness=0.75] (27.center) to (30.center);
		\draw [style=vt-pu, in=0, out=-90, looseness=0.75] (27.center) to (31.center);
		\draw [style=vt-pu, in=180, out=-90, looseness=0.75] (32.center) to (34.center);
		\draw [style=vt-pu-da, in=-180, out=90, looseness=0.75] (32.center) to (35.center);
		\draw [style=vt-pu-da, in=0, out=90, looseness=0.75] (33.center) to (36.center);
		\draw [style=vt-pu, in=0, out=-90, looseness=0.75] (33.center) to (37.center);
		\draw [style=vt-pu, in=180, out=-90, looseness=0.75] (38.center) to (40.center);
		\draw [style=vt-pu-da] (39.center)
			 to [in=0, out=90, looseness=0.75] (42.center)
			 to [in=90, out=-180, looseness=0.75] (38.center);
		\draw [style=vt-pu, in=0, out=-90, looseness=0.75] (39.center) to (43.center);
		\draw [style=vt] (26.center) to (16.center);
		\draw [style=vt] (27.center) to (17.center);
		\draw [style=vt] (32.center) to (21.center);
		\draw [style=vt] (33.center) to (22.center);
		\draw [style=vt] (4.center) to (38.center);
		\draw [style=vt] (5.center) to (39.center);
		\draw [style=vt, in=-180, out=90] (27.center) to (44.center);
		\draw [style=vt, in=90, out=0] (44.center) to (32.center);
		\draw [style=vt-gr-di, in=90, out=-120] (47.center) to (18.center);
		\draw [style=vt-gr-di, in=90, out=-60] (48.center) to (23.center);
		\draw [style=vt-gr-di] (49.center) to (6.center);
		\draw [style=vt, in=-180, out=-75] (50.center) to (51.center);
		\draw [style=vt, in=-105, out=0] (51.center) to (52.center);
		\draw [style=vt, in=180, out=90] (53.center) to (54.center);
		\draw [style=vt, in=90, out=0] (54.center) to (55.center);
		\draw [style=vt-gr, in=-90, out=105] (56.center) to (49.center);
		\draw [style=vt-gr-da] (56.center)
			 to [in=0, out=-75, looseness=0.75] (57.center)
			 to [in=45, out=-180, looseness=0.75] (58.center);
		\draw [style=vt-gr, in=105, out=-135, looseness=1.25] (58.center) to (59);
		\draw [style=vt-gr, in=60, out=240] (59) to (47.center);
		\draw [style=vt-gr, in=120, out=15, looseness=0.75] (59) to (48.center);
		\draw [style=vt, in=-135, out=90, looseness=0.75] (26.center) to (45.center);
		\draw [style=vt, in=-45, out=90, looseness=0.75] (33.center) to (46.center);
		\draw [style=vt, in=45, out=-90, looseness=0.75] (38.center) to (45.center);
		\draw [style=vt, in=135, out=-90, looseness=0.75] (39.center) to (46.center);
		\draw [style=vt, in=180, out=-90, looseness=0.75] (4.center) to (6.center);
		\draw [style=vt, in=-90, out=0, looseness=0.75] (6.center) to (5.center);
		\draw [style=vt, in=180, out=-90, looseness=0.75] (16.center) to (18.center);
		\draw [style=vt, in=-90, out=0, looseness=0.75] (18.center) to (17.center);
		\draw [style=vt, in=180, out=-90, looseness=0.75] (21.center) to (23.center);
		\draw [style=vt, in=-90, out=0, looseness=0.75] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.5, 0) {};
		\node [style=none] (3) at (-1.5, -2) {};
		\node [style=none] (4) at (1.5, 2) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (3.5, 0) {};
		\node [style=none] (7) at (1.5, -2) {};
		\node [style=none] (8) at (-0.125, -1.2) {};
		\node [style=none] (9) at (0.15, -1.5) {};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (-1.5, 2) {};
		\node [style=none] (12) at (0.125, 1.2) {};
		\node [style=none] (13) at (-0.15, 1.5) {};
		\node [style=none] (14) at (-1.5, 2.625) {$i$};
		\node [style=none] (15) at (1.5, 2.625) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-bl, bend right=45] (1.center) to (3.center);
		\draw [style=vt-bl, bend right=45] (7.center) to (6.center);
		\draw [style=vt-bl, bend right=45] (6.center) to (4.center);
		\draw [style=vt-bl-di, bend left=45] (5.center) to (4.center);
		\draw [style=vt-bl, bend right=15] (9.center) to (7.center);
		\draw [style=vt-bl, bend left=15, looseness=0.75] (8.center) to (5.center);
		\draw [style=vt-bl-di, bend right=15] (13.center) to (11.center);
		\draw [style=vt-bl, bend left=15, looseness=0.75] (12.center) to (10.center);
		\draw [style=vt-bl, bend right=45] (3.center) to (10.center);
		\draw [style=vt-bl, bend right=45] (11.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HP0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (4, -4) {};
		\node [style=none] (61) at (4, 4) {};
		\node [style=none] (62) at (1.25, 0) {};
		\node [style=none] (63) at (0.75, 0.5) {};
		\node [style=none] (64) at (0.75, -0.5) {};
		\node [style=none] (65) at (0.75, 4) {};
		\node [style=none] (66) at (0.75, -4) {};
		\node [style=none] (67) at (-0.75, 0.5) {};
		\node [style=none] (68) at (-0.25, 0) {};
		\node [style=none] (69) at (-0.75, -0.5) {};
		\node [style=none] (70) at (0.25, 0) {};
		\node [style=none] (71) at (0.75, 0.5) {};
		\node [style=none] (72) at (0.75, -0.5) {};
		\node [style=none] (73) at (-0.75, 4) {};
		\node [style=none] (74) at (0.75, 4) {};
		\node [style=none] (75) at (-0.75, -4) {};
		\node [style=none] (76) at (0.75, -4) {};
		\node [style=none] (53) at (-4, -4) {};
		\node [style=none] (54) at (-4, 4) {};
		\node [style=none] (55) at (-1.25, 0) {};
		\node [style=none] (56) at (-0.75, 0.5) {};
		\node [style=none] (57) at (-0.75, -0.5) {};
		\node [style=none] (58) at (-0.75, 4) {};
		\node [style=none] (59) at (-0.75, -4) {};
		\node [style=none] (49) at (-0.75, 4) {};
		\node [style=none] (50) at (0.75, 4) {};
		\node [style=none] (51) at (-0.75, -4) {};
		\node [style=none] (52) at (0.75, -4) {};
		\node [style=none] (41) at (-1.25, 0) {};
		\node [style=none] (42) at (-0.75, 0.5) {};
		\node [style=none] (43) at (-0.25, 0) {};
		\node [style=none] (44) at (-0.75, -0.5) {};
		\node [style=none] (45) at (0.25, 0) {};
		\node [style=none] (46) at (0.75, 0.5) {};
		\node [style=none] (47) at (1.25, 0) {};
		\node [style=none] (48) at (0.75, -0.5) {};
		\node [style=none] (77) at (-1.5, -3) {\scriptsize$X_1$};
		\node [style=none] (78) at (1.5, -3) {\scriptsize$X_2$};
		\node [style=none] (79) at (-1.5, 3) {\scriptsize$X_3$};
		\node [style=none] (80) at (1.5, 3) {\scriptsize$X_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-pi] (60.center)
			 to (61.center)
			 to (65.center)
			 to (63.center)
			 to [bend left=45] (62.center)
			 to [bend left=45] (64.center)
			 to (66.center)
			 to cycle;
		\draw [style=fi-bl] (69.center)
			 to (75.center)
			 to (76.center)
			 to (72.center)
			 to [bend left=45] (70.center)
			 to [bend left=45] (71.center)
			 to (74.center)
			 to (73.center)
			 to (67.center)
			 to [bend left=45] (68.center)
			 to [bend left=45] cycle;
		\draw [style=fi-gr] (53.center)
			 to (54.center)
			 to (58.center)
			 to (56.center)
			 to [bend right=45] (55.center)
			 to [bend right=45] (57.center)
			 to (59.center)
			 to cycle;
		\draw [style=vt-bl-di] (42.center) to (49.center);
		\draw [style=vt-bl-di] (46.center) to (50.center);
		\draw [style=vt-bl-di] (51.center) to (44.center);
		\draw [style=vt-bl-di] (52.center) to (48.center);
		\draw [style=vt] (44.center)
			 to [bend left=45] (41.center)
			 to [bend left=45] (42.center)
			 to [bend left=45] (43.center)
			 to [bend left=45] cycle;
		\draw [style=vt] (46.center)
			 to [bend left=45] (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (45.center)
			 to [bend left=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HP1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-0.75, 4) {};
		\node [style=none] (118) at (0.75, 4) {};
		\node [style=none] (119) at (-0.75, -4) {};
		\node [style=none] (120) at (0.75, -4) {};
		\node [style=none] (121) at (-0.75, 1.85) {};
		\node [style=none] (123) at (-0.75, -1.85) {};
		\node [style=none] (125) at (0.75, 1.85) {};
		\node [style=none] (126) at (0.75, -1.85) {};
		\node [style=none] (127) at (0, 2) {};
		\node [style=none] (128) at (0, -2) {};
		\node [style=none] (60) at (4, -4) {};
		\node [style=none] (61) at (4, 4) {};
		\node [style=none] (62) at (2, 0) {};
		\node [style=none] (63) at (0.75, 1.85) {};
		\node [style=none] (64) at (0.75, -1.85) {};
		\node [style=none] (65) at (0.75, 4) {};
		\node [style=none] (66) at (0.75, -4) {};
		\node [style=none] (53) at (-4, -4) {};
		\node [style=none] (54) at (-4, 4) {};
		\node [style=none] (55) at (-2, 0) {};
		\node [style=none] (56) at (-0.75, 1.85) {};
		\node [style=none] (57) at (-0.75, -1.85) {};
		\node [style=none] (58) at (-0.75, 4) {};
		\node [style=none] (59) at (-0.75, -4) {};
		\node [style=none] (49) at (-0.75, 4) {};
		\node [style=none] (50) at (0.75, 4) {};
		\node [style=none] (51) at (-0.75, -4) {};
		\node [style=none] (52) at (0.75, -4) {};
		\node [style=none] (42) at (-0.75, 1.85) {};
		\node [style=none] (44) at (-0.75, -1.85) {};
		\node [style=none] (46) at (0.75, 1.85) {};
		\node [style=none] (48) at (0.75, -1.85) {};
		\node [style=none] (77) at (-1.5, -3) {\scriptsize$X_1$};
		\node [style=none] (78) at (1.5, -3) {\scriptsize$X_2$};
		\node [style=none] (79) at (-1.5, 3) {\scriptsize$X_3$};
		\node [style=none] (80) at (1.5, 3) {\scriptsize$X_4$};
		\node [style=none] (81) at (-2, 0) {};
		\node [style=none] (82) at (0, 2) {};
		\node [style=none] (83) at (2, 0) {};
		\node [style=none] (84) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (118.center)
			 to (117.center)
			 to (121.center)
			 to [bend left=15, looseness=0.75] (127.center)
			 to [bend left=15, looseness=0.75] (125.center)
			 to cycle;
		\draw [style=fi-bl] (123.center)
			 to [bend left=345] (128.center)
			 to [bend right=15, looseness=0.75] (126.center)
			 to (120.center)
			 to (119.center)
			 to cycle;
		\draw [style=fi-pi] (60.center)
			 to (61.center)
			 to (65.center)
			 to (63.center)
			 to [bend left] (62.center)
			 to [bend left] (64.center)
			 to (66.center)
			 to cycle;
		\draw [style=fi-gr] (53.center)
			 to (54.center)
			 to (58.center)
			 to (56.center)
			 to [bend right] (55.center)
			 to [bend right] (57.center)
			 to (59.center)
			 to cycle;
		\draw [style=vt-bl-di] (42.center) to (49.center);
		\draw [style=vt-bl-di] (46.center) to (50.center);
		\draw [style=vt-bl-di] (51.center) to (44.center);
		\draw [style=vt-bl-di] (52.center) to (48.center);
		\draw [style=vt] (83.center)
			 to [bend right=45] (82.center)
			 to [bend right=45] (81.center)
			 to [bend right=45] (84.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HP10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (174) at (-2.35, 0.95) {};
		\node [style=none] (175) at (-1.6, 0.925) {};
		\node [style=none] (176) at (-0.375, 5) {};
		\node [style=none] (177) at (0.375, 5) {};
		\node [style=none] (153) at (-4, 0) {};
		\node [style=none] (154) at (-2.35, 0.95) {};
		\node [style=none] (155) at (-1.6, 0.925) {};
		\node [style=none] (156) at (-0.375, 5) {};
		\node [style=none] (157) at (0.375, 5) {};
		\node [style=none] (158) at (2.35, 0.95) {};
		\node [style=none] (159) at (1.6, 0.925) {};
		\node [style=none] (160) at (-1.075, 4.875) {};
		\node [style=none] (161) at (1.075, 4.875) {};
		\node [style=none] (162) at (0, 0) {};
		\node [style=none] (171) at (-3, 0) {};
		\node [style=none] (172) at (-1, 0) {};
		\node [style=none] (173) at (-2, -1) {};
		\node [style=none] (135) at (-4, 0) {};
		\node [style=none] (136) at (2.35, 0.95) {};
		\node [style=none] (137) at (1.6, 0.925) {};
		\node [style=none] (138) at (-1.075, 4.875) {};
		\node [style=none] (139) at (1.075, 4.875) {};
		\node [style=none] (140) at (0, 0) {};
		\node [style=none] (141) at (0, -5) {};
		\node [style=none] (147) at (-5, 0) {};
		\node [style=none] (148) at (5, 0) {};
		\node [style=none] (150) at (1, 0) {};
		\node [style=none] (151) at (3, 0) {};
		\node [style=none] (152) at (2, -1) {};
		\node [style=none] (78) at (-4, 0) {};
		\node [style=none] (80) at (-2.35, 0.95) {};
		\node [style=none] (81) at (-1.6, 0.925) {};
		\node [style=none] (82) at (-0.375, 5) {};
		\node [style=none] (83) at (0.375, 5) {};
		\node [style=none] (84) at (2.35, 0.95) {};
		\node [style=none] (85) at (1.6, 0.925) {};
		\node [style=none] (88) at (-1.075, 4.875) {};
		\node [style=none] (89) at (1.075, 4.875) {};
		\node [style=none] (110) at (-1.25, 5.4) {\scriptsize $X_3$};
		\node [style=none] (111) at (-0.425, 5.5) {\scriptsize $X_4$};
		\node [style=none] (112) at (0.425, 5.5) {\scriptsize $X_2$};
		\node [style=none] (113) at (1.25, 5.4) {\scriptsize $X_1$};
		\node [style=none] (123) at (0, 0) {};
		\node [style=none] (24) at (0, -5) {};
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (8) at (0, 5) {};
		\node [style=none] (39) at (-5, 0) {};
		\node [style=none] (40) at (5, 0) {};
		\node [style=none] (41) at (2, 1) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (3, 0) {};
		\node [style=none] (44) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-pi] (175.center)
			 to [bend right=15] (174.center)
			 to [in=-90, out=75] (176.center)
			 to (177.center)
			 to [in=75, out=-90] cycle;
		\draw [style=fi-bl] (156.center)
			 to (160.center)
			 to [in=90, out=-90] (153.center)
			 to [bend right=90, looseness=2.00] (162.center)
			 to [in=120, out=90, looseness=2.00] (159.center)
			 to [bend left=15] (158.center)
			 to [in=-90, out=105, looseness=1.25] (161.center)
			 to (157.center)
			 to [in=75, out=-90] (155.center)
			 to [bend left] (172.center)
			 to [bend left=45] (173.center)
			 to [bend left=45] (171.center)
			 to [bend left] (154.center)
			 to [in=-90, out=75] cycle;
		\draw [style=fi-gr] (141.center)
			 to [bend left=45] (147.center)
			 to [in=195, out=90] (138.center)
			 to [in=90, out=-90] (135.center)
			 to [bend right=90, looseness=2.00] (140.center)
			 to [in=120, out=90, looseness=2.00] (137.center)
			 to [in=90, out=210] (150.center)
			 to [bend right=45] (152.center)
			 to [bend right=45] (151.center)
			 to [in=-30, out=90] (136.center)
			 to [in=-90, out=105, looseness=1.25] (139.center)
			 to [in=90, out=-15] (148.center)
			 to [bend left=45] cycle;
		\draw [style=vt-bl-di, in=-90, out=75] (80.center) to (82.center);
		\draw [style=vt-bl-di, in=75, out=-90] (83.center) to (81.center);
		\draw [style=vt-bl-di, in=-90, out=90] (78.center) to (88.center);
		\draw [style=vt-bl-di, in=105, out=-90, looseness=1.25] (89.center) to (84.center);
		\draw [style=vt-bl, in=90, out=120, looseness=2.00] (85.center) to (123.center);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (42.center)
			 to [bend right=45] (44.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (41.center)
			 to [bend right=45] cycle;
		\draw [style=vt-bl, bend right=90, looseness=2.00] (78.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HP11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (174) at (2.35, 0.95) {};
		\node [style=none] (175) at (1.6, 0.925) {};
		\node [style=none] (176) at (0.375, 5) {};
		\node [style=none] (177) at (-0.375, 5) {};
		\node [style=none] (153) at (4, 0) {};
		\node [style=none] (154) at (2.35, 0.95) {};
		\node [style=none] (155) at (1.6, 0.925) {};
		\node [style=none] (156) at (0.375, 5) {};
		\node [style=none] (157) at (-0.375, 5) {};
		\node [style=none] (158) at (-2.35, 0.95) {};
		\node [style=none] (159) at (-1.6, 0.925) {};
		\node [style=none] (160) at (1.075, 4.875) {};
		\node [style=none] (161) at (-1.075, 4.875) {};
		\node [style=none] (162) at (0, 0) {};
		\node [style=none] (171) at (3, 0) {};
		\node [style=none] (172) at (1, 0) {};
		\node [style=none] (173) at (2, -1) {};
		\node [style=none] (135) at (4, 0) {};
		\node [style=none] (136) at (-2.35, 0.95) {};
		\node [style=none] (137) at (-1.6, 0.925) {};
		\node [style=none] (138) at (1.075, 4.875) {};
		\node [style=none] (139) at (-1.075, 4.875) {};
		\node [style=none] (140) at (0, 0) {};
		\node [style=none] (141) at (0, -5) {};
		\node [style=none] (147) at (5, 0) {};
		\node [style=none] (148) at (-5, 0) {};
		\node [style=none] (150) at (-1, 0) {};
		\node [style=none] (151) at (-3, 0) {};
		\node [style=none] (152) at (-2, -1) {};
		\node [style=none] (78) at (4, 0) {};
		\node [style=none] (80) at (2.35, 0.95) {};
		\node [style=none] (81) at (1.6, 0.925) {};
		\node [style=none] (82) at (0.375, 5) {};
		\node [style=none] (83) at (-0.375, 5) {};
		\node [style=none] (84) at (-2.35, 0.95) {};
		\node [style=none] (85) at (-1.6, 0.925) {};
		\node [style=none] (88) at (1.075, 4.875) {};
		\node [style=none] (89) at (-1.075, 4.875) {};
		\node [style=none] (110) at (-1.25, 5.4) {\scriptsize $X_3$};
		\node [style=none] (111) at (-0.425, 5.5) {\scriptsize $X_4$};
		\node [style=none] (112) at (0.425, 5.5) {\scriptsize $X_2$};
		\node [style=none] (113) at (1.25, 5.4) {\scriptsize $X_1$};
		\node [style=none] (123) at (0, 0) {};
		\node [style=none] (24) at (0, -5) {};
		\node [style=none] (0) at (2, 1) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (8) at (0, 5) {};
		\node [style=none] (39) at (5, 0) {};
		\node [style=none] (40) at (-5, 0) {};
		\node [style=none] (41) at (-2, 1) {};
		\node [style=none] (42) at (-1, 0) {};
		\node [style=none] (43) at (-3, 0) {};
		\node [style=none] (44) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-pi] (175.center)
			 to [bend left=15] (174.center)
			 to [in=-90, out=105] (176.center)
			 to (177.center)
			 to [in=105, out=-90] cycle;
		\draw [style=fi-bl] (156.center)
			 to (160.center)
			 to [in=90, out=-90] (153.center)
			 to [bend left=90, looseness=2.00] (162.center)
			 to [in=60, out=90, looseness=2.00] (159.center)
			 to [bend right=15] (158.center)
			 to [in=-90, out=75, looseness=1.25] (161.center)
			 to (157.center)
			 to [in=105, out=-90] (155.center)
			 to [bend right] (172.center)
			 to [bend right=45] (173.center)
			 to [bend right=45] (171.center)
			 to [bend right] (154.center)
			 to [in=-90, out=105] cycle;
		\draw [style=fi-gr] (141.center)
			 to [bend right=45] (147.center)
			 to [in=-15, out=90] (138.center)
			 to [in=90, out=-90] (135.center)
			 to [bend left=90, looseness=2.00] (140.center)
			 to [in=60, out=90, looseness=2.00] (137.center)
			 to [in=90, out=-30] (150.center)
			 to [bend left=45] (152.center)
			 to [bend left=45] (151.center)
			 to [in=-150, out=90] (136.center)
			 to [in=-90, out=75, looseness=1.25] (139.center)
			 to [in=90, out=-165] (148.center)
			 to [bend right=45] cycle;
		\draw [style=vt-bl-di, in=105, out=-90] (82.center) to (80.center);
		\draw [style=vt-bl-di, in=-90, out=105] (81.center) to (83.center);
		\draw [style=vt-bl, in=-90, out=90] (78.center) to (88.center);
		\draw [style=vt-bl-di, in=-90, out=75, looseness=1.25] (84.center) to (89.center);
		\draw [style=vt-bl-di, in=60, out=90, looseness=2.00] (123.center) to (85.center);
		\draw [style=vt] (1.center)
			 to [bend left=45] (3.center)
			 to [bend left=45] (2.center)
			 to [bend left=45] (0.center)
			 to [bend left=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend left=45] (40.center)
			 to [bend left=45] (8.center)
			 to [bend left=45] (39.center)
			 to [bend left=45] cycle;
		\draw [style=vt] (42.center)
			 to [bend left=45] (44.center)
			 to [bend left=45] (43.center)
			 to [bend left=45] (41.center)
			 to [bend left=45] cycle;
		\draw [style=vt-bl, bend left=90, looseness=2.00] (78.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HP12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-2.75, 2) {};
		\node [style=none] (46) at (-2, -2.25) {};
		\node [style=none] (47) at (0, 0) {};
		\node [style=none] (48) at (-4, 0) {};
		\node [style=none] (24) at (0, -5) {};
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (8) at (0, 5) {};
		\node [style=none] (39) at (-5, 0) {};
		\node [style=none] (40) at (5, 0) {};
		\node [style=none] (41) at (2, 1) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (3, 0) {};
		\node [style=none] (44) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-re-da, in=-90, out=90, looseness=1.25] (45.center) to (8.center);
		\draw [style=vt-re-da, in=0, out=90] (0.center) to (45.center);
		\draw [style=vt-re-da, in=135, out=90, looseness=1.50] (47.center) to (41.center);
		\draw [style=vt-re-da, in=0, out=-90, looseness=1.25] (47.center) to (46.center);
		\draw [style=vt-re-da, bend right=45] (48.center) to (46.center);
		\draw [style=vt-re-da, in=-180, out=90] (48.center) to (45.center);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (42.center)
			 to [bend right=45] (44.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (41.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HP13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (214) at (2, 1) {};
		\node [style=none] (215) at (1, 0) {};
		\node [style=none] (216) at (2, -1) {};
		\node [style=none] (220) at (-2, 1) {};
		\node [style=none] (221) at (-1, 0) {};
		\node [style=none] (222) at (-2, -1) {};
		\node [style=none] (223) at (-2, 4.6) {};
		\node [style=none] (224) at (2, 4.6) {};
		\node [style=none] (225) at (-2, -4.6) {};
		\node [style=none] (226) at (2, -4.6) {};
		\node [style=none] (207) at (5, 0) {};
		\node [style=none] (208) at (2, 1) {};
		\node [style=none] (209) at (3, 0) {};
		\node [style=none] (210) at (2, -1) {};
		\node [style=none] (211) at (2, 4.6) {};
		\node [style=none] (212) at (2, -4.6) {};
		\node [style=none] (200) at (-5, 0) {};
		\node [style=none] (201) at (-2, 1) {};
		\node [style=none] (203) at (-3, 0) {};
		\node [style=none] (204) at (-2, -1) {};
		\node [style=none] (205) at (-2, 4.6) {};
		\node [style=none] (206) at (-2, -4.6) {};
		\node [style=none] (190) at (-2, 4.6) {};
		\node [style=none] (191) at (2, 4.6) {};
		\node [style=none] (192) at (-2, -4.6) {};
		\node [style=none] (193) at (2, -4.6) {};
		\node [style=none] (194) at (-2.75, 2.75) {\scriptsize $X_3$};
		\node [style=none] (195) at (2.75, 2.75) {\scriptsize $X_4$};
		\node [style=none] (196) at (-2.75, -2.75) {\scriptsize $X_1$};
		\node [style=none] (197) at (2.75, -2.75) {\scriptsize $X_2$};
		\node [style=none] (178) at (0, -5) {};
		\node [style=none] (179) at (2, 1) {};
		\node [style=none] (180) at (3, 0) {};
		\node [style=none] (181) at (1, 0) {};
		\node [style=none] (182) at (2, -1) {};
		\node [style=none] (183) at (0, 5) {};
		\node [style=none] (184) at (5, 0) {};
		\node [style=none] (185) at (-5, 0) {};
		\node [style=none] (186) at (-2, 1) {};
		\node [style=none] (187) at (-1, 0) {};
		\node [style=none] (188) at (-3, 0) {};
		\node [style=none] (189) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (225.center)
			 to [bend right=15, looseness=1.25] (226.center)
			 to (216.center)
			 to [bend left=45] (215.center)
			 to [bend left=45] (214.center)
			 to (224.center)
			 to [bend left=345, looseness=1.25] (223.center)
			 to (220.center)
			 to [bend left=45] (221.center)
			 to [bend left=45] (222.center)
			 to cycle;
		\draw [style=fi-pi] (208.center)
			 to (211.center)
			 to [bend left] (207.center)
			 to [bend left] (212.center)
			 to (210.center)
			 to [bend right=45] (209.center)
			 to [bend right=45] cycle;
		\draw [style=fi-gr] (201.center)
			 to (205.center)
			 to [bend right] (200.center)
			 to [bend right] (206.center)
			 to (204.center)
			 to [bend left=45] (203.center)
			 to [bend left=45] cycle;
		\draw [style=vt-bl-di] (192.center) to (189.center);
		\draw [style=vt-bl-di] (193.center) to (182.center);
		\draw [style=vt-bl-di] (186.center) to (190.center);
		\draw [style=vt-bl-di] (179.center) to (191.center);
		\draw [style=vt] (180.center)
			 to [bend left=45] (182.center)
			 to [bend left=45] (181.center)
			 to [bend left=45] (179.center)
			 to [bend left=45] cycle;
		\draw [style=vt] (178.center)
			 to [bend left=45] (185.center)
			 to [bend left=45] (183.center)
			 to [bend left=45] (184.center)
			 to [bend left=45] cycle;
		\draw [style=vt] (187.center)
			 to [bend left=45] (189.center)
			 to [bend left=45] (188.center)
			 to [bend left=45] (186.center)
			 to [bend left=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HP2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (141) at (1.25, 0) {};
		\node [style=none] (142) at (0.75, 0.5) {};
		\node [style=none] (143) at (0.75, -0.5) {};
		\node [style=none] (144) at (2, 0) {};
		\node [style=none] (145) at (0.75, 1.85) {};
		\node [style=none] (146) at (0.75, -1.85) {};
		\node [style=none] (129) at (-0.75, 0.5) {};
		\node [style=none] (130) at (-0.25, 0) {};
		\node [style=none] (131) at (-0.75, -0.5) {};
		\node [style=none] (132) at (0.25, 0) {};
		\node [style=none] (133) at (0.75, 0.5) {};
		\node [style=none] (134) at (0.75, -0.5) {};
		\node [style=none] (135) at (0, 2) {};
		\node [style=none] (136) at (0, -2) {};
		\node [style=none] (137) at (-0.75, 1.85) {};
		\node [style=none] (138) at (0.75, 1.85) {};
		\node [style=none] (139) at (-0.75, -1.85) {};
		\node [style=none] (140) at (0.75, -1.85) {};
		\node [style=none] (147) at (-1.25, 0) {};
		\node [style=none] (148) at (-0.75, 0.5) {};
		\node [style=none] (149) at (-0.75, -0.5) {};
		\node [style=none] (150) at (-2, 0) {};
		\node [style=none] (151) at (-0.75, 1.85) {};
		\node [style=none] (152) at (-0.75, -1.85) {};
		\node [style=none] (153) at (-0.75, 1.85) {};
		\node [style=none] (154) at (0.75, 1.85) {};
		\node [style=none] (155) at (-0.75, -1.85) {};
		\node [style=none] (156) at (0.75, -1.85) {};
		\node [style=none] (157) at (-1.25, 0) {};
		\node [style=none] (158) at (-0.75, 0.5) {};
		\node [style=none] (159) at (-0.25, 0) {};
		\node [style=none] (160) at (-0.75, -0.5) {};
		\node [style=none] (161) at (0.25, 0) {};
		\node [style=none] (162) at (0.75, 0.5) {};
		\node [style=none] (163) at (1.25, 0) {};
		\node [style=none] (164) at (0.75, -0.5) {};
		\node [style=none] (165) at (-2, 0) {};
		\node [style=none] (166) at (0, 2) {};
		\node [style=none] (167) at (2, 0) {};
		\node [style=none] (168) at (0, -2) {};
		\node [style=none] (169) at (-1.25, -2.25) {\scriptsize$X_1$};
		\node [style=none] (170) at (1.25, -2.25) {\scriptsize$X_2$};
		\node [style=none] (171) at (-1.25, 2.25) {\scriptsize$X_3$};
		\node [style=none] (172) at (1.25, 2.25) {\scriptsize$X_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-pi] (143.center)
			 to [bend right=45] (141.center)
			 to [bend right=45] (142.center)
			 to (145.center)
			 to [bend left] (144.center)
			 to [bend left] (146.center)
			 to cycle;
		\draw [style=fi-bl] (132.center)
			 to [bend left=45] (133.center)
			 to (138.center)
			 to [bend right=15, looseness=0.75] (135.center)
			 to [bend left=345, looseness=0.75] (137.center)
			 to (129.center)
			 to [bend left=45] (130.center)
			 to [bend left=45] (131.center)
			 to (139.center)
			 to [bend right=15, looseness=0.75] (136.center)
			 to [bend right=15, looseness=0.75] (140.center)
			 to (134.center)
			 to [bend left=45] cycle;
		\draw [style=fi-gr] (148.center)
			 to (151.center)
			 to [bend right] (150.center)
			 to [bend right] (152.center)
			 to (149.center)
			 to [bend left=45] (147.center)
			 to [bend left=45] cycle;
		\draw [style=vt-bl-di] (158.center) to (153.center);
		\draw [style=vt-bl-di] (162.center) to (154.center);
		\draw [style=vt-bl-di] (155.center) to (160.center);
		\draw [style=vt] (158.center)
			 to [bend left=45] (159.center)
			 to [bend left=45] (160.center)
			 to [bend left=45] (157.center)
			 to [bend left=45] cycle;
		\draw [style=vt-bl-di] (156.center) to (164.center);
		\draw [style=vt] (161.center)
			 to [bend left=45] (162.center)
			 to [bend left=45] (163.center)
			 to [bend left=45] (164.center)
			 to [bend left=45] cycle;
		\draw [style=vt] (166.center)
			 to [bend right=45] (165.center)
			 to [bend right=45] (168.center)
			 to [bend right=45] (167.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HP3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 4) {};
		\node [style=none] (1) at (0.5, 4) {};
		\node [style=none] (2) at (-1.5, 4) {};
		\node [style=none] (3) at (1.5, 4) {};
		\node [style=none] (4) at (-1, -4) {};
		\node [style=none] (5) at (1, -4) {};
		\node [style=none] (6) at (-2, -4) {};
		\node [style=none] (7) at (-3, -4) {};
		\node [style=none] (8) at (-4, -4) {};
		\node [style=none] (9) at (2, -4) {};
		\node [style=none] (10) at (3, -4) {};
		\node [style=none] (11) at (4, -4) {};
		\node [style=none] (64) at (-2.5, 4) {};
		\node [style=none] (65) at (2.5, 4) {};
		\node [style=mod] (66) at (-4, -1.75) {};
		\node [style=mod] (67) at (-1, -1.75) {};
		\node [style=none] (68) at (-3, -1.75) {};
		\node [style=none] (69) at (-2, -1.75) {};
		\node [style=none] (70) at (1, -1.75) {};
		\node [style=none] (71) at (2, -1.75) {};
		\node [style=none] (72) at (3, -1.75) {};
		\node [style=none] (73) at (4, -1.75) {};
		\node [style=none] (74) at (0, -0.75) {};
		\node [style=none] (75) at (0.25, 0.25) {};
		\node [style=none] (85) at (-4, -2.5) {};
		\node [style=none] (86) at (-3, -2.5) {};
		\node [style=none] (87) at (-2, -2.5) {};
		\node [style=none] (88) at (-1, -2.5) {};
		\node [style=none] (89) at (1, -2.5) {};
		\node [style=none] (90) at (2, -2.5) {};
		\node [style=none] (91) at (3, -2.5) {};
		\node [style=none] (92) at (4, -2.5) {};
		\node [style=none] (93) at (-2.9, 2) {};
		\node [style=none] (94) at (-2.25, 2) {};
		\node [style=none] (95) at (-4, -1.75) {$\alpha$};
		\node [style=none] (96) at (-1, -1.75) {$\alpha$};
		\node [style=none] (97) at (-3, -4.5) {\small $X_4$};
		\node [style=none] (98) at (-2, -4.5) {\small $X_2$};
		\node [style=none] (99) at (2, -4.5) {\small $X_3$};
		\node [style=none] (100) at (3, -4.5) {\small $X_1$};
		\node [style=none] (101) at (-1.5, 4.5) {\small $X_3$};
		\node [style=none] (102) at (-0.5, 4.5) {\small $X_4$};
		\node [style=none] (103) at (0.5, 4.5) {\small $X_2$};
		\node [style=none] (104) at (1.5, 4.5) {\small $X_1$};
		\node [style=none] (105) at (-2.5, 4.5) {$n$};
		\node [style=none] (106) at (2.5, 4.5) {$n$};
		\node [style=none] (107) at (-4, -4.5) {$m$};
		\node [style=none] (108) at (4, -4.5) {$n$};
		\node [style=none] (109) at (1, -4.5) {$n$};
		\node [style=none] (110) at (-1, -4.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr] (89.center) to (90.center);
		\draw [style=vt-lgr] (91.center) to (92.center);
		\draw [style=vt-lbl] (85.center) to (86.center);
		\draw [style=vt-lbl] (87.center) to (88.center);
		\draw [style=vt-pi] (68.center) to (69.center);
		\draw [style=vt-lbl] (71.center) to (72.center);
		\draw [style=vt-lgr] (93.center) to (94.center);
		\draw [style=vt-bl-di] (8.center) to (66);
		\draw [style=vt-bl-di] (67) to (4.center);
		\draw [style=vt-bl-di] (69.center) to (6.center);
		\draw [style=vt-bl-di] (72.center) to (10.center);
		\draw [style=vt-bl-di] (73.center) to (11.center);
		\draw [style=vt-bl] (68.center) to (7.center);
		\draw [style=vt-bl] (70.center) to (5.center);
		\draw [style=vt-bl] (71.center) to (9.center);
		\draw [style=vt-bl-di, in=-90, out=90] (66) to (64.center);
		\draw [style=vt-bl-di, in=-90, out=90, looseness=0.75] (66) to (2.center);
		\draw [style=vt-bl-di, in=-90, out=90] (68.center) to (0.center);
		\draw [style=vt-bl-di, in=75, out=-180] (74.center) to (67);
		\draw [style=vt-bl-di, in=105, out=-180] (75.center) to (67);
		\draw [style=vt-bl, in=90, out=-90] (1.center) to (69.center);
		\draw [style=vt-bl, in=90, out=0] (74.center) to (70.center);
		\draw [style=vt-bl, in=90, out=0] (75.center) to (71.center);
		\draw [style=vt-bl, in=90, out=-90] (3.center) to (72.center);
		\draw [style=vt-bl, in=90, out=-90] (65.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HP4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 4) {};
		\node [style=none] (1) at (-0.5, 4) {};
		\node [style=none] (2) at (1.5, 4) {};
		\node [style=none] (3) at (-1.5, 4) {};
		\node [style=none] (4) at (1, -4) {};
		\node [style=none] (5) at (-1, -4) {};
		\node [style=none] (6) at (2, -4) {};
		\node [style=none] (7) at (3, -4) {};
		\node [style=none] (8) at (4, -4) {};
		\node [style=none] (9) at (-2, -4) {};
		\node [style=none] (10) at (-3, -4) {};
		\node [style=none] (11) at (-4, -4) {};
		\node [style=none] (64) at (2.5, 4) {};
		\node [style=none] (65) at (-2.5, 4) {};
		\node [style=mod] (66) at (4, -1.75) {};
		\node [style=mod] (67) at (1, -1.75) {};
		\node [style=none] (68) at (3, -1.75) {};
		\node [style=none] (69) at (2, -1.75) {};
		\node [style=none] (70) at (-1, -1.75) {};
		\node [style=none] (71) at (-2, -1.75) {};
		\node [style=none] (72) at (-3, -1.75) {};
		\node [style=none] (73) at (-4, -1.75) {};
		\node [style=none] (74) at (0, -0.75) {};
		\node [style=none] (75) at (-0.25, 0.25) {};
		\node [style=none] (85) at (4, -2.5) {};
		\node [style=none] (86) at (3, -2.5) {};
		\node [style=none] (87) at (2, -2.5) {};
		\node [style=none] (88) at (1, -2.5) {};
		\node [style=none] (89) at (-1, -2.5) {};
		\node [style=none] (90) at (-2, -2.5) {};
		\node [style=none] (91) at (-3, -2.5) {};
		\node [style=none] (92) at (-4, -2.5) {};
		\node [style=none] (93) at (2.9, 2) {};
		\node [style=none] (94) at (2.25, 2) {};
		\node [style=none] (95) at (4, -1.75) {\scriptsize $\beta$};
		\node [style=none] (96) at (1, -1.75) {\scriptsize $\beta$};
		\node [style=none] (97) at (2, -4.5) {\small $X_4$};
		\node [style=none] (98) at (3, -4.5) {\small $X_2$};
		\node [style=none] (99) at (-3, -4.5) {\small $X_3$};
		\node [style=none] (100) at (-2, -4.5) {\small $X_1$};
		\node [style=none] (101) at (-1.5, 4.5) {\small $X_3$};
		\node [style=none] (102) at (-0.5, 4.5) {\small $X_4$};
		\node [style=none] (103) at (0.5, 4.5) {\small $X_2$};
		\node [style=none] (104) at (1.5, 4.5) {\small $X_1$};
		\node [style=none] (105) at (2.5, 4.5) {$n$};
		\node [style=none] (106) at (-2.5, 4.5) {$n$};
		\node [style=none] (107) at (4, -4.5) {$m$};
		\node [style=none] (108) at (-4, -4.5) {$n$};
		\node [style=none] (109) at (-1, -4.5) {$n$};
		\node [style=none] (110) at (1, -4.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr] (89.center) to (90.center);
		\draw [style=vt-lgr] (91.center) to (92.center);
		\draw [style=vt-lbl] (85.center) to (86.center);
		\draw [style=vt-lbl] (87.center) to (88.center);
		\draw [style=vt-pi] (68.center) to (69.center);
		\draw [style=vt-lbl] (71.center) to (72.center);
		\draw [style=vt-lgr] (93.center) to (94.center);
		\draw [style=vt-bl-di] (66) to (8.center);
		\draw [style=vt-bl-di] (4.center) to (67);
		\draw [style=vt-bl] (69.center) to (6.center);
		\draw [style=vt-bl] (72.center) to (10.center);
		\draw [style=vt-bl] (73.center) to (11.center);
		\draw [style=vt-bl-di] (68.center) to (7.center);
		\draw [style=vt-bl-di] (70.center) to (5.center);
		\draw [style=vt-bl-di] (71.center) to (9.center);
		\draw [style=vt-bl-di, in=90, out=-90] (64.center) to (66);
		\draw [style=vt-bl-di, in=90, out=-90, looseness=0.75] (2.center) to (66);
		\draw [style=vt-bl, in=-90, out=90] (68.center) to (0.center);
		\draw [style=vt-bl, in=105, out=0] (74.center) to (67);
		\draw [style=vt-bl, in=75, out=0] (75.center) to (67);
		\draw [style=vt-bl-di, in=-90, out=90] (69.center) to (1.center);
		\draw [style=vt-bl, in=90, out=180] (74.center) to (70.center);
		\draw [style=vt-bl, in=90, out=180] (75.center) to (71.center);
		\draw [style=vt-bl-di, in=-90, out=90] (72.center) to (3.center);
		\draw [style=vt-bl-di, in=-90, out=90] (73.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HP5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, -5) {};
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (8) at (0, 5) {};
		\node [style=none] (39) at (-5, 0) {};
		\node [style=none] (40) at (5, 0) {};
		\node [style=none] (41) at (2, 1) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (3, 0) {};
		\node [style=none] (44) at (2, -1) {};
		\node [style=antipode] (45) at (0, 2.75) {};
		\node [style=none] (46) at (-3.5, 0) {};
		\node [style=none] (47) at (-2.15, 1.45) {};
		\node [style=none] (48) at (-1.75, 1.45) {};
		\node [style=none] (49) at (-0.5, 0) {};
		\node [style=none] (50) at (-2, -1.5) {};
		\node [style=none] (51) at (3.5, 0) {};
		\node [style=none] (52) at (2.15, 1.45) {};
		\node [style=none] (53) at (1.75, 1.45) {};
		\node [style=none] (54) at (0.5, 0) {};
		\node [style=none] (55) at (2, -1.5) {};
		\node [style=none] (56) at (-4.5, 0) {};
		\node [style=none] (58) at (4.5, 0) {};
		\node [style=none] (59) at (0, -4.5) {};
		\node [style=none] (60) at (-0.25, 4.5) {};
		\node [style=none] (61) at (0.25, 4.5) {};
%	\node [style=none] (64) at (-2.5, 2.5) {\scriptsize $\mathbb{D}^{X_{2},X_{4}}$};
%	\node [style=none] (65) at (2.5, 2.5) {\scriptsize $\mathbb{D}^{X_{1},X_{3}}$};
%	\node [style=none] (66) at (0, 5.5) {\scriptsize $\mathbb{D}^{X_{1}\otimes_{A'}X_{2},X_{3}\otimes_{A'}X_{4}}$};
 	\node [style=none] (66) at (0, 5.35) {\scriptsize $\mathbb{D}_{}^{X_{1}\otimes_{\!A'\!}X_{2},X_{3}\otimes_{\!A'\!}X_{4}}$};
		\node [style=none] (67) at (0, 2) {$\underline{\mu}_{\mathrm{hor}}^{\mathrm{l}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-gr-di] (45) to (8.center);
%	\draw [style=vt-gr-di, in=-180, out=90] (0.center) to (45);
%	\draw [style=vt-gr-di, in=0, out=90] (41.center) to (45);
                \draw [style=vt-gr-di, in=-180, out=90] (0.center) to
                  node[sloped,midway,yshift=4pt,xshift=4pt] {\scriptsize $\DD^{X_2,X_4}_{}$} (45);
                \draw [style=vt-gr-di, in=0, out=90] (41.center) to
                  node[sloped,midway,yshift=4pt] {\scriptsize $\DD^{X_1,X_3}_{}$} (45);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (42.center)
			 to [bend right=45] (44.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (41.center)
			 to [bend right=45] cycle;
		\draw [style=vt-pu] (47.center)
			 to [bend right=45] (46.center)
			 to [bend right=45] (50.center)
			 to [bend right=45] (49.center)
			 to [bend right=45] (48.center);
		\draw [style=vt-pu] (52.center)
			 to [bend left=45] (51.center)
			 to [bend left=45] (55.center)
			 to [bend left=45] (54.center)
			 to [bend left=45] (53.center);
		\draw [style=vt-pu] (61.center)
			 to [bend left=45] (58.center)
			 to [bend left=45] (59.center)
			 to [bend left=45] (56.center)
			 to [bend left=45] (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HP6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (103) at (2.05, 1.825) {};
		\node [style=none] (46) at (-3.5, 0) {};
		\node [style=none] (49) at (-0.5, 0) {};
		\node [style=none] (50) at (-2, -1.5) {};
		\node [style=none] (55) at (2, -1.5) {};
		\node [style=none] (56) at (-4.5, 0) {};
		\node [style=none] (58) at (4.5, 0) {};
		\node [style=none] (59) at (0, -4.5) {};
		\node [style=none] (63) at (-2.875, 0.5) {};
		\node [style=none] (64) at (-1.125, 0.5) {};
		\node [style=smod] (65) at (-2.75, 1.375) {};
		\node [style=smod] (66) at (-1, 1.275) {};
		\node [style=none] (67) at (-2.5, 0.25) {\scriptsize $m$};
		\node [style=none] (68) at (-1.5, 0.25) {\scriptsize $m$};
		\node [style=none] (69) at (3.5, 0) {};
		\node [style=none] (70) at (0.5, 0) {};
		\node [style=none] (72) at (2.875, 0.5) {};
		\node [style=none] (73) at (1.125, 0.5) {};
		\node [style=smod1] (74) at (2.75, 1.375) {};
		\node [style=smod1] (75) at (1, 1.275) {};
		\node [style=none] (76) at (1.5, 0.25) {\scriptsize $n$};
		\node [style=none] (77) at (2.5, 0.25) {\scriptsize $n$};
		\node [style=smod2] (78) at (-2.4, 2.175) {};
		\node [style=smod2] (79) at (-0.5, 2.075) {};
		\node [style=none] (80) at (-2.35, 0.95) {};
		\node [style=none] (81) at (-1.6, 0.925) {};
		\node [style=none] (82) at (-0.375, 5) {};
		\node [style=none] (83) at (0.375, 5) {};
		\node [style=none] (84) at (2.35, 0.95) {};
		\node [style=none] (85) at (1.6, 0.925) {};
		\node [style=none] (88) at (-1.075, 4.875) {};
		\node [style=none] (89) at (1.075, 4.875) {};
		\node [style=none] (92) at (-1.775, 4.675) {};
		\node [style=none] (93) at (1.775, 4.675) {};
		\node [style=smod3] (94) at (-1.775, 4.05) {};
		\node [style=smod3] (95) at (1.775, 4.05) {};
		\node [style=none] (24) at (0, -5) {};
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (8) at (0, 5) {};
		\node [style=none] (39) at (-5, 0) {};
		\node [style=none] (40) at (5, 0) {};
		\node [style=none] (41) at (2, 1) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (3, 0) {};
		\node [style=none] (44) at (2, -1) {};
		\node [style=none] (96) at (-2.575, 1.75) {};
		\node [style=none] (97) at (-2, 1.825) {};
		\node [style=none] (98) at (-1.25, 1.8) {};
		\node [style=none] (99) at (-0.725, 1.725) {};
		\node [style=none] (100) at (-1.05, 3.125) {};
		\node [style=none] (101) at (-0.425, 2.95) {};
		\node [style=none] (102) at (2.625, 1.8) {};
		\node [style=none] (104) at (1.275, 1.8) {};
		\node [style=none] (105) at (0.85, 1.725) {};
		\node [style=none] (106) at (1, 2.25) {};
		\node [style=none] (107) at (1.775, 2.4) {};
		\node [style=none] (108) at (-1.8, 3.5) {};
		\node [style=none] (109) at (-1.5, 3.5) {};
		\node [style=none] (110) at (-1.25, 5.4) {\scriptsize $X_3$};
		\node [style=none] (111) at (-0.425, 5.5) {\scriptsize $X_4$};
		\node [style=none] (112) at (0.425, 5.5) {\scriptsize $X_2$};
		\node [style=none] (113) at (1.25, 5.4) {\scriptsize $X_1$};
		\node [style=none] (114) at (-2, 5.25) {\scriptsize $r$};
		\node [style=none] (115) at (2, 5.25) {\scriptsize $r$};
		\node [style=none] (116) at (-2.3, 3) {\scriptsize $q$};
		\node [style=none] (117) at (2.3, 3) {\scriptsize $q$};
		\node [style=none] (118) at (0.375, 1.75) {\scriptsize $q$};
		\node [style=none] (119) at (0.75, 2.9) {\scriptsize $X_3$};
		\node [style=none] (120) at (-3.025, 1.825) {\scriptsize $p$};
		\node [style=none] (121) at (-0.35, 1.4) {\scriptsize $p$};
		\node [style=none] (122) at (-2, -2) {\scriptsize $i$};
		\node [style=none] (123) at (2, -2) {\scriptsize $j$};
		\node [style=none] (124) at (0, -4) {\scriptsize $k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lbl] (96.center) to (97.center);
		\draw [style=vt-lbl] (98.center) to (99.center);
		\draw [style=vt-pi] (100.center) to (101.center);
		\draw [style=vt-lgr] (102.center) to (103.center);
		\draw [style=vt-lgr] (104.center) to (105.center);
		\draw [style=vt-lbl] (106.center) to (107.center);
		\draw [style=vt-lgr] (108.center) to (109.center);
		\draw [style=vt-bl, bend right=45] (46.center) to (50.center);
		\draw [style=vt-bl, bend right=45] (50.center) to (49.center);
		\draw [style=vt-bl, bend left=45] (58.center) to (59.center);
		\draw [style=vt-bl, bend left=45] (59.center) to (56.center);
		\draw [style=vt-bl-di] (63.center) to (65);
		\draw [style=vt-bl-di] (66) to (64.center);
		\draw [style=vt-bl-di, in=315, out=90] (49.center) to (66);
		\draw [style=vt-bl, in=90, out=-150] (65) to (46.center);
		\draw [style=vt-bl-di] (74) to (72.center);
		\draw [style=vt-bl-di] (73.center) to (75);
		\draw [style=vt-bl, in=-135, out=90] (70.center) to (75);
		\draw [style=vt-bl-di, in=-30, out=90] (69.center) to (74);
		\draw [style=vt-bl, bend left=45] (69.center) to (55.center);
		\draw [style=vt-bl, bend left=45] (55.center) to (70.center);
		\draw [style=vt-bl-di] (65) to (78);
		\draw [style=vt-bl-di] (79) to (66);
		\draw [style=vt-bl-di, in=-90, out=75] (80.center) to (82.center);
		\draw [style=vt-bl-di, in=75, out=-90] (83.center) to (81.center);
		\draw [style=vt-bl-di] (94) to (92.center);
		\draw [style=vt-bl-di] (93.center) to (95);
		\draw [style=vt-bl, bend left] (56.center) to (94);
		\draw [style=vt-bl-di, bend right] (58.center) to (95);
		\draw [style=vt-bl-di, in=-90, out=60] (78) to (94);
		\draw [style=vt-bl-di, in=-90, out=60] (78) to (88.center);
		\draw [style=vt-bl-di, in=105, out=-90, looseness=1.25] (89.center) to (84.center);
		\draw [style=vt-bl-di, in=105, out=-90, looseness=0.75] (95) to (74);
		\draw [style=vt-bl-di, bend right=45, looseness=1.25] (75) to (79);
		\draw [style=vt-bl-di, in=45, out=105, looseness=1.50] (85.center) to (79);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (42.center)
			 to [bend right=45] (44.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (41.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HP7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-3.5, 0) {};
		\node [style=none] (49) at (-0.5, 0) {};
		\node [style=none] (50) at (-2, -1.5) {};
		\node [style=none] (55) at (2, -1.5) {};
		\node [style=none] (56) at (-4.5, 0) {};
		\node [style=none] (58) at (4.5, 0) {};
		\node [style=none] (59) at (0, -4.5) {};
		\node [style=none] (63) at (-2.875, 0.5) {};
		\node [style=none] (64) at (-1.125, 0.5) {};
		\node [style=none] (67) at (-3, -1.5) {\scriptsize$m$};
		\node [style=none] (69) at (3.5, 0) {};
		\node [style=none] (70) at (0.5, 0) {};
		\node [style=none] (72) at (2.875, 0.5) {};
		\node [style=none] (73) at (1.125, 0.5) {};
		\node [style=none] (77) at (3, -1.5) {\scriptsize$n$};
		\node [style=none] (78) at (-4, 0) {};
		\node [style=none] (80) at (-2.35, 0.95) {};
		\node [style=none] (81) at (-1.6, 0.925) {};
		\node [style=none] (82) at (-0.375, 5) {};
		\node [style=none] (83) at (0.375, 5) {};
		\node [style=none] (84) at (2.35, 0.95) {};
		\node [style=none] (85) at (1.6, 0.925) {};
		\node [style=none] (88) at (-1.075, 4.875) {};
		\node [style=none] (89) at (1.075, 4.875) {};
		\node [style=none] (92) at (-1.775, 4.675) {};
		\node [style=none] (93) at (1.775, 4.675) {};
		\node [style=none] (100) at (-1.05, 3.125) {};
		\node [style=none] (101) at (-0.425, 2.95) {};
		\node [style=none] (107) at (1.775, 2.4) {};
		\node [style=none] (110) at (-1.25, 5.4) {\scriptsize $X_3$};
		\node [style=none] (111) at (-0.425, 5.5) {\scriptsize $X_4$};
		\node [style=none] (112) at (0.425, 5.5) {\scriptsize $X_2$};
		\node [style=none] (113) at (1.25, 5.4) {\scriptsize $X_1$};
		\node [style=none] (114) at (0, -4) {\scriptsize $r$};
		\node [style=none] (116) at (-2.3, -3) {\scriptsize $q$};
		\node [style=none] (119) at (0.5, -2.1) {\scriptsize $X_3$};
		\node [style=none] (120) at (-1.275, -1.925) {\scriptsize $p$};
		\node [style=smod2] (121) at (-2.5, -2.5) {};
		\node [style=smod2] (122) at (-1, -2.5) {};
		\node [style=none] (123) at (0, 0) {};
		\node [style=none] (124) at (-1.75, -2.85) {};
		\node [style=none] (125) at (-2, -4.05) {};
		\node [style=none] (126) at (0.85, 1.6) {};
		\node [style=none] (127) at (2.175, 1.5) {};
		\node [style=none] (128) at (3.25, 0.575) {};
		\node [style=none] (129) at (0.2, 4) {};
		\node [style=none] (130) at (1.125, 4) {};
		\node [style=none] (131) at (-1.275, 3.925) {};
		\node [style=none] (132) at (-0.65, 3.8) {};
		\node [style=none] (133) at (-3.325, 0.525) {};
		\node [style=none] (134) at (-2.15, 1.5) {};
		\node [style=none] (24) at (0, -5) {};
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (8) at (0, 5) {};
		\node [style=none] (39) at (-5, 0) {};
		\node [style=none] (40) at (5, 0) {};
		\node [style=none] (41) at (2, 1) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (3, 0) {};
		\node [style=none] (44) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-pi] (100.center) to (101.center);
		\draw [style=vt-lgr] (124.center) to (125.center);
		\draw [style=vt-lgr] (123.center) to (70.center);
		\draw [style=vt-lbl, bend left=15] (126.center) to (107.center);
		\draw [style=vt-lgr, bend right] (128.center) to (127.center);
		\draw [style=vt-lbl] (129.center) to (130.center);
		\draw [style=vt-lbl] (131.center) to (132.center);
		\draw [style=vt-lbl, bend left] (133.center) to (134.center);
		\draw [style=vt-bl, bend right=45] (46.center) to (50.center);
		\draw [style=vt-bl, bend right=45] (50.center) to (49.center);
		\draw [style=vt-bl, bend left=45] (58.center) to (59.center);
		\draw [style=vt-bl, bend left=45] (59.center) to (56.center);
		\draw [style=vt-bl, bend left=45] (69.center) to (55.center);
		\draw [style=vt-bl, bend left=45] (55.center) to (70.center);
		\draw [style=vt-bl-di, in=-90, out=75] (80.center) to (82.center);
		\draw [style=vt-bl-di, in=75, out=-90] (83.center) to (81.center);
		\draw [style=vt-bl-di, in=-90, out=90] (78.center) to (88.center);
		\draw [style=vt-bl-di, in=105, out=-90, looseness=1.25] (89.center) to (84.center);
		\draw [style=vt-bl-di, in=-105, out=90] (56.center) to (92.center);
		\draw [style=vt-bl-di, in=30, out=90, looseness=1.25] (49.center) to (64.center);
		\draw [style=vt-bl-di, in=30, out=90, looseness=1.50] (69.center) to (72.center);
		\draw [style=vt-bl, in=150, out=90, looseness=1.50] (46.center) to (63.center);
		\draw [style=vt-bl, in=150, out=90, looseness=1.25] (70.center) to (73.center);
		\draw [style=vt-bl, in=90, out=-75] (93.center) to (58.center);
		\draw [style=vt-bl, in=-90, out=150] (121) to (78.center);
		\draw [style=vt-bl-di, in=0, out=-90] (123.center) to (122);
		\draw [style=vt-bl, in=90, out=120, looseness=2.00] (85.center) to (123.center);
		\draw [style=vt-bl-di, bend right=45] (122) to (121);
		\draw [style=vt-bl-di, bend right=45] (121) to (122);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (42.center)
			 to [bend right=45] (44.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (41.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HP8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-3.5, 0) {};
		\node [style=none] (49) at (-0.5, 0) {};
		\node [style=none] (50) at (-2, -1.5) {};
		\node [style=none] (55) at (2, -1.5) {};
		\node [style=none] (56) at (-4.5, 0) {};
		\node [style=none] (58) at (4.5, 0) {};
		\node [style=none] (59) at (0, -4.5) {};
		\node [style=none] (63) at (-2.875, 0.5) {};
		\node [style=none] (64) at (-1.125, 0.5) {};
		\node [style=none] (67) at (-3, -1.5) {\scriptsize$m$};
		\node [style=none] (69) at (3.5, 0) {};
		\node [style=none] (70) at (0.5, 0) {};
		\node [style=none] (72) at (2.875, 0.5) {};
		\node [style=none] (73) at (1.125, 0.5) {};
		\node [style=none] (77) at (3, -1.5) {\scriptsize$n$};
		\node [style=none] (78) at (-4, 0) {};
		\node [style=none] (80) at (-2.35, 0.95) {};
		\node [style=none] (81) at (-1.6, 0.925) {};
		\node [style=none] (82) at (-0.375, 5) {};
		\node [style=none] (83) at (0.375, 5) {};
		\node [style=none] (84) at (2.35, 0.95) {};
		\node [style=none] (85) at (1.6, 0.925) {};
		\node [style=none] (88) at (-1.075, 4.875) {};
		\node [style=none] (89) at (1.075, 4.875) {};
		\node [style=none] (92) at (-1.775, 4.675) {};
		\node [style=none] (93) at (1.775, 4.675) {};
		\node [style=none] (100) at (-1.05, 3.125) {};
		\node [style=none] (101) at (-0.425, 2.95) {};
		\node [style=none] (107) at (1.775, 2.4) {};
		\node [style=none] (110) at (-1.25, 5.4) {\scriptsize $X_3$};
		\node [style=none] (111) at (-0.425, 5.5) {\scriptsize $X_4$};
		\node [style=none] (112) at (0.425, 5.5) {\scriptsize $X_2$};
		\node [style=none] (113) at (1.25, 5.4) {\scriptsize $X_1$};
		\node [style=none] (114) at (0, -4) {\scriptsize $r$};
		\node [style=none] (123) at (0, 0) {};
		\node [style=none] (125) at (-2, -4.05) {};
		\node [style=none] (126) at (0.85, 1.6) {};
		\node [style=none] (127) at (2.175, 1.5) {};
		\node [style=none] (128) at (3.25, 0.575) {};
		\node [style=none] (129) at (0.2, 4) {};
		\node [style=none] (130) at (1.125, 4) {};
		\node [style=none] (131) at (-1.275, 3.925) {};
		\node [style=none] (132) at (-0.65, 3.8) {};
		\node [style=none] (133) at (-3.325, 0.525) {};
		\node [style=none] (134) at (-2.15, 1.5) {};
		\node [style=none] (24) at (0, -5) {};
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (8) at (0, 5) {};
		\node [style=none] (39) at (-5, 0) {};
		\node [style=none] (40) at (5, 0) {};
		\node [style=none] (41) at (2, 1) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (3, 0) {};
		\node [style=none] (44) at (2, -1) {};
		\node [style=none] (135) at (-1.75, -2.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr] (125.center) to (135.center);
		\draw [style=vt-pi] (100.center) to (101.center);
		\draw [style=vt-lgr] (123.center) to (70.center);
		\draw [style=vt-lbl, bend left=15] (126.center) to (107.center);
		\draw [style=vt-lgr, bend right] (128.center) to (127.center);
		\draw [style=vt-lbl] (129.center) to (130.center);
		\draw [style=vt-lbl] (131.center) to (132.center);
		\draw [style=vt-lbl, bend left] (133.center) to (134.center);
		\draw [style=vt-bl, bend right=45] (46.center) to (50.center);
		\draw [style=vt-bl, bend right=45] (50.center) to (49.center);
		\draw [style=vt-bl, bend left=45] (58.center) to (59.center);
		\draw [style=vt-bl, bend left=45] (59.center) to (56.center);
		\draw [style=vt-bl, bend left=45] (69.center) to (55.center);
		\draw [style=vt-bl, bend left=45] (55.center) to (70.center);
		\draw [style=vt-bl-di, in=-90, out=75] (80.center) to (82.center);
		\draw [style=vt-bl-di, in=75, out=-90] (83.center) to (81.center);
		\draw [style=vt-bl-di, in=-90, out=90] (78.center) to (88.center);
		\draw [style=vt-bl-di, in=105, out=-90, looseness=1.25] (89.center) to (84.center);
		\draw [style=vt-bl-di, in=-105, out=90] (56.center) to (92.center);
		\draw [style=vt-bl-di, in=30, out=90, looseness=1.25] (49.center) to (64.center);
		\draw [style=vt-bl-di, in=30, out=90, looseness=1.50] (69.center) to (72.center);
		\draw [style=vt-bl, in=150, out=90, looseness=1.50] (46.center) to (63.center);
		\draw [style=vt-bl, in=150, out=90, looseness=1.25] (70.center) to (73.center);
		\draw [style=vt-bl, in=90, out=-75] (93.center) to (58.center);
		\draw [style=vt-bl, in=90, out=120, looseness=2.00] (85.center) to (123.center);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (42.center)
			 to [bend right=45] (44.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (41.center)
			 to [bend right=45] cycle;
		\draw [style=vt-bl, bend right=90, looseness=2.00] (78.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HP9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78) at (-4, 0) {};
		\node [style=none] (80) at (-2.35, 0.95) {};
		\node [style=none] (81) at (-1.6, 0.925) {};
		\node [style=none] (82) at (-0.375, 5) {};
		\node [style=none] (83) at (0.375, 5) {};
		\node [style=none] (84) at (2.35, 0.95) {};
		\node [style=none] (85) at (1.6, 0.925) {};
		\node [style=none] (88) at (-1.075, 4.875) {};
		\node [style=none] (89) at (1.075, 4.875) {};
		\node [style=none] (100) at (-1.05, 3.125) {};
		\node [style=none] (101) at (-0.425, 2.95) {};
		\node [style=none] (107) at (1.775, 2.4) {};
		\node [style=none] (110) at (-1.25, 5.4) {\scriptsize $X_3$};
		\node [style=none] (111) at (-0.425, 5.5) {\scriptsize $X_4$};
		\node [style=none] (112) at (0.425, 5.5) {\scriptsize $X_2$};
		\node [style=none] (113) at (1.25, 5.4) {\scriptsize $X_1$};
		\node [style=none] (123) at (0, 0) {};
		\node [style=none] (126) at (0.85, 1.6) {};
		\node [style=none] (129) at (0.2, 4) {};
		\node [style=none] (130) at (1.125, 4) {};
		\node [style=none] (131) at (-1.275, 3.925) {};
		\node [style=none] (132) at (-0.65, 3.8) {};
		\node [style=none] (24) at (0, -5) {};
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (8) at (0, 5) {};
		\node [style=none] (39) at (-5, 0) {};
		\node [style=none] (40) at (5, 0) {};
		\node [style=none] (41) at (2, 1) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (3, 0) {};
		\node [style=none] (44) at (2, -1) {};
		\node [style=none] (133) at (-0.075, -0.75) {};
		\node [style=none] (134) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr, bend right=105, looseness=3.00] (133.center) to (134.center);
		\draw [style=vt-pi] (100.center) to (101.center);
		\draw [style=vt-lbl, bend left=15] (126.center) to (107.center);
		\draw [style=vt-lbl] (129.center) to (130.center);
		\draw [style=vt-lbl] (131.center) to (132.center);
		\draw [style=vt-bl-di, in=-90, out=75] (80.center) to (82.center);
		\draw [style=vt-bl-di, in=75, out=-90] (83.center) to (81.center);
		\draw [style=vt-bl-di, in=-90, out=90] (78.center) to (88.center);
		\draw [style=vt-bl-di, in=105, out=-90, looseness=1.25] (89.center) to (84.center);
		\draw [style=vt-bl, in=90, out=120, looseness=2.00] (85.center) to (123.center);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (42.center)
			 to [bend right=45] (44.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (41.center)
			 to [bend right=45] cycle;
		\draw [style=vt-bl, bend right=90, looseness=2.00] (78.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HV1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-4, 0) {};
		\node [style=none] (43) at (4, 0) {};
		\node [style=none] (44) at (0, -4) {};
		\node [style=none] (45) at (-4, 4) {};
		\node [style=none] (46) at (4, 4) {};
		\node [style=none] (47) at (-4, 0) {};
		\node [style=none] (48) at (4, 0) {};
		\node [style=none] (49) at (-4, 0) {};
		\node [style=none] (50) at (4, 0) {};
		\node [style=none] (51) at (-4, -4) {};
		\node [style=none] (52) at (4, -4) {};
		\node [style=nc] (41) at (0, 0) {};
		\node [style=none] (53) at (0, 0.75) {$\varphi_1$};
		\node [style=none] (54) at (2.25, 0.5) {$X_3$};
		\node [style=none] (55) at (0.75, -2.25) {$X_4$};
		\node [style=none] (56) at (-2.25, 0.5) {$X_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (45.center)
			 to (47.center)
			 to (48.center)
			 to (46.center)
			 to cycle;
		\draw [style=fi-gr] (49.center)
			 to (51.center)
			 to (52.center)
			 to (50.center)
			 to cycle;
		\draw [style=vt-bl-di] (41) to (49.center);
		\draw [style=vt-bl-di] (50.center) to (41);
		\draw [style=vt-bl-di] (44.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HV2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-4, 0) {};
		\node [style=none] (43) at (4, 0) {};
		\node [style=none] (44) at (0, 4) {};
		\node [style=none] (45) at (-4, -4) {};
		\node [style=none] (46) at (4, -4) {};
		\node [style=none] (47) at (-4, 0) {};
		\node [style=none] (48) at (4, 0) {};
		\node [style=none] (49) at (-4, 0) {};
		\node [style=none] (50) at (4, 0) {};
		\node [style=none] (51) at (-4, 4) {};
		\node [style=none] (52) at (4, 4) {};
		\node [style=nc] (41) at (0, 0) {};
		\node [style=none] (53) at (0, -0.75) {$\varphi_2$};
		\node [style=none] (54) at (2.25, -0.5) {$X_6$};
		\node [style=none] (55) at (0.75, 2.25) {$X_4$};
		\node [style=none] (56) at (-2.25, -0.5) {$X_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (45.center)
			 to (47.center)
			 to (48.center)
			 to (46.center)
			 to cycle;
		\draw [style=fi-gr] (49.center)
			 to (51.center)
			 to (52.center)
			 to (50.center)
			 to cycle;
		\draw [style=vt-bl-di] (41) to (49.center);
		\draw [style=vt-bl-di] (50.center) to (41);
		\draw [style=vt-bl-di] (41) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HV3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (0, 0) {};
		\node [style=none] (43) at (4, 0) {};
		\node [style=none] (45) at (0, 4) {};
		\node [style=none] (46) at (4, 4) {};
		\node [style=none] (47) at (0, 0) {};
		\node [style=none] (48) at (4, 0) {};
		\node [style=none] (49) at (0, 0) {};
		\node [style=none] (50) at (4, 0) {};
		\node [style=none] (51) at (0, -4) {};
		\node [style=none] (52) at (4, -4) {};
		\node [style=none] (53) at (-1, 0) {$\varphi_3$};
		\node [style=none] (54) at (0.75, -2.25) {$M_1$};
		\node [style=none] (55) at (0.75, 2.25) {$M_2$};
		\node [style=none] (56) at (2.25, -0.5) {$X_5$};
		\node [style=none] (57) at (-4, 0) {};
		\node [style=nc] (58) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (45.center)
			 to (47.center)
			 to (48.center)
			 to (46.center)
			 to cycle;
		\draw [style=fi-gr] (49.center)
			 to (51.center)
			 to (52.center)
			 to (50.center)
			 to cycle;
		\draw [style=vt-re-di] (58) to (45.center);
		\draw [style=vt-re-di] (51.center) to (58);
		\draw [style=vt-bl-di] (50.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IC0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (0, -4) {};
		\node [style=none] (17) at (0, 4) {};
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (65) at (-4, 0) {};
		\node [style=none] (66) at (4, 0) {};
		\node [style=nc] (67) at (0, 2.5) {};
		\node [style=none] (68) at (-2.5, 0) {};
		\node [style=none] (69) at (2.5, 0) {};
		\node [style=none] (70) at (0, -2.5) {};
		\node [style=none] (71) at (0, 0.5) {$X$};
		\node [style=none] (72) at (0, 4.5) {$Y$};
		\node [style=none] (73) at (-3, 0) {$Z$};
		\node [style=none] (74) at (0, 2.5) {\small $\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (38.center)
			 to [bend right=45] (66.center)
			 to [bend right=45] (17.center)
			 to [bend right=45] (65.center)
			 to [bend right=45] cycle;
		\draw [style=vt-bl-di] (0.center) to (67);
		\draw [style=vt-bl-di] (67) to (17.center);
		\draw [style=vt-bl, bend left=45] (67) to (69.center);
		\draw [style=vt-bl, bend left=45] (69.center) to (70.center);
		\draw [style=vt-bl, bend left=45] (70.center) to (68.center);
		\draw [style=vt-bl-di, bend left=45] (68.center) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IC1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nc] (0) at (-2, 0) {};
		\node [style=nc] (1) at (0, 0) {};
		\node [style=nc] (2) at (2, 0) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (-2, -2) {};
		\node [style=none] (6) at (2, -2) {};
		\node [style=none] (7) at (-2, 2) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (2, 2) {};
		\node [style=none] (10) at (-2, 0) {$\alpha$};
		\node [style=none] (11) at (0, 0) {$\varphi$};
		\node [style=none] (12) at (2, 0) {$\alpha$};
		\node [style=none] (13) at (-2, -2.5) {$i$};
		\node [style=none] (14) at (0, -2.5) {\small $X$};
		\node [style=none] (15) at (0, 2.5) {\small $Y$};
		\node [style=none] (16) at (2, 2.5) {$j$};
		\node [style=none] (17) at (-2, 2.5) {$j$};
		\node [style=none] (18) at (2, -2.5) {$i$};
		\node [style=none] (19) at (-1, 0.5) {\small $Z$};
		\node [style=none] (20) at (1, 0.5) {\small $Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-bl-di] (4.center) to (1);
		\draw [style=vt-bl-di] (1) to (8.center);
		\draw [style=vt-bl-di] (0) to (1);
		\draw [style=vt-bl-di] (1) to (2);
		\draw [style=vt-bl-di] (7.center) to (0);
		\draw [style=vt-bl-di] (0) to (5.center);
		\draw [style=vt-bl-di] (6.center) to (2);
		\draw [style=vt-bl-di] (2) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IC2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nc] (0) at (-2, 0) {};
		\node [style=nc] (2) at (2, 0) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (-2, -2) {};
		\node [style=none] (6) at (2, -2) {};
		\node [style=none] (7) at (-2, 2) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (2, 2) {};
		\node [style=none] (10) at (-2, 0) {$\alpha$};
		\node [style=none] (12) at (2, 0) {$\alpha$};
		\node [style=none] (13) at (-2, -2.5) {$i$};
		\node [style=none] (14) at (0, -2.5) {\small $Y$};
		\node [style=none] (16) at (2, 2.5) {$j$};
		\node [style=none] (17) at (-2, 2.5) {$j$};
		\node [style=none] (18) at (2, -2.5) {$i$};
		\node [style=none] (19) at (-0.25, 0) {};
		\node [style=none] (20) at (0.25, 0) {};
		\node [style=none] (21) at (-1, 0.5) {$k$};
		\node [style=none] (22) at (1, 0.5) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-bl-di] (7.center) to (0);
		\draw [style=vt-bl-di] (0) to (5.center);
		\draw [style=vt-bl-di] (6.center) to (2);
		\draw [style=vt-bl-di] (2) to (9.center);
		\draw [style=vt-gr-di] (4.center) to (8.center);
		\draw [style=vt-bl] (0) to (19.center);
		\draw [style=vt-bl-di] (20.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IC3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (-2, -2) {};
		\node [style=none] (6) at (2, -2) {};
		\node [style=none] (7) at (-2, 2) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (2, 2) {};
		\node [style=none] (14) at (0, -2.5) {\small $Y$};
		\node [style=none] (17) at (-2, 2.5) {$j$};
		\node [style=none] (18) at (2, -2.5) {$i$};
		\node [style=none] (19) at (-0.25, 0.5) {};
		\node [style=none] (20) at (0.25, 0.5) {};
		\node [style=none] (21) at (-0.25, -0.5) {};
		\node [style=none] (22) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-gr-di] (4.center) to (8.center);
		\draw [style=vt-bl, in=180, out=-90] (7.center) to (19.center);
		\draw [style=vt-bl, in=0, out=90] (6.center) to (22.center);
		\draw [style=vt-bl-di, in=-90, out=0] (20.center) to (9.center);
		\draw [style=vt-bl-di, in=90, out=-180] (21.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LM0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (8) at (3.5, 0) {$A$};
		\node [style=none] (9) at (1.5, 0) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr, bend right=45] (2.center) to (1.center);
		\draw [style=vt-lgr, bend right=45] (1.center) to (0.center);
		\draw [style=vt-lgr, bend right=45] (0.center) to (3.center);
		\draw [style=vt-lgr-di, bend right=45] (3.center) to (2.center);
		\draw [style=vt-bl, bend right=45] (6.center) to (5.center);
		\draw [style=vt-bl, bend right=45] (5.center) to (4.center);
		\draw [style=vt-bl, bend right=45] (4.center) to (7.center);
		\draw [style=vt-bl-di, bend right=45] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LM1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (8) at (3, 1.5) {$A$};
		\node [style=none] (9) at (-1.5, 0) {$i$};
		\node [style=mod] (10) at (2, 1) {};
		\node [style=mod] (11) at (2, -1) {};
		\node [style=none] (12) at (2, 1) {$\alpha$};
		\node [style=none] (13) at (2, -1) {$\alpha$};
		\node [style=none] (14) at (1.75, 2.5) {};
		\node [style=none] (15) at (1.75, -2.5) {};
		\node [style=none] (16) at (2.5, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr, bend right=45] (1.center) to (0.center);
		\draw [style=vt-lgr, bend right=45] (0.center) to (3.center);
		\draw [style=vt-bl, bend right=45] (5.center) to (4.center);
		\draw [style=vt-bl, bend right=45] (4.center) to (7.center);
		\draw [style=vt-bl-di] (11) to (10);
		\draw [style=vt-bl-di, in=360, out=165] (10) to (5.center);
		\draw [style=vt-lgr, in=210, out=0, looseness=0.75] (3.center) to (15.center);
		\draw [style=vt-lgr-di, in=360, out=150, looseness=0.75] (14.center) to (1.center);
		\draw [style=vt-lgr, in=330, out=30, looseness=1.25] (10) to (14.center);
		\draw [style=vt-lgr, in=30, out=-30, looseness=1.25] (11) to (15.center);
		\draw [style=vt-bl, in=-165, out=0] (7.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LM10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (5) at (0, 0.75) {\small $\imath_{CX}$};
		\node [style=none] (9) at (0, 3.5) {};
		\node [style=none] (10) at (0, 4) {\scriptsize $L(C \otimes D)$};
		\node [style=none] (17) at (1.2, -3.5) {};
		\node [style=none] (18) at (-1.2, -3.5) {};
		\node [style=none] (19) at (1.2, -4) {\scriptsize $X$};
		\node [style=none] (20) at (-1.2, -4) {\scriptsize $X$};
		\node [style=none] (21) at (1.2, 0) {};
		\node [style=none] (22) at (-1.2, 0) {};
		\node [style=none] (26) at (0.25, -3.5) {};
		\node [style=none] (27) at (-0.25, -3.5) {};
		\node [style=none] (28) at (0.75, 0) {};
		\node [style=none] (29) at (-0.75, 0) {};
		\node [style=none] (30) at (0.25, 0) {};
		\node [style=none] (31) at (-0.25, 0) {};
		\node [style=none] (32) at (-0.5, -1) {\scriptsize $C$};
		\node [style=none] (33) at (0.25, -4) {\scriptsize $C$};
		\node [style=none] (34) at (-0.25, -4) {\scriptsize $D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to [in=180, out=45] (2.center)
			 to [in=135, out=0] (0.center)
			 to cycle;
		\draw [style=vt-bl-di] (17.center) to (21.center);
		\draw [style=vt-bl-di] (22.center) to (18.center);
		\draw [style=vt-bl-di] (2.center) to (9.center);
		\draw [style=vt-bl-di, bend right=90, looseness=4.75] (29.center) to (31.center);
		\draw [style=vt-bl-di, in=-90, out=90] (27.center) to (30.center);
		\draw [style=vt-bl-di, in=-90, out=90] (26.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LM11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.5) {};
		\node [style=none] (1) at (1.25, -1.5) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=mr] (3) at (0, 1.75) {};
		\node [style=none] (4) at (0, 1.75) {\small $g \circ f$};
		\node [style=none] (5) at (0, -0.75) {\small $\imath_X$};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (1.5, 0.5) {\scriptsize $L(C \otimes D)$};
		\node [style=none] (8) at (0, 2.25) {};
		\node [style=none] (9) at (0, 3.5) {};
		\node [style=none] (10) at (0, 4) {\scriptsize $L(C \otimes D)$};
		\node [style=none] (11) at (-0.35, -1.5) {};
		\node [style=none] (12) at (0.35, -1.5) {};
		\node [style=none] (13) at (-0.35, -3.5) {};
		\node [style=none] (14) at (0.35, -3.5) {};
		\node [style=none] (15) at (-0.35, -4) {\scriptsize $C$};
		\node [style=none] (16) at (0.25, -4) {\scriptsize $D$};
		\node [style=none] (17) at (-1, -3.5) {};
		\node [style=none] (18) at (1, -3.5) {};
		\node [style=none] (19) at (-1, -4) {\scriptsize $X$};
		\node [style=none] (20) at (1, -4) {\scriptsize $X$};
		\node [style=none] (21) at (-1, -1.5) {};
		\node [style=none] (22) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to [in=0, out=135] (2.center)
			 to [in=45, out=-180] (0.center)
			 to cycle;
		\draw [style=vt-bl-di] (2.center) to (6.center);
		\draw [style=vt-bl-di] (8.center) to (9.center);
		\draw [style=vt-bl-di] (13.center) to (11.center);
		\draw [style=vt-bl-di] (14.center) to (12.center);
		\draw [style=vt-bl-di] (21.center) to (17.center);
		\draw [style=vt-bl-di] (18.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LM12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (0, 2.5) {};
		\node [style=none] (5) at (0, 1.75) {\small $\imath_{CC^{\vee}X}$};
		\node [style=none] (9) at (0, 3.5) {};
		\node [style=none] (10) at (0, 4) {\scriptsize $L(C \otimes D)$};
		\node [style=none] (17) at (1.7, -3.5) {};
		\node [style=none] (18) at (-1.7, -3.5) {};
		\node [style=none] (19) at (1.7, -4) {\scriptsize $X$};
		\node [style=none] (20) at (-1.7, -4) {\scriptsize $X$};
		\node [style=none] (21) at (1.7, 1) {};
		\node [style=none] (22) at (-1.7, 1) {};
		\node [style=none] (26) at (-0.25, -3.5) {};
		\node [style=none] (27) at (0.25, -3.5) {};
		\node [style=none] (28) at (0.75, 1) {};
		\node [style=none] (29) at (-0.75, 1) {};
		\node [style=none] (30) at (0.25, 1) {};
		\node [style=none] (31) at (-0.25, 1) {};
		\node [style=none] (32) at (-0.5, 0) {\scriptsize $C$};
		\node [style=none] (33) at (-0.25, -4) {\scriptsize $C$};
		\node [style=none] (34) at (0.25, -4) {\scriptsize $D$};
		\node [style=none] (35) at (-1.25, 1) {};
		\node [style=none] (36) at (1.25, 1) {};
		\node [style=none] (37) at (0.75, 0) {};
		\node [style=none] (38) at (1.25, 0) {};
		\node [style=none] (39) at (1, -1) {\scriptsize $C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to [in=180, out=45] (2.center)
			 to [in=135, out=0] (0.center)
			 to cycle;
		\draw [style=vt-bl-di] (17.center) to (21.center);
		\draw [style=vt-bl-di] (22.center) to (18.center);
		\draw [style=vt-bl-di] (2.center) to (9.center);
		\draw [style=vt-bl-di, bend right=90, looseness=4.75] (29.center) to (31.center);
		\draw [style=vt-bl-di] (37.center) to (28.center);
		\draw [style=vt-bl] (36.center) to (38.center);
		\draw [style=vt-bl, bend left=90, looseness=4.25] (38.center) to (37.center);
		\draw [style=vt-bl-di, in=-90, out=90, looseness=1.25] (26.center) to (35.center);
		\draw [style=vt-bl-di] (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LM13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (0, 2.5) {};
		\node [style=none] (5) at (0, 1.75) {\small $\imath_{X}$};
		\node [style=none] (9) at (0, 3.5) {};
		\node [style=none] (10) at (0, 4) {\scriptsize $L(C \otimes D)$};
		\node [style=none] (17) at (1.7, -3.5) {};
		\node [style=none] (18) at (-1.7, -3.5) {};
		\node [style=none] (19) at (1.7, -4) {\scriptsize $X$};
		\node [style=none] (20) at (-1.7, -4) {\scriptsize $X$};
		\node [style=none] (21) at (1.7, 1) {};
		\node [style=none] (22) at (-1.7, 1) {};
		\node [style=none] (26) at (-0.25, -3.5) {};
		\node [style=none] (27) at (0.25, -3.5) {};
		\node [style=none] (29) at (-0.75, 0) {};
		\node [style=none] (30) at (0.25, 1) {};
		\node [style=none] (31) at (-0.25, 1) {};
		\node [style=none] (33) at (-0.25, -4) {\scriptsize $C$};
		\node [style=none] (34) at (0.25, -4) {\scriptsize $D$};
		\node [style=none] (35) at (-1.25, 0) {};
		\node [style=none] (36) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to [in=180, out=45] (2.center)
			 to [in=135, out=0] (0.center)
			 to cycle;
		\draw [style=vt-bl-di] (17.center) to (21.center);
		\draw [style=vt-bl-di] (22.center) to (18.center);
		\draw [style=vt-bl-di] (2.center) to (9.center);
		\draw [style=vt-bl, in=-90, out=90, looseness=1.25] (26.center) to (35.center);
		\draw [style=vt-bl-di] (27.center) to (30.center);
		\draw [style=vt-bl-di] (36.center) to (31.center);
		\draw [style=vt-bl, bend left=90, looseness=3.00] (35.center) to (29.center);
		\draw [style=vt-bl, bend right=90, looseness=3.00] (29.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LM14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=none] (5) at (0, 2) {$m$};
		\node [style=none] (6) at (0, -2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-bl, bend right=45] (2.center) to (1.center);
		\draw [style=vt-bl, bend right=45] (1.center) to (0.center);
		\draw [style=vt-lgr-di] (4.center) to (3.center);
		\draw [style=vt-bl-di, bend right=45] (3.center) to (2.center);
		\draw [style=vt-bl, bend right=45] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LM16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (5) at (-1, 2.5) {$M$};
		\node [style=none] (6) at (0, -3.5) {$A$};
		\node [style=none] (7) at (1, 3) {};
		\node [style=none] (8) at (0, -3) {};
		\node [style=coproduct] (9) at (0, -1.5) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (1, 3.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr-di, in=270, out=165] (9) to (3.center);
		\draw [style=vt-bl, bend right=45] (2.center) to (1.center);
		\draw [style=vt-bl, bend right=45] (1.center) to (0.center);
		\draw [style=vt-bl-di, bend right=45] (3.center) to (2.center);
		\draw [style=vt-bl, bend right=45] (0.center) to (3.center);
		\draw [style=vt-lgr-di] (8.center) to (9);
		\draw [style=vt-lgr-di] (10.center) to (7.center);
		\draw [style=vt-lgr, in=270, out=15] (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LM17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=none] (5) at (0, 2) {$M$};
		\node [style=none] (6) at (0, -2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-bl, bend right=45] (2.center) to (1.center);
		\draw [style=vt-bl, bend right=45] (1.center) to (0.center);
		\draw [style=vt-lgr-di] (4.center) to (3.center);
		\draw [style=vt-bl-di, bend right=45] (3.center) to (2.center);
		\draw [style=vt-bl, bend right=45] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LM2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (8) at (3, 1.5) {$A$};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (11) at (2, -1) {};
		\node [style=none] (14) at (1.75, 2.5) {};
		\node [style=none] (15) at (1.75, -2.5) {};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (0, -1) {};
		\node [style=none] (20) at (1.5, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr, bend right=45] (1.center) to (0.center);
		\draw [style=vt-lgr, bend right=45] (0.center) to (3.center);
		\draw [style=vt-lgr, bend right=45] (5.center) to (4.center);
		\draw [style=vt-lgr, bend right=45] (4.center) to (7.center);
		\draw [style=vt-lgr, in=360, out=180] (10.center) to (5.center);
		\draw [style=vt-lgr, in=210, out=0, looseness=0.75] (3.center) to (15.center);
		\draw [style=vt-lgr-di, in=360, out=150, looseness=0.75] (14.center) to (1.center);
		\draw [style=vt-lgr, in=330, out=0, looseness=1.25] (10.center) to (14.center);
		\draw [style=vt-lgr, in=30, out=0, looseness=1.25] (11.center) to (15.center);
		\draw [style=vt-lgr, in=180, out=0] (7.center) to (11.center);
		\draw [style=vt-lgr] (4.center) to (16.center);
		\draw [style=vt-bl, bend right=45] (17.center) to (16.center);
		\draw [style=vt-bl, bend right=45] (16.center) to (19.center);
		\draw [style=vt-bl, bend right=45] (19.center) to (18.center);
		\draw [style=vt-bl-di, bend right=45] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LM3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mod] (0) at (0, 1) {};
		\node [style=mod] (1) at (0, -1) {};
		\node [style=none] (12) at (0, 1) {$\alpha$};
		\node [style=none] (13) at (0, -1) {$\alpha$};
		\node [style=none] (14) at (0.5, 0) {$m$};
		\node [style=none] (15) at (0, 2.5) {};
		\node [style=none] (16) at (0, -2.5) {};
		\node [style=none] (17) at (0, 3) {$X$};
		\node [style=none] (18) at (0, -3) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-bl-di] (1) to (0);
		\draw [style=vt-bl-di] (0) to (15.center);
		\draw [style=vt-bl-di] (16.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LM5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mod] (0) at (0, 1) {};
		\node [style=mod] (1) at (0, -1) {};
		\node [style=none] (2) at (-1, 2.5) {};
		\node [style=none] (3) at (1, 2.5) {};
		\node [style=none] (4) at (-1, -2.5) {};
		\node [style=none] (5) at (1, -2.5) {};
		\node [style=none] (6) at (-1, 3) {$M$};
		\node [style=none] (7) at (1, 3) {$N$};
		\node [style=none] (9) at (-1, -3) {$M$};
		\node [style=none] (10) at (1, -3) {$N$};
		\node [style=none] (12) at (0, 1) {$\alpha$};
		\node [style=none] (13) at (0, -1) {$\alpha$};
		\node [style=none] (14) at (0.5, 0) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-bl-di] (1) to (0);
		\draw [style=vt-bl-di, in=270, out=150] (0) to (2.center);
		\draw [style=vt-bl-di, in=-90, out=30] (0) to (3.center);
		\draw [style=vt-bl-di, in=-150, out=90] (4.center) to (1);
		\draw [style=vt-bl-di, in=-30, out=90] (5.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LM6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 2.5) {};
		\node [style=none] (3) at (1, 2.5) {};
		\node [style=none] (4) at (-1, -2.5) {};
		\node [style=none] (5) at (1, -2.5) {};
		\node [style=none] (9) at (-1, -3) {$M$};
		\node [style=none] (10) at (1, -3) {$N$};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr] (11.center) to (12.center);
		\draw [style=vt-bl-di] (4.center) to (2.center);
		\draw [style=vt-bl-di] (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LM7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.5) {};
		\node [style=none] (1) at (1.25, -1.5) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=mr] (3) at (0, 1.75) {};
		\node [style=none] (4) at (0, 1.75) {\small $f$};
		\node [style=none] (5) at (0, -0.75) {\small $\imath_X$};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (1.5, 0.5) {\scriptsize $L(C \otimes D)$};
		\node [style=none] (8) at (0, 2.25) {};
		\node [style=none] (9) at (0, 3.5) {};
		\node [style=none] (10) at (0, 4) {\scriptsize $L(D \otimes C)$};
		\node [style=none] (11) at (-0.35, -1.5) {};
		\node [style=none] (12) at (0.35, -1.5) {};
		\node [style=none] (13) at (-0.35, -3.5) {};
		\node [style=none] (14) at (0.35, -3.5) {};
		\node [style=none] (15) at (-0.35, -4) {\scriptsize $C$};
		\node [style=none] (16) at (0.25, -4) {\scriptsize $D$};
		\node [style=none] (17) at (-1, -3.5) {};
		\node [style=none] (18) at (1, -3.5) {};
		\node [style=none] (19) at (-1, -4) {\scriptsize $X$};
		\node [style=none] (20) at (1, -4) {\scriptsize $X$};
		\node [style=none] (21) at (-1, -1.5) {};
		\node [style=none] (22) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to [in=0, out=135] (2.center)
			 to [in=45, out=-180] (0.center)
			 to cycle;
		\draw [style=vt-bl-di] (2.center) to (6.center);
		\draw [style=vt-bl-di] (8.center) to (9.center);
		\draw [style=vt-bl-di] (13.center) to (11.center);
		\draw [style=vt-bl-di] (14.center) to (12.center);
		\draw [style=vt-bl-di] (21.center) to (17.center);
		\draw [style=vt-bl-di] (18.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LM8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (5) at (0, 0.75) {\small $\imath'_{C^{\vee}X}$};
		\node [style=none] (9) at (0, 3.5) {};
		\node [style=none] (10) at (0, 4) {\scriptsize $L(D \otimes C)$};
		\node [style=none] (17) at (-1.2, -3.5) {};
		\node [style=none] (18) at (1.2, -3.5) {};
		\node [style=none] (19) at (-1.2, -4) {\scriptsize $X$};
		\node [style=none] (20) at (1.2, -4) {\scriptsize $X$};
		\node [style=none] (21) at (-1.2, 0) {};
		\node [style=none] (22) at (1.2, 0) {};
		\node [style=none] (26) at (-0.25, -3.5) {};
		\node [style=none] (27) at (0.25, -3.5) {};
		\node [style=none] (28) at (-0.75, 0) {};
		\node [style=none] (29) at (0.75, 0) {};
		\node [style=none] (30) at (-0.25, 0) {};
		\node [style=none] (31) at (0.25, 0) {};
		\node [style=none] (32) at (0.5, -1) {\scriptsize $C$};
		\node [style=none] (33) at (-0.25, -4) {\scriptsize $C$};
		\node [style=none] (34) at (0.25, -4) {\scriptsize $D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to [in=0, out=135] (2.center)
			 to [in=45, out=-180] (0.center)
			 to cycle;
		\draw [style=vt-bl-di] (21.center) to (17.center);
		\draw [style=vt-bl-di] (18.center) to (22.center);
		\draw [style=vt-bl-di] (2.center) to (9.center);
		\draw [style=vt-bl-di, bend left=90, looseness=4.75] (29.center) to (31.center);
		\draw [style=vt-bl-di, in=-90, out=90] (27.center) to (30.center);
		\draw [style=vt-bl-di, in=-90, out=90] (26.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LM9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.5) {};
		\node [style=none] (1) at (1.25, -1.5) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=mr] (3) at (0, 1.75) {};
		\node [style=none] (4) at (0, 1.75) {\small $g$};
		\node [style=none] (5) at (0, -0.75) {\small $\imath'_X$};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=none] (7) at (0, 4) {\scriptsize $L(C \otimes D)$};
		\node [style=none] (8) at (0, 2.25) {};
		\node [style=none] (9) at (0, 3.5) {};
		\node [style=none] (10) at (1.5, 0.5) {\scriptsize $L(D \otimes C)$};
		\node [style=none] (11) at (-0.35, -1.5) {};
		\node [style=none] (12) at (0.35, -1.5) {};
		\node [style=none] (13) at (-0.35, -3.5) {};
		\node [style=none] (14) at (0.35, -3.5) {};
		\node [style=none] (15) at (0.25, -4) {\scriptsize $C$};
		\node [style=none] (16) at (-0.35, -4) {\scriptsize $D$};
		\node [style=none] (17) at (-1, -3.5) {};
		\node [style=none] (18) at (1, -3.5) {};
		\node [style=none] (19) at (-1, -4) {\scriptsize $X$};
		\node [style=none] (20) at (1, -4) {\scriptsize $X$};
		\node [style=none] (21) at (-1, -1.5) {};
		\node [style=none] (22) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to [in=0, out=135] (2.center)
			 to [in=45, out=-180] (0.center)
			 to cycle;
		\draw [style=vt-bl-di] (2.center) to (6.center);
		\draw [style=vt-bl-di] (8.center) to (9.center);
		\draw [style=vt-bl-di] (13.center) to (11.center);
		\draw [style=vt-bl-di] (14.center) to (12.center);
		\draw [style=vt-bl-di] (21.center) to (17.center);
		\draw [style=vt-bl-di] (18.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MB0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (0, 4) {};
		\node [style=none] (11) at (5, 0) {};
		\node [style=none] (12) at (5, 4) {};
		\node [style=none] (13) at (0, -2) {};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (0, -4) {};
		\node [style=none] (16) at (5, 0) {};
		\node [style=none] (17) at (5, -4) {};
		\node [style=none] (0) at (0, 2) {};
		\node [style=antipode] (1) at (2, 0) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (0, -4) {};
		\node [style=none] (5) at (5, 0) {};
		\node [style=none] (18) at (4.5, -0.75) {$X$};
		\node [style=none] (19) at (1.25, -2.25) {$M$};
		\node [style=none] (20) at (1.25, 2.25) {$N$};
		\node [style=none] (21) at (2.35, 0.5) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-gr] (8.center)
			 to [bend left=45] (9.center)
			 to (11.center)
			 to (12.center)
			 to (10.center)
			 to cycle;
		\draw [style=fi-bl] (13.center)
			 to [bend right=45] (14.center)
			 to (16.center)
			 to (17.center)
			 to (15.center)
			 to cycle;
		\draw [style=vt-re-di, bend right=45] (2.center) to (1);
		\draw [style=vt-re-di, bend right=45] (1) to (0.center);
		\draw [style=vt-bl-di] (1) to (5.center);
		\draw [style=vt] (0.center) to (3.center);
		\draw [style=vt] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MB1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, 2) {};
		\node [style=none] (23) at (2, 0) {};
		\node [style=none] (24) at (0, -2) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (0, 4) {};
		\node [style=none] (11) at (5, 0) {};
		\node [style=none] (12) at (5, 4) {};
		\node [style=none] (13) at (0, -2) {};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (0, -4) {};
		\node [style=none] (16) at (5, 0) {};
		\node [style=none] (17) at (5, -4) {};
		\node [style=none] (0) at (0, 2) {};
		\node [style=antipode] (1) at (2, 0) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (0, -4) {};
		\node [style=none] (5) at (5, 0) {};
		\node [style=none] (18) at (4.5, -0.75) {$X$};
		\node [style=none] (19) at (1.25, -2.25) {$M$};
		\node [style=none] (20) at (1.25, 2.25) {$N$};
		\node [style=none] (21) at (2.35, 0.5) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-sh] (23.center)
			 to [bend right=45] (22.center)
			 to (24.center)
			 to [bend right=45] cycle;
		\draw [style=fi-gr] (8.center)
			 to [bend left=45] (9.center)
			 to (11.center)
			 to (12.center)
			 to (10.center)
			 to cycle;
		\draw [style=fi-bl] (13.center)
			 to [bend right=45] (14.center)
			 to (16.center)
			 to (17.center)
			 to (15.center)
			 to cycle;
		\draw [style=vt-bl-di, bend right=45] (2.center) to (1);
		\draw [style=vt-bl-di, bend right=45] (1) to (0.center);
		\draw [style=vt-bl-di] (1) to (5.center);
		\draw [style=vt] (0.center) to (3.center);
		\draw [style=vt] (2.center) to (4.center);
		\draw [style=vt] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MB2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, 2) {};
		\node [style=none] (23) at (2, 0) {};
		\node [style=none] (24) at (0, -2) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (0, 4) {};
		\node [style=none] (11) at (5, 0) {};
		\node [style=none] (12) at (5, 4) {};
		\node [style=none] (13) at (0, -2) {};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (0, -4) {};
		\node [style=none] (16) at (5, 0) {};
		\node [style=none] (17) at (5, -4) {};
		\node [style=none] (0) at (0, 2) {};
		\node [style=antipode] (1) at (2, 0) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, 4) {};
		\node [style=none] (4) at (0, -4) {};
		\node [style=none] (5) at (5, 0) {};
		\node [style=none] (18) at (4.5, -0.75) {$X$};
		\node [style=none] (19) at (1.25, -2.25) {$M$};
		\node [style=none] (20) at (1.25, 2.25) {$N$};
		\node [style=none] (21) at (2.35, 0.5) {$\varphi$};
		\node [style=none] (25) at (0, 1) {};
		\node [style=none] (26) at (0, -1) {};
		\node [style=none] (27) at (0.5, 0) {$\mathbf{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-sh] (23.center)
			 to [bend right=45] (22.center)
			 to (24.center)
			 to [bend right=45] cycle;
		\draw [style=fi-gr] (8.center)
			 to [bend left=45] (9.center)
			 to (11.center)
			 to (12.center)
			 to (10.center)
			 to cycle;
		\draw [style=fi-bl] (13.center)
			 to [bend right=45] (14.center)
			 to (16.center)
			 to (17.center)
			 to (15.center)
			 to cycle;
		\draw [style=vt-bl-di, bend right=45] (2.center) to (1);
		\draw [style=vt-bl-di, bend right=45] (1) to (0.center);
		\draw [style=vt-bl-di] (1) to (5.center);
		\draw [style=vt] (0.center) to (3.center);
		\draw [style=vt] (2.center) to (4.center);
		\draw [style=vt] (0.center) to (25.center);
		\draw [style=vt] (2.center) to (26.center);
		\draw [style=vt-re-di] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 4) {};
		\node [style=none] (1) at (-4, -4) {};
		\node [style=none] (2) at (4, -4) {};
		\node [style=none] (3) at (4, 4) {};
		\node [style=none] (9) at (-4, 0) {};
		\node [style=none] (20) at (-1.4, 1) {$i'$};
		\node [style=none] (23) at (4, 0) {};
		\node [style=none] (47) at (0.775, 0) {};
		\node [style=none] (48) at (1.225, 0) {};
		\node [style=none] (50) at (2, -4) {};
		\node [style=none] (51) at (-1, -0.225) {};
		\node [style=none] (56) at (0, 1.5) {};
		\node [style=none] (60) at (1.775, 2.5) {};
		\node [style=none] (61) at (2.225, 2.5) {};
		\node [style=none] (71) at (3, 3) {$i$};
		\node [style=none] (72) at (3, -2) {$j$};
		\node [style=none] (74) at (3, 0.5) {$l$};
		\node [style=none] (77) at (-4, 2.5) {};
		\node [style=none] (78) at (4, 2.5) {};
		\node [style=none] (80) at (2, -2.725) {};
		\node [style=none] (81) at (2, -2.275) {};
		\node [style=none] (82) at (-4, -2.5) {};
		\node [style=none] (83) at (4, -2.5) {};
		\node [style=none] (84) at (-1, 0.225) {};
		\node [style=none] (85) at (0, -1.5) {};
		\node [style=none] (86) at (1, 0) {};
		\node [style=none] (89) at (1.5, 3.5) {$m$};
		\node [style=none] (91) at (1.8, 0) {};
		\node [style=none] (92) at (2.25, 0) {};
		\node [style=none] (93) at (2, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-da] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style=vt-bl] (47.center) to (9.center);
		\draw [style=vt-bl] (60.center) to (77.center);
		\draw [style=vt-bl-di, in=90, out=-90] (80.center) to (50.center);
		\draw [style=vt-bl-di] (82.center) to (83.center);
		\draw [style=vt-bl-di] (61.center) to (78.center);
		\draw [style=vt-bl-di, in=-180, out=90] (84.center) to (56.center);
		\draw [style=vt-bl, in=0, out=90] (86.center) to (56.center);
		\draw [style=vt-bl, in=-90, out=0] (85.center) to (86.center);
		\draw [style=vt-bl, in=180, out=-90] (51.center) to (85.center);
		\draw [style=vt-bl] (48.center) to (91.center);
		\draw [style=vt-bl-di] (92.center) to (23.center);
		\draw [style=vt-bl] (81.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 4) {};
		\node [style=none] (1) at (-4, -4) {};
		\node [style=none] (2) at (4, -4) {};
		\node [style=none] (3) at (4, 4) {};
		\node [style=none] (9) at (-4, 0) {};
		\node [style=none] (23) at (4, 0) {};
		\node [style=none] (50) at (0, -4) {};
		\node [style=none] (60) at (-0.225, 1.5) {};
		\node [style=none] (61) at (0.225, 1.5) {};
		\node [style=none] (71) at (3, 2) {$i$};
		\node [style=none] (72) at (3, -1) {$j$};
		\node [style=none] (74) at (3, 0.5) {$l$};
		\node [style=none] (77) at (-4, 1.5) {};
		\node [style=none] (78) at (4, 1.5) {};
		\node [style=none] (80) at (0, -1.725) {};
		\node [style=none] (81) at (0, -1.275) {};
		\node [style=none] (82) at (-4, -1.5) {};
		\node [style=none] (83) at (4, -1.5) {};
		\node [style=none] (89) at (-0.5, 3) {$m$};
		\node [style=none] (91) at (-0.2, 0) {};
		\node [style=none] (92) at (0.25, 0) {};
		\node [style=none] (93) at (0, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-da] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=vt-bl] (60.center) to (77.center);
		\draw [style=vt-bl-di, in=90, out=-90] (80.center) to (50.center);
		\draw [style=vt-bl-di] (82.center) to (83.center);
		\draw [style=vt-bl-di] (61.center) to (78.center);
		\draw [style=vt-bl-di] (92.center) to (23.center);
		\draw [style=vt-bl] (81.center) to (93.center);
		\draw [style=vt-bl] (91.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 4) {};
		\node [style=none] (1) at (-4, 4) {};
		\node [style=none] (2) at (-4, -4) {};
		\node [style=none] (3) at (4, -4) {};
		\node [style=none] (5) at (-4, -1.5) {};
		\node [style=none] (7) at (4, -1.5) {};
		\node [style=none] (9) at (0, 4) {};
		\node [style=none] (23) at (0, -4) {};
		\node [style=none] (29) at (-0.5, 3) {$m$};
		\node [style=none] (46) at (4, 1.5) {};
		\node [style=none] (47) at (0, -1.275) {};
		\node [style=none] (48) at (0, -1.725) {};
		\node [style=none] (50) at (-4, 1.5) {};
		\node [style=none] (51) at (-0.25, 1.5) {};
		\node [style=none] (56) at (0.25, 1.5) {};
		\node [style=none] (57) at (3, 2) {$i$};
		\node [style=none] (58) at (3, -1) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-da] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=vt-bl] (47.center) to (9.center);
		\draw [style=vt-bl-di] (48.center) to (23.center);
		\draw [style=vt-bl-di] (56.center) to (46.center);
		\draw [style=vt-bl] (51.center) to (50.center);
		\draw [style=vt-bl-di] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 4) {};
		\node [style=none] (1) at (-4, -4) {};
		\node [style=none] (2) at (4, -4) {};
		\node [style=none] (3) at (4, 4) {};
		\node [style=none] (5) at (1.5, -4) {};
		\node [style=none] (7) at (1.5, 4) {};
		\node [style=none] (9) at (-4, 0) {};
		\node [style=none] (23) at (4, 0) {};
		\node [style=none] (29) at (-3, -0.5) {$k$};
		\node [style=none] (46) at (-1.5, 4) {};
		\node [style=none] (47) at (1.275, 0) {};
		\node [style=none] (48) at (1.725, 0) {};
		\node [style=none] (50) at (-1.5, -4) {};
		\node [style=none] (51) at (-1.5, -0.25) {};
		\node [style=none] (56) at (-1.5, 0.25) {};
		\node [style=none] (57) at (-2, 3) {$i$};
		\node [style=none] (58) at (1, 3) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-da] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style=vt-bl] (47.center) to (9.center);
		\draw [style=vt-bl-di] (48.center) to (23.center);
		\draw [style=vt-bl-di] (56.center) to (46.center);
		\draw [style=vt-bl] (51.center) to (50.center);
		\draw [style=vt-bl-di] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 4) {};
		\node [style=none] (1) at (-4, 4) {};
		\node [style=none] (2) at (-4, -4) {};
		\node [style=none] (3) at (4, -4) {};
		\node [style=none] (5) at (-4, -1.5) {};
		\node [style=none] (7) at (4, -1.5) {};
		\node [style=none] (9) at (0, 4) {};
		\node [style=none] (23) at (0, -4) {};
		\node [style=none] (29) at (-0.5, 3) {$k$};
		\node [style=none] (46) at (4, 1.5) {};
		\node [style=none] (47) at (0, -1.275) {};
		\node [style=none] (48) at (0, -1.725) {};
		\node [style=none] (50) at (-4, 1.5) {};
		\node [style=none] (51) at (-0.25, 1.5) {};
		\node [style=none] (56) at (0.25, 1.5) {};
		\node [style=none] (57) at (3, 2) {$i$};
		\node [style=none] (58) at (3, -1) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-da] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=vt-bl] (47.center) to (9.center);
		\draw [style=vt-bl-di] (48.center) to (23.center);
		\draw [style=vt-bl-di] (56.center) to (46.center);
		\draw [style=vt-bl] (51.center) to (50.center);
		\draw [style=vt-bl-di] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 4) {};
		\node [style=none] (1) at (-4, -4) {};
		\node [style=none] (2) at (4, -4) {};
		\node [style=none] (3) at (4, 4) {};
		\node [style=none] (5) at (1.5, -4) {};
		\node [style=none] (7) at (1.5, 4) {};
		\node [style=none] (9) at (-4, 0) {};
		\node [style=none] (23) at (4, 0) {};
		\node [style=none] (29) at (-3, -0.5) {$k$};
		\node [style=none] (46) at (-1.5, 4) {};
		\node [style=none] (47) at (1.275, 0) {};
		\node [style=none] (48) at (1.725, 0) {};
		\node [style=none] (50) at (-1.5, -4) {};
		\node [style=none] (51) at (-1.5, -0.25) {};
		\node [style=none] (56) at (-1.5, 0.25) {};
		\node [style=none] (57) at (-2, 3) {$i'$};
		\node [style=none] (58) at (1, 3) {$j'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-da] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=vt-bl] (47.center) to (9.center);
		\draw [style=vt-bl-di] (48.center) to (23.center);
		\draw [style=vt-bl-di] (56.center) to (46.center);
		\draw [style=vt-bl] (51.center) to (50.center);
		\draw [style=vt-bl-di] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 4) {};
		\node [style=none] (1) at (-4, -4) {};
		\node [style=none] (2) at (4, -4) {};
		\node [style=none] (3) at (4, 4) {};
		\node [style=none] (5) at (1.5, -4) {};
		\node [style=none] (7) at (1.5, 4) {};
		\node [style=none] (9) at (-4, 0) {};
		\node [style=none] (23) at (4, 0) {};
		\node [style=none] (29) at (-3, -0.5) {$k$};
		\node [style=none] (46) at (-1.5, 4) {};
		\node [style=none] (47) at (1.275, 0) {};
		\node [style=none] (48) at (1.725, 0) {};
		\node [style=none] (50) at (-1.5, -4) {};
		\node [style=none] (51) at (-1.5, -0.25) {};
		\node [style=none] (56) at (-1.5, 0.25) {};
		\node [style=none] (57) at (-1.5, 1.25) {};
		\node [style=none] (58) at (-2.75, 2) {};
		\node [style=none] (59) at (-0.25, 2) {};
		\node [style=none] (60) at (-1.725, 2.75) {};
		\node [style=none] (61) at (-1.275, 2.75) {};
		\node [style=none] (62) at (1.5, -2.75) {};
		\node [style=none] (63) at (0.25, -2) {};
		\node [style=none] (64) at (2.75, -2) {};
		\node [style=none] (65) at (1.275, -1.25) {};
		\node [style=none] (66) at (1.725, -1.25) {};
		\node [style=none] (67) at (-1.5, 1.025) {};
		\node [style=none] (68) at (-1.5, 1.475) {};
		\node [style=none] (69) at (1.5, -2.975) {};
		\node [style=none] (70) at (1.5, -2.525) {};
		\node [style=none] (71) at (-2.75, 1) {$i$};
		\node [style=none] (72) at (2.75, -1) {$j$};
		\node [style=none] (73) at (-2, 3.5) {$i'$};
		\node [style=none] (74) at (1, 3.5) {$j'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-da] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=vt-bl] (47.center) to (9.center);
		\draw [style=vt-bl-di] (48.center) to (23.center);
		\draw [style=vt-bl] (51.center) to (50.center);
		\draw [style=vt-bl, in=-180, out=90] (58.center) to (60.center);
		\draw [style=vt-bl, in=90, out=0] (61.center) to (59.center);
		\draw [style=vt-bl, in=0, out=-90] (59.center) to (57.center);
		\draw [style=vt-bl-di, in=-90, out=-180] (57.center) to (58.center);
		\draw [style=vt-bl, in=-180, out=90] (63.center) to (65.center);
		\draw [style=vt-bl, in=90, out=0] (66.center) to (64.center);
		\draw [style=vt-bl-di, in=-90, out=0] (62.center) to (64.center);
		\draw [style=vt-bl, in=-180, out=-90] (63.center) to (62.center);
		\draw [style=vt-bl] (56.center) to (67.center);
		\draw [style=vt-bl-di] (68.center) to (46.center);
		\draw [style=vt-bl-di] (70.center) to (7.center);
		\draw [style=vt-bl] (69.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 4) {};
		\node [style=none] (1) at (-4, -4) {};
		\node [style=none] (2) at (4, -4) {};
		\node [style=none] (3) at (4, 4) {};
		\node [style=none] (5) at (1.5, -4) {};
		\node [style=none] (7) at (1.5, 4) {};
		\node [style=none] (9) at (-4, 0) {};
		\node [style=none] (23) at (4, 0) {};
		\node [style=none] (29) at (-2.75, -0.5) {$k$};
		\node [style=none] (46) at (-1.5, 4) {};
		\node [style=none] (47) at (1.275, 0) {};
		\node [style=none] (48) at (1.725, 0) {};
		\node [style=none] (50) at (-1.5, -4) {};
		\node [style=none] (51) at (-1.5, -0.25) {};
		\node [style=none] (56) at (-1.5, 0.25) {};
		\node [style=none] (57) at (-1.5, 1.25) {};
		\node [style=none] (58) at (-3, 2) {};
		\node [style=nc] (59) at (0.75, 0) {};
		\node [style=none] (60) at (-1.725, 2.75) {};
		\node [style=none] (61) at (-1.275, 2.75) {};
		\node [style=none] (62) at (1.5, -2.75) {};
		\node [style=nc] (63) at (-0.75, 0) {};
		\node [style=none] (64) at (3, -2) {};
		\node [style=none] (65) at (1.275, -1.25) {};
		\node [style=none] (66) at (1.725, -1.25) {};
		\node [style=none] (67) at (-1.5, 1.025) {};
		\node [style=none] (68) at (-1.5, 1.475) {};
		\node [style=none] (69) at (1.5, -2.975) {};
		\node [style=none] (70) at (1.5, -2.525) {};
		\node [style=none] (71) at (-2.75, 1) {$i$};
		\node [style=none] (72) at (2.75, -3) {$j$};
		\node [style=none] (73) at (2.75, -0.5) {$k$};
		\node [style=none] (74) at (0, -0.5) {$l$};
		\node [style=none] (75) at (-0.75, 0) {$\alpha$};
		\node [style=none] (76) at (0.75, 0) {$\alpha$};
		\node [style=none] (77) at (-2, 3.5) {$i'$};
		\node [style=none] (78) at (1, 3.5) {$j'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-da] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=vt-bl] (51.center) to (50.center);
		\draw [style=vt-bl, in=-180, out=90] (58.center) to (60.center);
		\draw [style=vt-bl-di, in=90, out=0, looseness=1.25] (61.center) to (59);
		\draw [style=vt-bl, in=-90, out=-180] (57.center) to (58.center);
		\draw [style=vt-bl, in=90, out=0] (66.center) to (64.center);
		\draw [style=vt-bl, in=-90, out=0] (62.center) to (64.center);
		\draw [style=vt-bl, in=-180, out=-90, looseness=1.25] (63) to (62.center);
		\draw [style=vt-bl] (56.center) to (67.center);
		\draw [style=vt-bl-di] (68.center) to (46.center);
		\draw [style=vt-bl-di] (70.center) to (7.center);
		\draw [style=vt-bl] (69.center) to (5.center);
		\draw [style=vt-bl-di] (63) to (59);
		\draw [style=vt-bl-di] (9.center) to (63);
		\draw [style=vt-bl] (47.center) to (59);
		\draw [style=vt-bl] (48.center) to (23.center);
		\draw [style=vt-bl, in=90, out=0] (57.center) to (63);
		\draw [style=vt-bl-di, in=-90, out=180] (65.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 4) {};
		\node [style=none] (1) at (-4, -4) {};
		\node [style=none] (2) at (4, -4) {};
		\node [style=none] (3) at (4, 4) {};
		\node [style=none] (5) at (1.5, -4) {};
		\node [style=none] (7) at (1.5, 4) {};
		\node [style=none] (9) at (-4, 0) {};
		\node [style=none] (23) at (4, 0) {};
		\node [style=none] (46) at (-1.5, 4) {};
		\node [style=none] (47) at (1.275, 0) {};
		\node [style=none] (48) at (1.725, 0) {};
		\node [style=none] (50) at (-1.5, -4) {};
		\node [style=none] (51) at (-1.5, -0.25) {};
		\node [style=none] (56) at (-1.5, 0.25) {};
		\node [style=none] (60) at (-1.725, 2.5) {};
		\node [style=none] (61) at (-1.275, 2.5) {};
		\node [style=none] (69) at (1.5, -2.725) {};
		\node [style=none] (70) at (1.5, -2.275) {};
		\node [style=none] (71) at (3, 3.25) {$i$};
		\node [style=none] (72) at (3, -2) {$j$};
		\node [style=none] (74) at (3, 0.5) {$l$};
		\node [style=none] (75) at (1.275, 2.5) {};
		\node [style=none] (76) at (1.725, 2.5) {};
		\node [style=none] (77) at (-4, 2.5) {};
		\node [style=none] (78) at (4, 2.5) {};
		\node [style=none] (80) at (-1.5, -2.725) {};
		\node [style=none] (81) at (-1.5, -2.275) {};
		\node [style=none] (82) at (-4, -2.5) {};
		\node [style=none] (83) at (4, -2.5) {};
		\node [style=none] (84) at (-2, 3.5) {$i'$};
		\node [style=none] (85) at (1, 3.5) {$j'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-da] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=vt-bl-di] (70.center) to (7.center);
		\draw [style=vt-bl] (69.center) to (5.center);
		\draw [style=vt-bl-di] (48.center) to (23.center);
		\draw [style=vt-bl] (47.center) to (9.center);
		\draw [style=vt-bl-di] (76.center) to (78.center);
		\draw [style=vt-bl] (61.center) to (75.center);
		\draw [style=vt-bl] (60.center) to (77.center);
		\draw [style=vt-bl-di] (56.center) to (46.center);
		\draw [style=vt-bl] (80.center) to (50.center);
		\draw [style=vt-bl] (81.center) to (51.center);
		\draw [style=vt-bl-di] (82.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MT9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 4) {};
		\node [style=none] (1) at (-4, -4) {};
		\node [style=none] (2) at (4, -4) {};
		\node [style=none] (3) at (4, 4) {};
		\node [style=none] (9) at (-4, 0) {};
		\node [style=none] (20) at (-1.4, 1) {$i'$};
		\node [style=none] (23) at (4, 0) {};
		\node [style=none] (46) at (0, 4) {};
		\node [style=none] (47) at (0.775, 0) {};
		\node [style=none] (48) at (1.225, 0) {};
		\node [style=none] (49) at (1.35, 1) {$j'$};
		\node [style=none] (50) at (0, -4) {};
		\node [style=none] (51) at (-1, -0.225) {};
		\node [style=nc] (56) at (0, 1.5) {};
		\node [style=none] (60) at (-0.225, 2.5) {};
		\node [style=none] (61) at (0.225, 2.5) {};
		\node [style=none] (71) at (3, 3) {$i$};
		\node [style=none] (72) at (3, -2) {$j$};
		\node [style=none] (74) at (3, 0.5) {$l$};
		\node [style=none] (77) at (-4, 2.5) {};
		\node [style=none] (78) at (4, 2.5) {};
		\node [style=none] (80) at (0, -2.725) {};
		\node [style=none] (81) at (0, -2.275) {};
		\node [style=none] (82) at (-4, -2.5) {};
		\node [style=none] (83) at (4, -2.5) {};
		\node [style=none] (84) at (-1, 0.225) {};
		\node [style=nc] (85) at (0, -1.5) {};
		\node [style=none] (86) at (1, 0) {};
		\node [style=none] (87) at (0, 1.5) {$\alpha$};
		\node [style=none] (88) at (0, -1.5) {$\alpha$};
		\node [style=none] (89) at (-0.5, 3.5) {$m$};
		\node [style=none] (90) at (-0.5, -3.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-da] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=vt-bl-di] (48.center) to (23.center);
		\draw [style=vt-bl] (47.center) to (9.center);
		\draw [style=vt-bl] (60.center) to (77.center);
		\draw [style=vt-bl-di] (46.center) to (56);
		\draw [style=vt-bl, in=90, out=-90] (80.center) to (50.center);
		\draw [style=vt-bl-di] (82.center) to (83.center);
		\draw [style=vt-bl] (81.center) to (85);
		\draw [style=vt-bl-di] (61.center) to (78.center);
		\draw [style=vt-bl-di, in=-150, out=90] (84.center) to (56);
		\draw [style=vt-bl-di, in=-30, out=90] (86.center) to (56);
		\draw [style=vt-bl, in=-90, out=30] (85) to (86.center);
		\draw [style=vt-bl, in=150, out=-90] (51.center) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/OC0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=none] (4) at (-2.9, 0.75) {};
		\node [style=none] (5) at (-1.675, 2.5) {};
		\node [style=none] (6) at (-1.25, -2.75) {};
		\node [style=none] (7) at (1.25, -2.75) {};
		\node [style=none] (8) at (2.9, 0.75) {};
		\node [style=none] (9) at (1.675, 2.5) {};
		\node [style=none] (10) at (-2.275, 2) {};
		\node [style=none] (11) at (-2.25, 2.025) {};
		\node [style=none] (12) at (2.275, 2) {};
		\node [style=none] (13) at (2.25, 2.025) {};
		\node [style=none] (14) at (-0.05, -3.025) {};
		\node [style=none] (15) at (0.075, -3.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-sh, bend right=45] (1.center) to (3.center);
		\draw [style=vt-sh, bend right=45] (3.center) to (2.center);
		\draw [style=vt-sh, bend right=45] (2.center) to (0.center);
		\draw [style=vt-sh-di, bend left=45] (1.center) to (0.center);
		\draw [style=ut-gr, bend left, looseness=0.75] (4.center) to (5.center);
		\draw [style=ut-gr, bend right, looseness=0.75] (6.center) to (7.center);
		\draw [style=ut-gr, bend right, looseness=0.75] (8.center) to (9.center);
		\draw [style=ut-gr-di] (10.center) to (11.center);
		\draw [style=ut-gr-di] (12.center) to (13.center);
		\draw [style=ut-gr-di] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PC0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, -1) {};
		\node [style=none] (38) at (0, -4) {};
		\node [style=none] (28) at (0, -1) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (17) at (0, 4) {};
		\node [style=none] (41) at (0, -2.5) {};
		\node [style=none] (43) at (-2.5, 0) {};
		\node [style=none] (44) at (2.5, 0) {};
		\node [style=none] (45) at (-0.25, 2.45) {};
		\node [style=none] (46) at (0.25, 2.45) {};
		\node [style=none] (47) at (0, 4.5) {$Y$};
		\node [style=none] (24) at (0, -4) {};
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (8) at (0, 4) {};
		\node [style=none] (39) at (-4, 0) {};
		\node [style=none] (40) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-pu, bend right=45] (41.center) to (44.center);
		\draw [style=vt-pu, bend right=45] (43.center) to (41.center);
		\draw [style=vt-gr-di] (0.center) to (8.center);
		\draw [style=vt-pu, bend left=45] (43.center) to (45.center);
		\draw [style=vt-pu, bend right=45] (44.center) to (46.center);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PD0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (0, 2.75) {};
		\node [style=none] (53) at (0, -2.25) {};
		\node [style=none] (54) at (-2.5, 0.25) {};
		\node [style=none] (36) at (0, -1) {};
		\node [style=none] (38) at (0, -4) {};
		\node [style=none] (28) at (0, -1) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (17) at (0, 4) {};
		\node [style=none] (41) at (0, -4.5) {};
		\node [style=none] (42) at (0, 4.5) {};
		\node [style=none] (44) at (0, 4.5) {$Y$};
		\node [style=none] (45) at (0, -4.5) {$X$};
		\node [style=none] (46) at (0, 2.25) {};
		\node [style=none] (47) at (0, -2.75) {};
		\node [style=none] (49) at (2.5, -0.25) {};
		\node [style=none] (50) at (-3, 0) {$A$};
		\node [style=none] (51) at (3, 0) {$B$};
		\node [style=none] (24) at (0, -4) {};
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (8) at (0, 4) {};
		\node [style=none] (39) at (-4, 0) {};
		\node [style=none] (40) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr] (52.center)
			 to [bend right=45] (54.center)
			 to [bend right=45] (53.center);
		\draw [style=vt-lbl] (46.center)
			 to [bend left=45] (49.center)
			 to [bend left=45] (47.center);
		\draw [style=vt-bl-di] (24.center) to (3.center);
		\draw [style=vt-bl-di] (0.center) to (8.center);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PD1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, -1) {};
		\node [style=none] (38) at (0, -4) {};
		\node [style=none] (28) at (0, -1) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (17) at (0, 4) {};
		\node [style=none] (41) at (0, -4.5) {};
		\node [style=none] (42) at (0, 4.5) {};
		\node [style=none] (44) at (0, 4.5) {$Y$};
		\node [style=none] (45) at (0, -4.5) {$X$};
		\node [style=none] (46) at (0, 2.5) {};
		\node [style=none] (47) at (0, -2.5) {};
		\node [style=none] (49) at (2.5, 0) {};
		\node [style=none] (50) at (-0.875, 0.5) {};
		\node [style=none] (51) at (-0.875, -0.5) {};
		\node [style=none] (52) at (-1.525, 0.525) {};
		\node [style=none] (53) at (-1.525, -0.525) {};
		\node [style=none] (54) at (0, 1.75) {};
		\node [style=none] (55) at (0, -1.75) {};
		\node [style=none] (56) at (-2.5, 0) {$m$};
		\node [style=none] (24) at (0, -4) {};
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (8) at (0, 4) {};
		\node [style=none] (39) at (-4, 0) {};
		\node [style=none] (40) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr, bend right] (54.center) to (52.center);
		\draw [style=vt-lgr, bend right] (53.center) to (55.center);
		\draw [style=vt-lbl] (46.center)
			 to [bend left=45] (49.center)
			 to [bend left=45] (47.center);
		\draw [style=vt-bl-di] (24.center) to (3.center);
		\draw [style=vt-bl-di] (0.center) to (8.center);
		\draw [style=vt-bl-di, bend left=255, looseness=3.75] (50.center) to (51.center);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PD2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0, -1) {};
		\node [style=none] (38) at (0, -4) {};
		\node [style=none] (28) at (0, -1) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (17) at (0, 4) {};
		\node [style=none] (41) at (0, -4.5) {};
		\node [style=none] (42) at (0, 4.5) {};
		\node [style=none] (44) at (0, 4.5) {$Y$};
		\node [style=none] (45) at (0, -4.5) {$X$};
		\node [style=none] (46) at (0, 2.5) {};
		\node [style=none] (47) at (0, -2.5) {};
		\node [style=none] (49) at (2.5, 0) {};
		\node [style=none] (50) at (-3.975, 0.5) {};
		\node [style=none] (51) at (-3.975, -0.5) {};
		\node [style=none] (52) at (-3.325, 0.525) {};
		\node [style=none] (53) at (-3.325, -0.525) {};
		\node [style=none] (54) at (0, 3.25) {};
		\node [style=none] (55) at (0, -3.25) {};
		\node [style=none] (56) at (-2.375, 0) {$m$};
		\node [style=none] (24) at (0, -4) {};
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (8) at (0, 4) {};
		\node [style=none] (39) at (-4, 0) {};
		\node [style=none] (40) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr, in=75, out=-180] (54.center) to (52.center);
		\draw [style=vt-lgr, in=180, out=-75] (53.center) to (55.center);
		\draw [style=vt-lbl] (46.center)
			 to [bend left=45] (49.center)
			 to [bend left=45] (47.center);
		\draw [style=vt-bl-di] (24.center) to (3.center);
		\draw [style=vt-bl-di] (0.center) to (8.center);
		\draw [style=vt-bl-di, bend left=255, looseness=3.75] (51.center) to (50.center);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PD3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (-0.4, 4.5) {\scriptsize $Y$};
		\node [style=none] (45) at (0.4, 4.5) {\scriptsize $X$};
		\node [style=none] (46) at (-0.325, 0.975) {};
		\node [style=none] (47) at (-0.325, 3.975) {};
		\node [style=none] (48) at (0.325, 0.975) {};
		\node [style=none] (49) at (0.325, 3.975) {};
		\node [style=none] (50) at (-0.825, 0.6) {};
		\node [style=none] (51) at (0.825, 0.6) {};
		\node [style=none] (52) at (-0.825, 3.9) {};
		\node [style=none] (53) at (0.825, 3.9) {};
		\node [style=none] (54) at (0, -1.75) {};
		\node [style=none] (55) at (-1.75, 0) {};
		\node [style=none] (56) at (1.75, 0) {};
		\node [style=none] (57) at (0, -3.25) {};
		\node [style=none] (58) at (-3.25, 0) {};
		\node [style=none] (59) at (3.25, 0) {};
		\node [style=none] (60) at (-0.75, -2.75) {$n$};
		\node [style=none] (61) at (0.75, -2) {$m$};
		\node [style=none] (62) at (-1.5, 0.7) {};
		\node [style=none] (63) at (-0.325, 1.75) {};
		\node [style=none] (64) at (0.325, 1.75) {};
		\node [style=none] (65) at (1.5, 0.7) {};
		\node [style=none] (66) at (-1, 3) {};
		\node [style=none] (67) at (-0.325, 3) {};
		\node [style=none] (68) at (0.325, 3) {};
		\node [style=none] (69) at (1, 3) {};
		\node [style=none] (70) at (-0.325, 2.5) {};
		\node [style=none] (71) at (0.325, 2.5) {};
		\node [style=none] (24) at (0, -4) {};
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (8) at (0, 4) {};
		\node [style=none] (39) at (-4, 0) {};
		\node [style=none] (40) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lbl] (70.center) to (71.center);
		\draw [style=vt-lgr] (66.center) to (67.center);
		\draw [style=vt-lgr] (68.center) to (69.center);
		\draw [style=vt-lgr, bend left=45, looseness=0.75] (62.center) to (63.center);
		\draw [style=vt-lgr, bend left=45, looseness=0.75] (64.center) to (65.center);
		\draw [style=vt-bl-di] (46.center) to (47.center);
		\draw [style=vt-bl-di] (49.center) to (48.center);
		\draw [style=vt-bl, in=135, out=90, looseness=1.50] (55.center) to (50.center);
		\draw [style=vt-bl-di, in=45, out=90, looseness=1.50] (56.center) to (51.center);
		\draw [style=vt-bl, in=0, out=-90] (56.center) to (54.center);
		\draw [style=vt-bl, in=270, out=180] (54.center) to (55.center);
		\draw [style=vt-bl-di, in=-90, out=90, looseness=1.25] (58.center) to (52.center);
		\draw [style=vt-bl, in=270, out=180] (57.center) to (58.center);
		\draw [style=vt-bl, in=270, out=0] (57.center) to (59.center);
		\draw [style=vt-bl, in=-90, out=90, looseness=1.25] (59.center) to (53.center);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PD4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (-0.4, 4.5) {\scriptsize $Y$};
		\node [style=none] (45) at (0.4, 4.5) {\scriptsize $X$};
		\node [style=none] (46) at (-0.325, 0.975) {};
		\node [style=none] (47) at (-0.325, 3.975) {};
		\node [style=none] (48) at (0.325, 0.975) {};
		\node [style=none] (49) at (0.325, 3.975) {};
		\node [style=none] (50) at (-0.825, 0.6) {};
		\node [style=none] (51) at (0.825, 0.6) {};
		\node [style=none] (52) at (-0.825, 3.9) {};
		\node [style=none] (53) at (0.825, 3.9) {};
		\node [style=none] (60) at (-1.275, 3.25) {$n$};
		\node [style=none] (61) at (-1.275, 1.05) {$m$};
		\node [style=none] (67) at (-0.325, 3) {};
		\node [style=none] (68) at (0.325, 3) {};
		\node [style=none] (70) at (-0.325, 2.5) {};
		\node [style=none] (71) at (0.325, 2.5) {};
		\node [style=mod] (72) at (-0.825, 2.25) {};
		\node [style=mod] (73) at (0.825, 2.25) {};
		\node [style=none] (74) at (0, -2.5) {};
		\node [style=none] (75) at (1.3, 3.25) {$n$};
		\node [style=none] (76) at (1.3, 1.05) {$m$};
		\node [style=none] (77) at (-2.5, 0) {};
		\node [style=none] (78) at (2.5, 0) {};
		\node [style=none] (79) at (-0.825, 2.25) {$\alpha$};
		\node [style=none] (80) at (0.825, 2.25) {$\alpha$};
		\node [style=none] (24) at (0, -4) {};
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (8) at (0, 4) {};
		\node [style=none] (39) at (-4, 0) {};
		\node [style=none] (40) at (4, 0) {};
		\node [style=none] (81) at (-0.825, 3) {};
		\node [style=none] (82) at (0.825, 3) {};
		\node [style=none] (83) at (0, -3) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr] (81.center) to (67.center);
		\draw [style=vt-lgr] (68.center) to (82.center);
		\draw [style=vt-lbl] (70.center) to (71.center);
		\draw [style=vt-bl-di] (46.center) to (47.center);
		\draw [style=vt-bl-di] (49.center) to (48.center);
		\draw [style=vt-bl-di] (50.center) to (72);
		\draw [style=vt-bl-di] (72) to (52.center);
		\draw [style=vt-bl-di] (53.center) to (73);
		\draw [style=vt-bl-di] (73) to (51.center);
		\draw [style=vt-bl-di, in=330, out=90] (78.center) to (73);
		\draw [style=vt-bl, in=90, out=-150] (72) to (77.center);
		\draw [style=vt-bl, bend right=45] (77.center) to (74.center);
		\draw [style=vt-bl, bend right=45] (74.center) to (78.center);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SC0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (56) at (1, 1.5) {};
		\node [style=none] (57) at (1, -1.5) {};
		\node [style=none] (52) at (-0.4, 0.75) {};
		\node [style=none] (53) at (-0.4, -0.75) {};
		\node [style=none] (54) at (-6, 1.75) {};
		\node [style=none] (55) at (-6, -1.75) {};
		\node [style=none] (48) at (1.6, 0.75) {};
		\node [style=none] (49) at (1.6, -0.75) {};
		\node [style=none] (50) at (6, 1.75) {};
		\node [style=none] (51) at (6, -1.75) {};
		\node [style=none] (43) at (-1, -1.5) {};
		\node [style=none] (44) at (-0.425, -0.75) {};
		\node [style=none] (45) at (-6, -1.75) {};
		\node [style=none] (46) at (-2.75, -2) {};
		\node [style=none] (47) at (-4.5, -4) {};
		\node [style=none] (38) at (-1, 1.5) {};
		\node [style=none] (39) at (-0.425, 0.75) {};
		\node [style=none] (40) at (-6, 1.75) {};
		\node [style=none] (41) at (-2.75, 2) {};
		\node [style=none] (42) at (-4.5, 4) {};
		\node [style=none] (33) at (1, -1.5) {};
		\node [style=none] (34) at (1.625, -0.75) {};
		\node [style=none] (35) at (6, -1.75) {};
		\node [style=none] (36) at (2.75, -2) {};
		\node [style=none] (37) at (4.5, -4) {};
		\node [style=none] (28) at (1, 1.5) {};
		\node [style=none] (29) at (1.625, 0.75) {};
		\node [style=none] (30) at (6, 1.75) {};
		\node [style=none] (31) at (2.75, 2) {};
		\node [style=none] (32) at (4.5, 4) {};
		\node [style=none] (0) at (1, 1.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=none] (4) at (3.75, 3) {};
		\node [style=none] (5) at (3.75, -3) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (10) at (-3.75, 3) {};
		\node [style=none] (11) at (-3.75, -3) {};
		\node [style=none] (12) at (1.6, 0.75) {};
		\node [style=none] (13) at (1.6, -0.75) {};
		\node [style=none] (14) at (-0.4, 0.75) {};
		\node [style=none] (15) at (-0.4, -0.75) {};
		\node [style=none] (16) at (6, 1.75) {};
		\node [style=none] (17) at (6, -1.75) {};
		\node [style=none] (20) at (-6, 1.75) {};
		\node [style=none] (21) at (-6, -1.75) {};
		\node [style=none] (22) at (-6.75, 1.75) {$X_1$};
		\node [style=none] (23) at (-6.75, -1.75) {$X_2$};
		\node [style=none] (24) at (6.75, 1.75) {$X_1$};
		\node [style=none] (25) at (6.75, -1.75) {$X_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-dg] (57.center)
			 to [bend right=90, looseness=0.75] (56.center)
			 to [bend left=270, looseness=0.75] cycle;
		\draw [style=fi-bl] (54.center)
			 to [bend right=15, looseness=0.75] (55.center)
			 to [in=180, out=30, looseness=0.75] (53.center)
			 to [bend right=15, looseness=0.50] (52.center)
			 to [in=-30, out=180, looseness=0.75] cycle;
		\draw [style=fi-bl] (50.center)
			 to [bend left=15, looseness=0.75] (51.center)
			 to [in=0, out=150, looseness=0.75] (49.center)
			 to [bend right=15, looseness=0.75] (48.center)
			 to [in=-150, out=0, looseness=0.75] cycle;
		\draw [style=fi-gr] (43.center)
			 to [in=30, out=-180] (46.center)
			 to [in=0, out=-150, looseness=0.75] (47.center)
			 to [in=-75, out=-180, looseness=0.75] (45.center)
			 to [in=-180, out=30, looseness=0.75] (44.center)
			 to [in=0, out=-105, looseness=0.75] cycle;
		\draw [style=fi-gr] (41.center)
			 to [in=0, out=150, looseness=0.75] (42.center)
			 to [in=75, out=180, looseness=0.75] (40.center)
			 to [in=180, out=-30, looseness=0.75] (39.center)
			 to [in=0, out=105, looseness=0.75] (38.center)
			 to [in=-30, out=180] cycle;
		\draw [style=fi-gr] (36.center)
			 to [in=-180, out=-30, looseness=0.75] (37.center)
			 to [in=-105, out=0, looseness=0.75] (35.center)
			 to [in=0, out=150, looseness=0.75] (34.center)
			 to [in=0, out=-120] (33.center)
			 to [in=150, out=0] cycle;
		\draw [style=fi-gr] (31.center)
			 to [in=180, out=30, looseness=0.75] (32.center)
			 to [in=105, out=0, looseness=0.75] (30.center)
			 to [in=0, out=-150, looseness=0.75] (29.center)
			 to [in=0, out=120] (28.center)
			 to [in=-150, out=0] cycle;
		\draw [style=vt, in=-120, out=0] (0.center) to (4.center);
		\draw [style=vt, in=120, out=0] (3.center) to (5.center);
		\draw [style=vt, in=-60, out=180] (6.center) to (10.center);
		\draw [style=vt, in=60, out=180] (9.center) to (11.center);
		\draw [style=vt-bl-di, in=-150, out=0, looseness=0.75] (12.center) to (16.center);
		\draw [style=vt-bl-di, in=150, out=0, looseness=0.75] (13.center) to (17.center);
		\draw [style=vt-bl-di, in=180, out=-30, looseness=0.75] (20.center) to (14.center);
		\draw [style=vt-bl-di, in=180, out=30, looseness=0.75] (21.center) to (15.center);
		\draw [style=vt] (3.center)
			 to [bend right=90, looseness=0.75] (0.center)
			 to [bend left=270, looseness=0.75] cycle;
		\draw [style=vt, bend left=90, looseness=0.75] (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SC1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (0.6, 0.75) {};
		\node [style=none] (53) at (0.6, -0.75) {};
		\node [style=none] (54) at (-6, 1.75) {};
		\node [style=none] (55) at (-6, -1.75) {};
		\node [style=none] (48) at (0.6, 0.75) {};
		\node [style=none] (49) at (0.6, -0.75) {};
		\node [style=none] (50) at (6, 1.75) {};
		\node [style=none] (51) at (6, -1.75) {};
		\node [style=none] (43) at (0, -1.5) {};
		\node [style=none] (44) at (0.6, -0.75) {};
		\node [style=none] (45) at (-6, -1.75) {};
		\node [style=none] (46) at (-2.75, -2) {};
		\node [style=none] (47) at (-4.5, -4) {};
		\node [style=none] (38) at (0, 1.5) {};
		\node [style=none] (39) at (0.6, 0.75) {};
		\node [style=none] (40) at (-6, 1.75) {};
		\node [style=none] (41) at (-2.75, 2) {};
		\node [style=none] (42) at (-4.5, 4) {};
		\node [style=none] (33) at (0, -1.5) {};
		\node [style=none] (34) at (0.6, -0.75) {};
		\node [style=none] (35) at (6, -1.75) {};
		\node [style=none] (36) at (2.75, -2) {};
		\node [style=none] (37) at (4.5, -4) {};
		\node [style=none] (28) at (0, 1.5) {};
		\node [style=none] (29) at (0.6, 0.75) {};
		\node [style=none] (30) at (6, 1.75) {};
		\node [style=none] (31) at (2.75, 2) {};
		\node [style=none] (32) at (4.5, 4) {};
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (3.75, 3) {};
		\node [style=none] (5) at (3.75, -3) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (10) at (-3.75, 3) {};
		\node [style=none] (11) at (-3.75, -3) {};
		\node [style=none] (12) at (0.6, 0.75) {};
		\node [style=none] (13) at (0.6, -0.75) {};
		\node [style=none] (14) at (0.6, 0.75) {};
		\node [style=none] (15) at (0.6, -0.75) {};
		\node [style=none] (16) at (6, 1.75) {};
		\node [style=none] (17) at (6, -1.75) {};
		\node [style=none] (20) at (-6, 1.75) {};
		\node [style=none] (21) at (-6, -1.75) {};
		\node [style=none] (24) at (6.75, 1.75) {$X_1$};
		\node [style=none] (25) at (6.75, -1.75) {$X_2$};
		\node [style=none] (56) at (-0.525, 0.975) {};
		\node [style=none] (57) at (-0.65, 0.5) {};
		\node [style=none] (58) at (-0.65, -0.5) {};
		\node [style=none] (59) at (-0.525, -0.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (54.center)
			 to [bend right=15, looseness=0.75] (55.center)
			 to [in=180, out=30, looseness=0.75] (53.center)
			 to [bend right=15, looseness=0.50] (52.center)
			 to [in=-30, out=180, looseness=0.75] cycle;
		\draw [style=fi-bl] (50.center)
			 to [bend left=15, looseness=0.75] (51.center)
			 to [in=0, out=150, looseness=0.75] (49.center)
			 to [bend right=15, looseness=0.75] (48.center)
			 to [in=-150, out=0, looseness=0.75] cycle;
		\draw [style=fi-gr] (43.center)
			 to [in=30, out=-180] (46.center)
			 to [in=0, out=-150, looseness=0.75] (47.center)
			 to [in=-75, out=-180, looseness=0.75] (45.center)
			 to [in=-180, out=30, looseness=0.75] (44.center)
			 to [in=0, out=-105, looseness=0.75] cycle;
		\draw [style=fi-gr] (41.center)
			 to [in=0, out=150, looseness=0.75] (42.center)
			 to [in=75, out=180, looseness=0.75] (40.center)
			 to [in=180, out=-30, looseness=0.75] (39.center)
			 to [in=0, out=105, looseness=0.75] (38.center)
			 to [in=-30, out=180] cycle;
		\draw [style=fi-gr] (36.center)
			 to [in=-180, out=-30, looseness=0.75] (37.center)
			 to [in=-105, out=0, looseness=0.75] (35.center)
			 to [in=0, out=150, looseness=0.75] (34.center)
			 to [in=0, out=-105] (33.center)
			 to [in=150, out=0] cycle;
		\draw [style=fi-gr] (31.center)
			 to [in=180, out=30, looseness=0.75] (32.center)
			 to [in=105, out=0, looseness=0.75] (30.center)
			 to [in=0, out=-150, looseness=0.75] (29.center)
			 to [in=0, out=105] (28.center)
			 to [in=-150, out=0] cycle;
		\draw [style=vt-bl-di, in=-150, out=0, looseness=0.75] (12.center) to (16.center);
		\draw [style=vt-bl-di, in=150, out=0, looseness=0.75] (13.center) to (17.center);
		\draw [style=vt-bl, in=180, out=-30, looseness=0.75] (20.center) to (14.center);
		\draw [style=vt-bl, in=180, out=30, looseness=0.75] (21.center) to (15.center);
		\draw [style=sh, bend right=90, looseness=0.75] (3.center) to (0.center);
		\draw [style=sh-da, in=75, out=-180, looseness=0.75] (6.center) to (56.center);
		\draw [style=sh-da, bend right=15, looseness=0.25] (57.center) to (58.center);
		\draw [style=sh-da, in=-180, out=-75, looseness=0.75] (59.center) to (9.center);
		\draw [style=vt, in=-120, out=0] (0.center) to (4.center);
		\draw [style=vt, in=120, out=0] (3.center) to (5.center);
		\draw [style=vt, in=-60, out=180] (6.center) to (10.center);
		\draw [style=vt, in=60, out=180] (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SI0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (1, -0.75) {};
		\node [style=none] (66) at (6.5, -3.25) {};
		\node [style=none] (67) at (5.4, 0.35) {};
		\node [style=none] (68) at (0.6, 0.35) {};
		\node [style=none] (61) at (0.25, 1.25) {};
		\node [style=none] (62) at (4.5, 3.25) {};
		\node [style=none] (63) at (5.4, 0.35) {};
		\node [style=none] (64) at (0.6, 0.35) {};
		\node [style=none] (57) at (-4.75, -3.25) {};
		\node [style=none] (58) at (-0.25, -0.75) {};
		\node [style=none] (59) at (-5.725, 0.35) {};
		\node [style=none] (60) at (-0.65, 0.35) {};
		\node [style=none] (52) at (-6.5, 3.25) {};
		\node [style=none] (53) at (-1, 1.25) {};
		\node [style=none] (54) at (-5.725, 0.35) {};
		\node [style=none] (56) at (-0.65, 0.35) {};
		\node [style=none] (43) at (-0.25, -0.75) {};
		\node [style=none] (47) at (-4.75, -3.25) {};
		\node [style=none] (42) at (-6.5, 3.25) {};
		\node [style=none] (33) at (1, -0.75) {};
		\node [style=none] (37) at (6.5, -3.25) {};
		\node [style=none] (28) at (0.25, 1.25) {};
		\node [style=none] (32) at (4.5, 3.25) {};
		\node [style=none] (6) at (-1, 1.25) {};
		\node [style=none] (9) at (-0.25, -0.75) {};
		\node [style=none] (48) at (-5.725, 0.35) {};
		\node [style=none] (49) at (5.4, 0.35) {};
		\node [style=none] (50) at (-0.65, 0.35) {};
		\node [style=none] (51) at (0.6, 0.35) {};
		\node [style=none] (69) at (-7, 3.25) {$N$};
		\node [style=none] (70) at (-5.5, -3.25) {$M$};
		\node [style=none] (71) at (-6.475, 0.35) {$X$};
		\node [style=none] (72) at (6.15, 0.35) {$X$};
		\node [style=none] (73) at (5.25, 3.25) {$N$};
		\node [style=none] (74) at (7, -3.25) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (65.center)
			 to (68.center)
			 to (67.center)
			 to (66.center)
			 to [in=0, out=120] cycle;
		\draw [style=fi-gr] (63.center)
			 to (64.center)
			 to (61.center)
			 to [in=-105, out=0] (62.center)
			 to cycle;
		\draw [style=fi-bl] (57.center)
			 to (59.center)
			 to (60.center)
			 to (58.center)
			 to [in=75, out=180, looseness=1.25] cycle;
		\draw [style=fi-gr] (56.center)
			 to (54.center)
			 to (52.center)
			 to [in=180, out=-45, looseness=1.25] (53.center)
			 to cycle;
		\draw [style=vt-re-di, in=0, out=120] (37.center) to (33.center);
		\draw [style=vt-re-di, in=-105, out=0] (28.center) to (32.center);
		\draw [style=vt-re-di, in=180, out=-45, looseness=1.25] (42.center) to (6.center);
		\draw [style=vt-re-di, in=75, out=180, looseness=1.25] (9.center) to (47.center);
		\draw [style=vt-bl-di] (51.center) to (49.center);
		\draw [style=vt-bl-di] (48.center) to (50.center);
		\draw [style=vt] (28.center) to (33.center);
		\draw [style=vt] (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SI1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (0.25, -0.75) {};
		\node [style=none] (66) at (6.5, -3.25) {};
		\node [style=none] (67) at (5.4, 0.35) {};
		\node [style=none] (68) at (-0.15, 0.35) {};
		\node [style=none] (61) at (-0.5, 1.25) {};
		\node [style=none] (62) at (4.5, 3.25) {};
		\node [style=none] (63) at (5.4, 0.35) {};
		\node [style=none] (64) at (-0.15, 0.35) {};
		\node [style=none] (57) at (-4.75, -3.25) {};
		\node [style=none] (58) at (0.25, -0.75) {};
		\node [style=none] (59) at (-5.725, 0.35) {};
		\node [style=none] (60) at (-0.15, 0.35) {};
		\node [style=none] (52) at (-6.5, 3.25) {};
		\node [style=none] (53) at (-0.5, 1.25) {};
		\node [style=none] (54) at (-5.725, 0.35) {};
		\node [style=none] (56) at (-0.15, 0.35) {};
		\node [style=none] (43) at (0.25, -0.75) {};
		\node [style=none] (47) at (-4.75, -3.25) {};
		\node [style=none] (42) at (-6.5, 3.25) {};
		\node [style=none] (33) at (0.25, -0.75) {};
		\node [style=none] (37) at (6.5, -3.25) {};
		\node [style=none] (28) at (-0.5, 1.25) {};
		\node [style=none] (32) at (4.5, 3.25) {};
		\node [style=none] (6) at (-0.5, 1.25) {};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=none] (48) at (-5.725, 0.35) {};
		\node [style=none] (49) at (5.4, 0.35) {};
		\node [style=none] (50) at (-0.15, 0.35) {};
		\node [style=none] (51) at (-0.15, 0.35) {};
		\node [style=none] (72) at (6.15, 0.35) {$X$};
		\node [style=none] (73) at (5.25, 3.25) {$N$};
		\node [style=none] (74) at (7, -3.25) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (65.center)
			 to (68.center)
			 to (67.center)
			 to (66.center)
			 to [in=0, out=120] cycle;
		\draw [style=fi-gr] (63.center)
			 to (64.center)
			 to (61.center)
			 to [in=-105, out=0] (62.center)
			 to cycle;
		\draw [style=fi-bl] (57.center)
			 to (59.center)
			 to (60.center)
			 to (58.center)
			 to [in=75, out=180, looseness=1.25] cycle;
		\draw [style=fi-gr] (56.center)
			 to (54.center)
			 to (52.center)
			 to [in=180, out=-45, looseness=1.25] (53.center)
			 to cycle;
		\draw [style=vt-bl-di] (51.center) to (49.center);
		\draw [style=vt-bl] (48.center) to (50.center);
		\draw [style=sh] (6.center) to (9.center);
		\draw [style=vt-re, in=0, out=120] (37.center) to (33.center);
		\draw [style=vt-re-di, in=-105, out=0] (28.center) to (32.center);
		\draw [style=vt-re, in=180, out=-45, looseness=1.25] (42.center) to (6.center);
		\draw [style=vt-re-di, in=75, out=180, looseness=1.25] (9.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SnC0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 4) {};
		\node [style=none] (1) at (3.5, -4) {};
		\node [style=none] (2) at (-3.5, -4) {};
		\node [style=none] (3) at (-3.5, 4) {};
		\node [style=none] (4) at (-4.25, 0) {$X_1$};
		\node [style=none] (5) at (4.25, 0) {$X_2$};
		\node [style=none] (6) at (-3.5, -1.25) {};
		\node [style=none] (7) at (3.5, -1.25) {};
		\node [style=product] (9) at (0, 2.25) {};
		\node [style=coproduct] (11) at (0, 0) {};
		\node [style=none] (12) at (-3.5, 2.25) {};
		\node [style=none] (13) at (3.5, 2.25) {};
		\node [style=product] (14) at (0, -1.25) {};
		\node [style=coproduct] (15) at (-1.75, -2.25) {};
		\node [style=coproduct] (16) at (1.75, -2.25) {};
		\node [style=unit] (17) at (-1.75, -3.25) {};
		\node [style=unit] (18) at (1.75, -3.25) {};
		\node [style=counit] (19) at (0, 3.25) {};
		\node [style=coproduct] (20) at (-1.75, 1.25) {};
		\node [style=coproduct] (21) at (1.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr-di] (14) to (11);
		\draw [style=vt] (3.center) to (0.center);
		\draw [style=vt] (2.center) to (1.center);
		\draw [style=vt-lgr-di] (17) to (15);
		\draw [style=vt-lgr-di] (18) to (16);
		\draw [style=vt-lgr-di, in=-180, out=0] (15) to (14);
		\draw [style=vt-lgr-di, in=0, out=180] (16) to (14);
		\draw [style=vt-lgr-di, in=-180, out=0] (16) to (7.center);
		\draw [style=vt-lgr-di, in=0, out=180] (15) to (6.center);
		\draw [style=vt-lgr-di, in=-90, out=180] (11) to (20);
		\draw [style=vt-lgr-di, in=-90, out=0] (11) to (21);
		\draw [style=vt-lgr-di, in=0, out=180] (20) to (12.center);
		\draw [style=vt-lgr-di, in=-180, out=0] (20) to (9);
		\draw [style=vt-lgr-di, in=0, out=180] (21) to (9);
		\draw [style=vt-lgr-di, in=-180, out=0] (21) to (13.center);
		\draw [style=vt-lgr-di] (9) to (19);
		\draw [style=vt-bl-di] (2.center) to (3.center);
		\draw [style=vt-bl-di] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SnC1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 4) {};
		\node [style=none] (1) at (3.5, -4) {};
		\node [style=none] (2) at (-3.5, -4) {};
		\node [style=none] (3) at (-3.5, 4) {};
		\node [style=none] (4) at (-4.25, 0) {$X_1$};
		\node [style=none] (5) at (4.25, 0) {$X_2$};
		\node [style=none] (6) at (-3.5, -1.5) {};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=none] (8) at (-1, 1.5) {};
		\node [style=none] (9) at (0, 2.5) {};
		\node [style=none] (10) at (1, 1.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (-3.5, 1.5) {};
		\node [style=none] (13) at (3.5, 1.5) {};
		\node [style=none] (14) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr] (6.center) to (7.center);
		\draw [style=vt-lgr, bend left=45] (8.center) to (9.center);
		\draw [style=vt-lgr, bend left=45] (9.center) to (10.center);
		\draw [style=vt-lgr, bend left=45] (10.center) to (11.center);
		\draw [style=vt-lgr, bend left=45] (11.center) to (8.center);
		\draw [style=vt-lgr] (12.center) to (8.center);
		\draw [style=vt-lgr] (10.center) to (13.center);
		\draw [style=vt-lgr] (11.center) to (14.center);
		\draw [style=vt-bl-di] (2.center) to (3.center);
		\draw [style=vt-bl-di] (1.center) to (0.center);
		\draw [style=vt] (3.center) to (0.center);
		\draw [style=vt] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SnC2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (0, 1) {};
		\node [style=none] (114) at (-1, 0) {};
		\node [style=none] (115) at (1, 0) {};
		\node [style=none] (116) at (0, -1) {};
		\node [style=bdot] (121) at (0, 1) {};
		\node [style=bdot] (122) at (0, -1) {};
		\node [style=none] (125) at (0, 1.5) {\scriptsize $X$};
		\node [style=none] (126) at (1.5, 0) {\scriptsize $Y$};
		\node [style=bdot] (127) at (1, 0) {};
		\node [style=none] (128) at (0, -1.5) {\scriptsize $Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr, bend right=45] (114.center) to (116.center);
		\draw [style=vt-pi, bend right=45] (116.center) to (115.center);
		\draw [style=vt-lbl, bend right=45] (115.center) to (113.center);
		\draw [style=vt-lgr, bend right=45] (113.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SnC3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (137) at (0, 1.625) {};
		\node [style=none] (138) at (-1.625, 0) {};
		\node [style=none] (139) at (1.625, 0) {};
		\node [style=none] (140) at (0, -1.625) {};
		\node [style=none] (125) at (0, 2.75) {\scriptsize $X$};
		\node [style=none] (126) at (2.75, 0) {\scriptsize $Y$};
		\node [style=none] (113) at (0, 1) {};
		\node [style=none] (114) at (-1, 0) {};
		\node [style=none] (115) at (1, 0) {};
		\node [style=none] (116) at (0, -1) {};
		\node [style=none] (129) at (0, 2.25) {};
		\node [style=none] (130) at (-2.25, 0) {};
		\node [style=none] (131) at (2.25, 0) {};
		\node [style=none] (132) at (0, -2.25) {};
		\node [style=none] (141) at (0, -2.75) {\scriptsize $Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-pi, bend right=45] (140.center) to (139.center);
		\draw [style=vt-lbl, bend right=45] (139.center) to (137.center);
		\draw [style=vt-lgr] (137.center)
			 to [bend right=45] (138.center)
			 to [bend right=45] (140.center);
		\draw [style=vt-bl-di] (116.center) to (132.center);
		\draw [style=vt-bl-di] (113.center) to (129.center);
		\draw [style=vt] (115.center)
			 to [bend right=45] (113.center)
			 to [bend right=45] (114.center)
			 to [bend right=45] (116.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (131.center)
			 to [bend right=45] (129.center)
			 to [bend right=45] (130.center)
			 to [bend right=45] (132.center)
			 to [bend right=45] cycle;
		\draw [style=vt-bl-di] (115.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TP0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (332) at (-2.5, 0.25) {};
		\node [style=none] (333) at (0, 2) {};
		\node [style=none] (334) at (2.5, 0.25) {};
		\node [style=none] (335) at (0, -1.5) {};
		\node [style=none] (318) at (-1, 0.25) {};
		\node [style=none] (319) at (0, 0.75) {};
		\node [style=none] (320) at (1, 0.25) {};
		\node [style=none] (321) at (0, -0.25) {};
		\node [style=none] (322) at (-0.675, -0.1) {};
		\node [style=none] (323) at (-1.25, 0.5) {};
		\node [style=none] (326) at (0.675, -0.1) {};
		\node [style=none] (327) at (1.25, 0.5) {};
		\node [style=none] (328) at (-4, 0) {};
		\node [style=none] (329) at (0, -3) {};
		\node [style=none] (330) at (4, 0) {};
		\node [style=none] (331) at (0, 3) {};
		\node [style=none] (336) at (0.625, -1.45) {};
		\node [style=none] (337) at (0.9, -1.4) {};
		\node [style=none] (338) at (-0.725, -1.65) {};
		\node [style=none] (339) at (-0.725, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr] (334.center)
			 to [in=360, out=90] (333.center)
			 to [in=90, out=-180] (332.center)
			 to [in=180, out=-90] (335.center)
			 to [in=-90, out=0] cycle;
		\draw [style=vt-lgr, in=0, out=90, looseness=0.75] (336.center) to (321.center);
		\draw [style=vt-lgr, in=0, out=-90] (337.center) to (329.center);
		\draw [style=vt-lgr-da, in=90, out=-180, looseness=0.75] (321.center) to (339.center);
		\draw [style=vt-lgr-da, in=180, out=-90, looseness=0.75] (338.center) to (329.center);
		\draw [style=vt] (319.center)
			 to [in=90, out=0, looseness=0.75] (320.center)
			 to [in=0, out=-90, looseness=0.75] (321.center)
			 to [in=-90, out=180, looseness=0.75] (318.center)
			 to [in=-180, out=90, looseness=0.75] cycle;
		\draw [style=vt, in=165, out=-75, looseness=0.75] (323.center) to (322.center);
		\draw [style=vt, in=15, out=-105, looseness=0.75] (327.center) to (326.center);
		\draw [style=vt] (331.center)
			 to [in=90, out=-180] (328.center)
			 to [in=180, out=-90] (329.center)
			 to [in=-90, out=0] (330.center)
			 to [in=0, out=90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TP1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (332) at (-2, 0.25) {};
		\node [style=none] (333) at (0, 1.5) {};
		\node [style=none] (334) at (2, 0.25) {};
		\node [style=none] (335) at (0, -1) {};
		\node [style=none] (318) at (-1, 0.25) {};
		\node [style=none] (319) at (0, 0.75) {};
		\node [style=none] (320) at (1, 0.25) {};
		\node [style=none] (322) at (-0.675, -0.1) {};
		\node [style=none] (323) at (-1.25, 0.5) {};
		\node [style=none] (326) at (0.675, -0.1) {};
		\node [style=none] (327) at (1.25, 0.5) {};
		\node [style=none] (328) at (-4, 0) {};
		\node [style=none] (330) at (4, 0) {};
		\node [style=none] (331) at (0, 3) {};
		\node [style=none] (336) at (-3, 0.15) {};
		\node [style=none] (337) at (0, 2.4) {};
		\node [style=none] (338) at (3, 0.15) {};
		\node [style=none] (339) at (0, -2.1) {};
		\node [style=counit] (340) at (0.625, -0.95) {};
		\node [style=counit] (341) at (0.7, -2.025) {};
		\node [style=none] (342) at (0, -0.25) {};
		\node [style=none] (343) at (0, -3) {};
		\node [style=none] (344) at (-0.625, -0.75) {};
		\node [style=none] (345) at (-0.7, -2.225) {};
		\node [style=none] (346) at (-0.725, -1.15) {};
		\node [style=none] (347) at (-0.75, -1.8) {};
		\node [style=none] (348) at (0.95, -0.525) {\scriptsize $\alpha$};
		\node [style=none] (349) at (1.075, -2.4) {\scriptsize $\alpha$};
		\node [style=none] (350) at (1.325, -0.75) {};
		\node [style=none] (351) at (1.45, -1.85) {};
		\node [style=none] (352) at (1.5, 0) {\scriptsize $m$};
		\node [style=none] (353) at (3.425, 0) {\scriptsize $m$};
		\node [style=none] (354) at (0, -2.7) {\scriptsize $k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr, bend left=15] (350.center) to (351.center);
		\draw [style=vt-bl-da, in=-75, out=180] (343.center) to (345.center);
		\draw [style=vt-bl-da, in=180, out=60] (344.center) to (342.center);
		\draw [style=vt-bl-di, in=-105, out=0] (343.center) to (341);
		\draw [style=vt-bl, in=0, out=105] (340) to (342.center);
		\draw [style=vt-bl, in=360, out=90] (334.center) to (333.center);
		\draw [style=vt-bl, in=90, out=-180] (333.center) to (332.center);
		\draw [style=vt-bl, in=180, out=-90] (332.center) to (335.center);
		\draw [style=vt-bl-di, in=-90, out=0] (335.center) to (334.center);
		\draw [style=vt, in=90, out=0, looseness=0.75] (319.center) to (320.center);
		\draw [style=vt, in=-180, out=90, looseness=0.75] (318.center) to (319.center);
		\draw [style=vt, in=165, out=-75, looseness=0.75] (323.center) to (322.center);
		\draw [style=vt, in=15, out=-105, looseness=0.75] (327.center) to (326.center);
		\draw [style=vt, in=90, out=-180] (331.center) to (328.center);
		\draw [style=vt, in=0, out=90] (330.center) to (331.center);
		\draw [style=vt-bl-di, in=90, out=360] (337.center) to (338.center);
		\draw [style=vt-bl, in=90, out=-180] (337.center) to (336.center);
		\draw [style=vt-bl, in=180, out=-90] (336.center) to (339.center);
		\draw [style=vt-bl, in=-90, out=0] (339.center) to (338.center);
		\draw [style=vt, in=0, out=-90, looseness=0.75] (320.center) to (342.center);
		\draw [style=vt, in=-90, out=180, looseness=0.75] (342.center) to (318.center);
		\draw [style=vt, in=180, out=-90] (328.center) to (343.center);
		\draw [style=vt, in=-90, out=0] (343.center) to (330.center);
		\draw [style=vt-bl-da, bend right=15, looseness=0.50] (346.center) to (347.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TP2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (332) at (-2.5, 0.25) {};
		\node [style=none] (333) at (0, 2) {};
		\node [style=none] (334) at (2.5, 0.25) {};
		\node [style=none] (335) at (0, -1.5) {};
		\node [style=none] (318) at (-1, 0.25) {};
		\node [style=none] (319) at (0, 0.75) {};
		\node [style=none] (320) at (1, 0.25) {};
		\node [style=none] (322) at (-0.675, -0.1) {};
		\node [style=none] (323) at (-1.25, 0.5) {};
		\node [style=none] (326) at (0.675, -0.1) {};
		\node [style=none] (327) at (1.25, 0.5) {};
		\node [style=none] (328) at (-4, 0) {};
		\node [style=none] (329) at (0, -3) {};
		\node [style=none] (330) at (4, 0) {};
		\node [style=none] (331) at (0, 3) {};
		\node [style=none] (340) at (0.6, -1.25) {};
		\node [style=none] (342) at (0.6, -1.675) {};
		\node [style=none] (344) at (-0.6, -1.25) {};
		\node [style=none] (345) at (0, -0.25) {};
		\node [style=none] (346) at (-0.6, -1.675) {};
		\node [style=none] (347) at (0, -2.975) {};
		\node [style=none] (348) at (2.25, -1.5) {\scriptsize $Z(A)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-pu-da, in=180, out=90, looseness=0.75] (344.center) to (345.center);
		\draw [style=vt-pu-da, in=180, out=-90, looseness=0.75] (346.center) to (347.center);
		\draw [style=vt-pu, in=0, out=90, looseness=0.75] (340.center) to (345.center);
		\draw [style=vt-pu, in=0, out=-90, looseness=0.75] (342.center) to (347.center);
		\draw [style=vt-gr, in=360, out=90] (334.center) to (333.center);
		\draw [style=vt-gr, in=90, out=-180] (333.center) to (332.center);
		\draw [style=vt-gr, in=180, out=-90] (332.center) to (335.center);
		\draw [style=vt-gr-di, in=-90, out=0] (335.center) to (334.center);
		\draw [style=vt, in=90, out=0, looseness=0.75] (319.center) to (320.center);
		\draw [style=vt, in=-180, out=90, looseness=0.75] (318.center) to (319.center);
		\draw [style=vt, in=165, out=-75, looseness=0.75] (323.center) to (322.center);
		\draw [style=vt, in=15, out=-105, looseness=0.75] (327.center) to (326.center);
		\draw [style=vt] (331.center)
			 to [in=90, out=-180] (328.center)
			 to [in=180, out=-90] (329.center)
			 to [in=-90, out=0] (330.center)
			 to [in=0, out=90] cycle;
		\draw [style=vt, in=0, out=-90, looseness=0.75] (320.center) to (345.center);
		\draw [style=vt, in=-90, out=180, looseness=0.75] (345.center) to (318.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TP3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (332) at (-2, 0.25) {};
		\node [style=none] (333) at (0, 1.5) {};
		\node [style=none] (334) at (2, 0.25) {};
		\node [style=none] (335) at (0, -1) {};
		\node [style=none] (318) at (-1, 0.25) {};
		\node [style=none] (319) at (0, 0.75) {};
		\node [style=none] (320) at (1, 0.25) {};
		\node [style=none] (322) at (-0.675, -0.1) {};
		\node [style=none] (323) at (-1.25, 0.5) {};
		\node [style=none] (326) at (0.675, -0.1) {};
		\node [style=none] (327) at (1.25, 0.5) {};
		\node [style=none] (328) at (-4, 0) {};
		\node [style=none] (330) at (4, 0) {};
		\node [style=none] (331) at (0, 3) {};
		\node [style=none] (336) at (-3, 0.15) {};
		\node [style=none] (337) at (0, 2.4) {};
		\node [style=none] (338) at (3, 0.15) {};
		\node [style=none] (339) at (0, -2.1) {};
		\node [style=none] (340) at (0.65, -1.85) {};
		\node [style=none] (341) at (0.6, -2.25) {};
		\node [style=none] (342) at (0, -0.25) {};
		\node [style=none] (343) at (0, -3) {};
		\node [style=none] (344) at (-0.525, -0.775) {};
		\node [style=none] (345) at (-0.6, -2.25) {};
		\node [style=none] (346) at (-0.625, -1.175) {};
		\node [style=none] (347) at (-0.65, -1.825) {};
		\node [style=none] (348) at (0.35, -1) {};
		\node [style=none] (349) at (0.75, -0.925) {};
		\node [style=none] (350) at (1.5, 0) {\scriptsize $i$};
		\node [style=none] (351) at (3.425, 0) {\scriptsize $j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-pu-da, in=-75, out=180] (343.center) to (345.center);
		\draw [style=vt-pu-da, in=180, out=60] (344.center) to (342.center);
		\draw [style=vt-pu, in=-105, out=0] (343.center) to (341.center);
		\draw [style=vt-pu, in=0, out=90, looseness=0.75] (340.center) to (342.center);
		\draw [style=vt-bl, in=360, out=90] (334.center) to (333.center);
		\draw [style=vt-bl, in=90, out=-180] (333.center) to (332.center);
		\draw [style=vt-bl, in=180, out=-90] (332.center) to (335.center);
		\draw [style=vt, in=90, out=0, looseness=0.75] (319.center) to (320.center);
		\draw [style=vt, in=-180, out=90, looseness=0.75] (318.center) to (319.center);
		\draw [style=vt, in=165, out=-75, looseness=0.75] (323.center) to (322.center);
		\draw [style=vt, in=15, out=-105, looseness=0.75] (327.center) to (326.center);
		\draw [style=vt, in=90, out=-180] (331.center) to (328.center);
		\draw [style=vt, in=0, out=90] (330.center) to (331.center);
		\draw [style=vt-bl, in=90, out=360] (337.center) to (338.center);
		\draw [style=vt-bl, in=90, out=-180] (337.center) to (336.center);
		\draw [style=vt-bl, in=180, out=-90] (336.center) to (339.center);
		\draw [style=vt-bl-di, in=-90, out=0] (339.center) to (338.center);
		\draw [style=vt, in=0, out=-90, looseness=0.75] (320.center) to (342.center);
		\draw [style=vt, in=-90, out=180, looseness=0.75] (342.center) to (318.center);
		\draw [style=vt, in=180, out=-90] (328.center) to (343.center);
		\draw [style=vt, in=-90, out=0] (343.center) to (330.center);
		\draw [style=vt-pu-da, bend right=15, looseness=0.50] (346.center) to (347.center);
		\draw [style=vt-bl-di, in=-90, out=15] (349.center) to (334.center);
		\draw [style=vt-bl] (335.center) to (348.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/UC0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-1, -1) {\scriptsize $a$};
		\node [style=none] (72) at (-1, 1) {\scriptsize $b$};
		\node [style=none] (73) at (1.5, 0) {\scriptsize $c$};
		\node [style=none] (74) at (-1.55, 0) {\scriptsize $X$};
		\node [style=none] (75) at (0.25, 1.5) {\scriptsize $Y^{\vee}$};
		\node [style=none] (76) at (0, -1.5) {\scriptsize $Z$};
		\node [style=none] (77) at (0, 1) {};
		\node [style=none] (78) at (-1, 0) {};
		\node [style=none] (79) at (1, 0) {};
		\node [style=none] (80) at (0, -1) {};
		\node [style=bdot] (81) at (0, -1) {};
		\node [style=bdot] (82) at (0, 1) {};
		\node [style=bdot] (83) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr, bend right=45] (78.center) to (80.center);
		\draw [style=vt-pi] (80.center)
			 to [bend right=45] (79.center)
			 to [bend right=45] (77.center);
		\draw [style=vt-lbl, bend right=45] (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/UC1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97) at (-2.5, -1) {};
		\node [style=none] (98) at (1, -2) {};
		\node [style=none] (99) at (-0.75, 2) {};
		\node [style=none] (100) at (2.25, -0.5) {};
		\node [style=none] (101) at (0, 1) {};
		\node [style=none] (102) at (1, 0) {};
		\node [style=none] (103) at (0, -1) {};
		\node [style=none] (104) at (0, 4) {};
		\node [style=none] (105) at (-4, 0) {};
		\node [style=none] (84) at (-2.5, -1) {};
		\node [style=none] (85) at (0, -4) {};
		\node [style=none] (86) at (-4, 0) {};
		\node [style=none] (87) at (-2.5, -1) {};
		\node [style=none] (88) at (1, -2) {};
		\node [style=none] (89) at (-0.75, 2) {};
		\node [style=none] (90) at (2.25, -0.5) {};
		\node [style=none] (91) at (0, -4) {};
		\node [style=none] (92) at (0, 1) {};
		\node [style=none] (93) at (-1, 0) {};
		\node [style=none] (94) at (0, -1) {};
		\node [style=none] (95) at (0, 4) {};
		\node [style=none] (96) at (4, 0) {};
		\node [style=antipode] (80) at (-2.5, -1) {};
		\node [style=antipode] (81) at (1, -2) {};
		\node [style=none] (82) at (-0.75, 2) {};
		\node [style=none] (83) at (2.25, -0.5) {};
		\node [style=none] (70) at (0, -4) {};
		\node [style=none] (71) at (0, 1) {};
		\node [style=none] (72) at (-1, 0) {};
		\node [style=none] (73) at (1, 0) {};
		\node [style=none] (74) at (0, -1) {};
		\node [style=none] (75) at (0, 4) {};
		\node [style=none] (76) at (-4, 0) {};
		\node [style=none] (77) at (4, 0) {};
		\node [style=none] (106) at (2.6, 0.25) {\scriptsize $Y$};
		\node [style=none] (107) at (-0.35, -1.65) {\scriptsize $Y'$};
		\node [style=none] (108) at (-3.25, 0.25) {\scriptsize $X$};
		\node [style=none] (109) at (0.25, -3.175) {\scriptsize $Z$};
		\node [style=none] (110) at (-1, 2.425) {\scriptsize $X'$};
		\node [style=none] (111) at (-2.9, -1.375) {\scriptsize $\alpha$};
		\node [style=none] (112) at (1, -1.5) {\scriptsize $\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (103.center)
			 to [bend right=45] (102.center)
			 to [bend right=45] (101.center)
			 to [in=0, out=90] (99.center)
			 to [in=15, out=-180] (97.center)
			 to [in=0, out=165] (105.center)
			 to [bend left=45] (104.center)
			 to [in=90, out=-90, looseness=1.25] (100.center)
			 to [in=0, out=-90] (98.center)
			 to [in=-90, out=-180] cycle;
		\draw [style=fi-gr] (84.center)
			 to [in=0, out=165] (86.center)
			 to [bend right=45] (85.center)
			 to [in=-90, out=90] cycle;
		\draw [style=fi-pi] (92.center)
			 to [in=0, out=90] (89.center)
			 to [in=15, out=-180] (87.center)
			 to [in=90, out=-90] (91.center)
			 to [bend right=45] (96.center)
			 to [bend right=45] (95.center)
			 to [in=90, out=-90, looseness=1.25] (90.center)
			 to [in=0, out=-90] (88.center)
			 to [in=-90, out=-180] (94.center)
			 to [bend left=45] (93.center)
			 to [bend left=45] cycle;
		\draw [style=vt-bl-di, in=90, out=-90] (80) to (70.center);
		\draw [style=vt-bl, in=-180, out=15] (80) to (82.center);
		\draw [style=vt-bl-di, in=90, out=0] (82.center) to (71.center);
		\draw [style=vt-bl-di, in=-90, out=-180] (81) to (74.center);
		\draw [style=vt-bl-di, in=0, out=165] (80) to (76.center);
		\draw [style=vt-bl-di, in=0, out=-90] (83.center) to (81);
		\draw [style=vt-bl, in=90, out=-90, looseness=1.25] (75.center) to (83.center);
		\draw [style=vt] (72.center)
			 to [bend right=45] (74.center)
			 to [bend right=45] (73.center)
			 to [bend right=45] (71.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (70.center)
			 to [bend right=45] (77.center)
			 to [bend right=45] (75.center)
			 to [bend right=45] (76.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/UC2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (-1.75, 1) {};
		\node [style=none] (114) at (-2.75, 0) {};
		\node [style=none] (115) at (-0.75, 0) {};
		\node [style=none] (116) at (-1.75, -1) {};
		\node [style=none] (117) at (1.75, 1) {};
		\node [style=none] (118) at (0.75, 0) {};
		\node [style=none] (119) at (2.75, 0) {};
		\node [style=none] (120) at (1.75, -1) {};
		\node [style=bdot] (121) at (-1.75, 1) {};
		\node [style=bdot] (122) at (-1.75, -1) {};
		\node [style=bdot] (123) at (0.75, 0) {};
		\node [style=bdot] (124) at (2.75, 0) {};
		\node [style=none] (125) at (-1.75, -1.5) {\scriptsize $X^{\vee}$};
		\node [style=none] (126) at (-1.75, 1.5) {\scriptsize $Y$};
		\node [style=none] (127) at (0.25, 0) {\scriptsize $Z$};
		\node [style=none] (128) at (3.25, 0) {\scriptsize $W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr, bend right=45] (114.center) to (116.center);
		\draw [style=vt-lbl, bend right=45] (116.center) to (115.center);
		\draw [style=vt-lbl, bend right=45] (115.center) to (113.center);
		\draw [style=vt-lgr, bend right=45] (113.center) to (114.center);
		\draw [style=vt-pi, bend right=45] (118.center) to (120.center);
		\draw [style=vt-pi, bend right=45] (120.center) to (119.center);
		\draw [style=vt-lbl, bend right=45] (119.center) to (117.center);
		\draw [style=vt-lbl, bend right=45] (117.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/UC3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (137) at (-3, 1.625) {};
		\node [style=none] (138) at (-4.625, 0) {};
		\node [style=none] (139) at (-1.375, 0) {};
		\node [style=none] (140) at (-3, -1.625) {};
		\node [style=none] (141) at (3, 1.625) {};
		\node [style=none] (142) at (1.375, 0) {};
		\node [style=none] (143) at (4.625, 0) {};
		\node [style=none] (144) at (3, -1.625) {};
		\node [style=none] (125) at (-3, -2.75) {\scriptsize $X$};
		\node [style=none] (126) at (-3, 2.75) {\scriptsize $Y$};
		\node [style=none] (127) at (0.25, 0) {\scriptsize $Z$};
		\node [style=none] (128) at (5.75, 0) {\scriptsize $W$};
		\node [style=none] (133) at (3, 2.25) {};
		\node [style=none] (134) at (0.75, 0) {};
		\node [style=none] (135) at (5.25, 0) {};
		\node [style=none] (136) at (3, -2.25) {};
		\node [style=none] (113) at (-3, 1) {};
		\node [style=none] (114) at (-4, 0) {};
		\node [style=none] (115) at (-2, 0) {};
		\node [style=none] (116) at (-3, -1) {};
		\node [style=none] (117) at (3, 1) {};
		\node [style=none] (118) at (2, 0) {};
		\node [style=none] (119) at (4, 0) {};
		\node [style=none] (120) at (3, -1) {};
		\node [style=none] (129) at (-3, 2.25) {};
		\node [style=none] (130) at (-5.25, 0) {};
		\node [style=none] (131) at (-0.75, 0) {};
		\node [style=none] (132) at (-3, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lbl] (140.center)
			 to [bend right=45] (139.center)
			 to [bend right=45] (137.center);
		\draw [style=vt-lgr] (137.center)
			 to [bend right=45] (138.center)
			 to [bend right=45] (140.center);
		\draw [style=vt-lbl] (143.center)
			 to [bend right=45] (141.center)
			 to [bend right=45] (142.center);
		\draw [style=vt-pi] (142.center)
			 to [bend right=45] (144.center)
			 to [bend right=45] (143.center);
		\draw [style=vt, bend right=45] (135.center) to (133.center);
		\draw [style=vt, bend right=45] (134.center) to (136.center);
		\draw [style=vt, bend right=45] (136.center) to (135.center);
		\draw [style=vt-bl-di] (132.center) to (116.center);
		\draw [style=vt-bl-di] (113.center) to (129.center);
		\draw [style=vt-bl-di] (119.center) to (135.center);
		\draw [style=vt-bl-di] (118.center) to (134.center);
		\draw [style=vt] (115.center)
			 to [bend right=45] (113.center)
			 to [bend right=45] (114.center)
			 to [bend right=45] (116.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (118.center)
			 to [bend right=45] (120.center)
			 to [bend right=45] (119.center)
			 to [bend right=45] (117.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (131.center)
			 to [bend right=45] (129.center)
			 to [bend right=45] (130.center)
			 to [bend right=45] (132.center)
			 to [bend right=45] cycle;
		\draw [style=vt, bend right=45] (133.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/UC4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (106) at (-0.75, 0.675) {};
		\node [style=none] (107) at (0.75, 0.675) {};
		\node [style=none] (108) at (-0.75, 3.925) {};
		\node [style=none] (109) at (0.75, 3.925) {};
		\node [style=none] (96) at (-0.75, 0.675) {};
		\node [style=none] (97) at (0.75, 0.675) {};
		\node [style=none] (98) at (-0.75, 3.925) {};
		\node [style=none] (99) at (0.75, 3.925) {};
		\node [style=none] (100) at (0, -4) {};
		\node [style=none] (101) at (-1, 0) {};
		\node [style=none] (102) at (1, 0) {};
		\node [style=none] (103) at (0, -1) {};
		\node [style=none] (104) at (-4, 0) {};
		\node [style=none] (105) at (4, 0) {};
		\node [style=none] (78) at (-0.75, 0.675) {};
		\node [style=none] (79) at (0.75, 0.675) {};
		\node [style=none] (80) at (-0.75, 3.925) {};
		\node [style=none] (81) at (0.75, 3.925) {};
		\node [style=none] (70) at (0, -4) {};
		\node [style=none] (71) at (0, 1) {};
		\node [style=none] (72) at (-1, 0) {};
		\node [style=none] (73) at (1, 0) {};
		\node [style=none] (74) at (0, -1) {};
		\node [style=none] (75) at (0, 4) {};
		\node [style=none] (76) at (-4, 0) {};
		\node [style=none] (77) at (4, 0) {};
		\node [style=none] (82) at (-1.25, 2) {\scriptsize $X$};
		\node [style=none] (83) at (1.25, 2) {\scriptsize $X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-gr] (109.center)
			 to (107.center)
			 to [bend right=45] (106.center)
			 to (108.center)
			 to [bend left=15, looseness=0.75] cycle;
		\draw [style=fi-bl] (105.center)
			 to [bend left=45] (100.center)
			 to [bend left=45] (104.center)
			 to [in=-165, out=90] (98.center)
			 to (96.center)
			 to [bend right=15] (101.center)
			 to [bend right=45] (103.center)
			 to [bend right=45] (102.center)
			 to [bend right=15] (97.center)
			 to (99.center)
			 to [in=90, out=-15] cycle;
		\draw [style=vt-bl-di] (78.center) to (80.center);
		\draw [style=vt-bl-di] (81.center) to (79.center);
		\draw [style=vt] (72.center)
			 to [bend right=45] (74.center)
			 to [bend right=45] (73.center)
			 to [bend right=45] (71.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (70.center)
			 to [bend right=45] (77.center)
			 to [bend right=45] (75.center)
			 to [bend right=45] (76.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/UC5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (108) at (-0.75, 0.675) {};
		\node [style=none] (109) at (0.75, 0.675) {};
		\node [style=none] (110) at (-0.75, 3.925) {};
		\node [style=none] (111) at (0.75, 3.925) {};
		\node [style=none] (112) at (0, 1) {};
		\node [style=none] (113) at (0, 4) {};
		\node [style=none] (96) at (-0.75, 0.675) {};
		\node [style=none] (97) at (0.75, 0.675) {};
		\node [style=none] (98) at (-0.75, 3.925) {};
		\node [style=none] (99) at (0.75, 3.925) {};
		\node [style=none] (100) at (0, -4) {};
		\node [style=none] (101) at (-1, 0) {};
		\node [style=none] (102) at (1, 0) {};
		\node [style=none] (103) at (0, -1) {};
		\node [style=none] (104) at (-4, 0) {};
		\node [style=none] (105) at (4, 0) {};
		\node [style=none] (106) at (0, -1) {};
		\node [style=none] (107) at (0, -4) {};
		\node [style=none] (78) at (-0.75, 0.675) {};
		\node [style=none] (79) at (0.75, 0.675) {};
		\node [style=none] (80) at (-0.75, 3.925) {};
		\node [style=none] (81) at (0.75, 3.925) {};
		\node [style=none] (82) at (-1, 3) {\scriptsize $X$};
		\node [style=none] (83) at (1, 1.5) {\scriptsize $X$};
		\node [style=none] (70) at (0, -4) {};
		\node [style=none] (71) at (0, 1) {};
		\node [style=none] (72) at (-1, 0) {};
		\node [style=none] (73) at (1, 0) {};
		\node [style=none] (74) at (0, -1) {};
		\node [style=none] (75) at (0, 4) {};
		\node [style=none] (76) at (-4, 0) {};
		\node [style=none] (77) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-gr] (111.center)
			 to [bend left=90, looseness=2.00] (110.center)
			 to [bend left=15, looseness=0.75] cycle;
		\draw [style=fi-gr] (109.center)
			 to [bend right=45] (108.center)
			 to [bend left=90, looseness=2.00] cycle;
		\draw [style=fi-bl] (99.center)
			 to [in=90, out=-15] (105.center)
			 to [bend left=45] (100.center)
			 to (103.center)
			 to [bend right=45] (102.center)
			 to [bend right=15, looseness=1.25] (97.center)
			 to [bend right=90, looseness=2.00] (96.center)
			 to [bend right=15, looseness=1.25] (101.center)
			 to [bend right=45] (106.center)
			 to (107.center)
			 to [bend left=45] (104.center)
			 to [in=-165, out=90] (98.center)
			 to [bend right=90, looseness=2.00] cycle;
		\draw [style=vt-bl-di, bend left=90, looseness=2.00] (81.center) to (80.center);
		\draw [style=vt-bl-di, bend left=90, looseness=2.00] (78.center) to (79.center);
		\draw [style=vt] (72.center)
			 to [bend right=45] (74.center)
			 to [bend right=45] (73.center)
			 to [bend right=45] (71.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (70.center)
			 to [bend right=45] (77.center)
			 to [bend right=45] (75.center)
			 to [bend right=45] (76.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/VP0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (3, -2.5) {};
		\node [style=none] (26) at (-1.5, -2.5) {};
		\node [style=none] (34) at (-3, 2.5) {};
		\node [style=none] (35) at (1.5, 2.5) {};
		\node [style=none] (41) at (1.5, -2.5) {};
		\node [style=none] (42) at (0.5, -2.5) {};
		\node [style=none] (43) at (-0.5, -2.5) {};
		\node [style=none] (44) at (-0.5, 2.5) {};
		\node [style=none] (45) at (0.5, 2.5) {};
		\node [style=none] (46) at (-1.5, 2.5) {};
		\node [style=mod] (47) at (-1.5, 0) {};
		\node [style=mod] (48) at (1.5, 0) {};
		\node [style=none] (49) at (-1.5, 0) {$\alpha$};
		\node [style=none] (50) at (1.5, 0) {$\alpha$};
		\node [style=none] (51) at (-1.5, -3) {$m$};
		\node [style=none] (52) at (-0.5, -3) {\small $X_2$};
		\node [style=none] (53) at (0.5, 3) {\small $X_1$};
		\node [style=none] (54) at (1.5, 3) {$n$};
		\node [style=none] (55) at (-1.5, 3) {$n$};
		\node [style=none] (56) at (1.5, -3) {$m$};
		\node [style=none] (57) at (-3, 3) {\small $Y$};
		\node [style=none] (58) at (3, -3) {\small $Y$};
		\node [style=none] (59) at (-1.5, -1) {};
		\node [style=none] (60) at (-0.5, -1) {};
		\node [style=none] (61) at (0.5, -1) {};
		\node [style=none] (62) at (1.5, -1) {};
		\node [style=none] (63) at (-0.5, 1) {};
		\node [style=none] (64) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr] (59.center) to (60.center);
		\draw [style=vt-lgr] (61.center) to (62.center);
		\draw [style=vt-lbl] (63.center) to (64.center);
		\draw [style=vt-bl-di] (35.center) to (48);
		\draw [style=vt-bl-di] (47) to (46.center);
		\draw [style=vt-bl-di] (26.center) to (47);
		\draw [style=vt-bl-di] (48) to (41.center);
		\draw [style=vt-bl-di, in=-90, out=150] (47) to (34.center);
		\draw [style=vt-bl-di, in=-30, out=90] (40.center) to (48);
		\draw [style=vt-bl-di] (45.center) to (42.center);
		\draw [style=vt-bl-di] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/VP1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-4, -4) {};
		\node [style=none] (35) at (1.5, 4) {};
		\node [style=none] (41) at (-1, -4) {};
		\node [style=none] (42) at (-2, -4) {};
		\node [style=none] (43) at (-3, -4) {};
		\node [style=none] (44) at (-0.5, 4) {};
		\node [style=none] (45) at (0.5, 4) {};
		\node [style=none] (46) at (-1.5, 4) {};
		\node [style=none] (47) at (1, -4) {};
		\node [style=none] (48) at (4, -4) {};
		\node [style=none] (49) at (3, -4) {};
		\node [style=none] (50) at (2, -4) {};
		\node [style=none] (51) at (0, -2) {};
		\node [style=none] (52) at (0, -1) {};
		\node [style=none] (53) at (-1.9, -3) {};
		\node [style=none] (54) at (-0.925, -3) {};
		\node [style=none] (55) at (0.925, -3) {};
		\node [style=none] (56) at (1.9, -3) {};
		\node [style=none] (57) at (-2.675, -2) {};
		\node [style=none] (58) at (-1.575, -2) {};
		\node [style=none] (59) at (1.575, -2) {};
		\node [style=none] (60) at (2.675, -2) {};
		\node [style=none] (61) at (-3.275, -1) {};
		\node [style=none] (62) at (-2.275, -1) {};
		\node [style=none] (63) at (2.275, -1) {};
		\node [style=none] (64) at (3.275, -1) {};
		\node [style=none] (65) at (-1, -4.5) {$m$};
		\node [style=none] (66) at (4, -4.5) {$m$};
		\node [style=none] (67) at (-1.5, 4.5) {$m$};
		\node [style=none] (68) at (3, -4.5) {\small $X_1$};
		\node [style=none] (69) at (-2, -4.5) {\small $X_2$};
		\node [style=none] (70) at (-0.5, 4.5) {\small $X_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr] (56.center) to (55.center);
		\draw [style=vt-lgr] (53.center) to (54.center);
		\draw [style=vt-lbl] (58.center) to (57.center);
		\draw [style=vt-lbl] (59.center) to (60.center);
		\draw [style=vt-lgr] (61.center) to (62.center);
		\draw [style=vt-lgr] (64.center) to (63.center);
		\draw [style=vt-bl-di, in=-90, out=90] (26.center) to (46.center);
		\draw [style=vt-bl-di, in=-90, out=90] (43.center) to (44.center);
		\draw [style=vt-bl-di, in=90, out=-90] (45.center) to (49.center);
		\draw [style=vt-bl-di, in=90, out=-90] (35.center) to (48.center);
		\draw [style=vt-bl-di, in=90, out=-180] (51.center) to (41.center);
		\draw [style=vt-bl-di, in=90, out=-180] (52.center) to (42.center);
		\draw [style=vt-bl, in=90, out=0] (51.center) to (47.center);
		\draw [style=vt-bl, in=0, out=90] (50.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/VP10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (-2, -1.5) {};
		\node [style=none] (74) at (-2.425, 1.475) {};
		\node [style=none] (78) at (-1.325, 1.3) {};
		\node [style=none] (91) at (-3.5, 0) {};
		\node [style=none] (92) at (-0.5, 0) {};
		\node [style=none] (93) at (2, -1.5) {};
		\node [style=none] (94) at (2.425, 1.475) {};
		\node [style=none] (95) at (1.325, 1.3) {};
		\node [style=none] (96) at (3.5, 0) {};
		\node [style=none] (97) at (0.5, 0) {};
		\node [style=none] (45) at (-2.5, 0.875) {};
		\node [style=none] (46) at (-1.5, 0.875) {};
		\node [style=none] (47) at (1.5, 0.875) {};
		\node [style=none] (48) at (2.5, 0.875) {};
		\node [style=none] (49) at (-0.5, 4.975) {};
		\node [style=none] (50) at (0.5, 4.975) {};
		\node [style=none] (51) at (0, 2) {};
		\node [style=none] (66) at (2, -1.5) {};
		\node [style=none] (69) at (-2.05, 2.25) {};
		\node [style=none] (70) at (-1, 1.675) {};
		\node [style=none] (71) at (1, 1.675) {};
		\node [style=none] (72) at (2.05, 2.25) {};
		\node [style=none] (24) at (0, -5) {};
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (8) at (0, 5) {};
		\node [style=none] (39) at (-5, 0) {};
		\node [style=none] (40) at (5, 0) {};
		\node [style=none] (41) at (2, 1) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (3, 0) {};
		\node [style=none] (44) at (2, -1) {};
		\node [style=none] (88) at (0.75, 5.5) {\scriptsize $X_1$};
		\node [style=none] (89) at (-0.75, 5.5) {\scriptsize $X_3$};
		\node [style=none] (90) at (0, 1.5) {\scriptsize $X_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr] (78.center)
			 to [bend left] (92.center)
			 to [bend left=45] (61.center)
			 to [bend left=45] (91.center)
			 to [bend left] (74.center);
		\draw [style=vt-lgr] (95.center)
			 to [bend right] (97.center)
			 to [bend right=45] (93.center)
			 to [bend right=45] (96.center)
			 to [bend right] (94.center);
		\draw [style=vt-lbl, bend left=15] (69.center) to (70.center);
		\draw [style=vt-lbl, bend left=15] (71.center) to (72.center);
		\draw [style=vt-bl-di, in=75, out=-180] (51.center) to (46.center);
		\draw [style=vt-bl-di, in=-90, out=90] (45.center) to (49.center);
		\draw [style=vt-bl-di, in=90, out=-90] (50.center) to (48.center);
		\draw [style=vt-bl, in=105, out=0] (51.center) to (47.center);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (42.center)
			 to [bend right=45] (44.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (41.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/VP11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (110) at (-2.5, 0.875) {};
		\node [style=none] (111) at (-1.5, 0.875) {};
		\node [style=none] (112) at (1.5, 0.875) {};
		\node [style=none] (113) at (2.5, 0.875) {};
		\node [style=none] (114) at (-0.5, 4.975) {};
		\node [style=none] (115) at (0.5, 4.975) {};
		\node [style=none] (116) at (0, 2) {};
		\node [style=none] (91) at (-2.5, 0.875) {};
		\node [style=none] (92) at (-1.5, 0.875) {};
		\node [style=none] (93) at (1.5, 0.875) {};
		\node [style=none] (94) at (2.5, 0.875) {};
		\node [style=none] (95) at (-0.5, 4.975) {};
		\node [style=none] (96) at (0.5, 4.975) {};
		\node [style=none] (97) at (0, 2) {};
		\node [style=none] (98) at (0, -5) {};
		\node [style=none] (100) at (-3, 0) {};
		\node [style=none] (101) at (-1, 0) {};
		\node [style=none] (102) at (-2, -1) {};
		\node [style=none] (104) at (-5, 0) {};
		\node [style=none] (105) at (5, 0) {};
		\node [style=none] (107) at (1, 0) {};
		\node [style=none] (108) at (3, 0) {};
		\node [style=none] (109) at (2, -1) {};
		\node [style=none] (45) at (-2.5, 0.875) {};
		\node [style=none] (46) at (-1.5, 0.875) {};
		\node [style=none] (47) at (1.5, 0.875) {};
		\node [style=none] (48) at (2.5, 0.875) {};
		\node [style=none] (49) at (-0.5, 4.975) {};
		\node [style=none] (50) at (0.5, 4.975) {};
		\node [style=none] (51) at (0, 2) {};
		\node [style=none] (24) at (0, -5) {};
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (8) at (0, 5) {};
		\node [style=none] (39) at (-5, 0) {};
		\node [style=none] (40) at (5, 0) {};
		\node [style=none] (41) at (2, 1) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (3, 0) {};
		\node [style=none] (44) at (2, -1) {};
		\node [style=none] (88) at (1.75, 3.5) {\scriptsize $X_1$};
		\node [style=none] (89) at (-1.75, 3.5) {\scriptsize $X_3$};
		\node [style=none] (90) at (0, 1.5) {\scriptsize $X_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (114.center)
			 to (115.center)
			 to [in=90, out=-90] (113.center)
			 to [bend right=15, looseness=1.25] (112.center)
			 to [in=0, out=105] (116.center)
			 to [in=75, out=-180] (111.center)
			 to [bend right=15, looseness=1.25] (110.center)
			 to [in=-90, out=90] cycle;
		\draw [style=fi-gr] (93.center)
			 to [in=0, out=105] (97.center)
			 to [in=75, out=-180] (92.center)
			 to [bend left] (101.center)
			 to [bend left=45] (102.center)
			 to [bend left=45] (100.center)
			 to [bend left] (91.center)
			 to [in=-90, out=90] (95.center)
			 to [bend right=45] (104.center)
			 to [bend right=45] (98.center)
			 to [bend right=45] (105.center)
			 to [bend right=45] (96.center)
			 to [in=90, out=-90] (94.center)
			 to [bend left] (108.center)
			 to [bend left=45] (109.center)
			 to [bend left=45] (107.center)
			 to [bend left] cycle;
		\draw [style=vt-bl-di, in=75, out=-180] (51.center) to (46.center);
		\draw [style=vt-bl-di, in=-90, out=90] (45.center) to (49.center);
		\draw [style=vt-bl-di, in=90, out=-90] (50.center) to (48.center);
		\draw [style=vt-bl, in=105, out=0] (51.center) to (47.center);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (42.center)
			 to [bend right=45] (44.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (41.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/VP12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (0.5, 1.25) {};
		\node [style=none] (97) at (0, 1.75) {};
		\node [style=none] (98) at (0, 0.75) {};
		\node [style=none] (99) at (0.5, -1.25) {};
		\node [style=none] (100) at (0, -0.75) {};
		\node [style=none] (101) at (0, -1.75) {};
		\node [style=none] (102) at (4, 4) {};
		\node [style=none] (103) at (4, -4) {};
		\node [style=none] (104) at (0, 4) {};
		\node [style=none] (105) at (0, -4) {};
		\node [style=none] (86) at (-0.5, 1.25) {};
		\node [style=none] (87) at (0, 1.75) {};
		\node [style=none] (88) at (0, 0.75) {};
		\node [style=none] (89) at (-0.5, -1.25) {};
		\node [style=none] (90) at (0, -0.75) {};
		\node [style=none] (91) at (0, -1.75) {};
		\node [style=none] (92) at (-4, 4) {};
		\node [style=none] (93) at (-4, -4) {};
		\node [style=none] (94) at (0, 4) {};
		\node [style=none] (95) at (0, -4) {};
		\node [style=none] (77) at (0.5, -3) {\scriptsize$X_1$};
		\node [style=none] (78) at (0.5, 0) {\scriptsize$X_2$};
		\node [style=none] (79) at (0.5, 3) {\scriptsize$X_3$};
		\node [style=none] (84) at (0, 4) {};
		\node [style=none] (85) at (0, -4) {};
		\node [style=none] (41) at (-0.5, 1.25) {};
		\node [style=none] (42) at (0, 1.75) {};
		\node [style=none] (43) at (0.5, 1.25) {};
		\node [style=none] (44) at (0, 0.75) {};
		\node [style=none] (45) at (-0.5, -1.25) {};
		\node [style=none] (46) at (0, -0.75) {};
		\node [style=none] (47) at (0.5, -1.25) {};
		\node [style=none] (48) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (99.center)
			 to [bend left=45] (101.center)
			 to (105.center)
			 to (103.center)
			 to (102.center)
			 to (104.center)
			 to (97.center)
			 to [bend left=45] (96.center)
			 to [bend left=45] (98.center)
			 to (100.center)
			 to [bend left=45] cycle;
		\draw [style=fi-gr] (89.center)
			 to [bend right=45] (91.center)
			 to (95.center)
			 to (93.center)
			 to (92.center)
			 to (94.center)
			 to (87.center)
			 to [bend right=45] (86.center)
			 to [bend right=45] (88.center)
			 to (90.center)
			 to [bend right=45] cycle;
		\draw [style=vt-bl-di] (46.center) to (44.center);
		\draw [style=vt-bl-di] (85.center) to (48.center);
		\draw [style=vt-bl-di] (42.center) to (84.center);
		\draw [style=vt] (44.center)
			 to [bend left=45] (41.center)
			 to [bend left=45] (42.center)
			 to [bend left=45] (43.center)
			 to [bend left=45] cycle;
		\draw [style=vt] (46.center)
			 to [bend left=45] (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (45.center)
			 to [bend left=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/VP13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (140) at (2, 0) {};
		\node [style=none] (141) at (0, 2) {};
		\node [style=none] (142) at (0, -2) {};
		\node [style=none] (143) at (4, 4) {};
		\node [style=none] (144) at (4, -4) {};
		\node [style=none] (145) at (0, 4) {};
		\node [style=none] (146) at (0, -4) {};
		\node [style=none] (133) at (-2, 0) {};
		\node [style=none] (134) at (0, 2) {};
		\node [style=none] (135) at (0, -2) {};
		\node [style=none] (136) at (-4, 4) {};
		\node [style=none] (137) at (-4, -4) {};
		\node [style=none] (138) at (0, 4) {};
		\node [style=none] (139) at (0, -4) {};
		\node [style=none] (77) at (0.5, -3) {\scriptsize$X_1$};
		\node [style=none] (79) at (0.5, 3) {\scriptsize$X_3$};
		\node [style=none] (129) at (-4, 4) {};
		\node [style=none] (130) at (-4, -4) {};
		\node [style=none] (131) at (0, 4) {};
		\node [style=none] (132) at (0, -4) {};
		\node [style=none] (81) at (-2, 0) {};
		\node [style=none] (82) at (0, 2) {};
		\node [style=none] (83) at (2, 0) {};
		\node [style=none] (84) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (141.center)
			 to (145.center)
			 to (143.center)
			 to (144.center)
			 to (146.center)
			 to (142.center)
			 to [bend right=45] (140.center)
			 to [bend right=45] cycle;
		\draw [style=fi-gr] (134.center)
			 to (138.center)
			 to (136.center)
			 to (137.center)
			 to (139.center)
			 to (135.center)
			 to [bend left=45] (133.center)
			 to [bend left=45] cycle;
		\draw [style=vt-bl-di] (132.center) to (84.center);
		\draw [style=vt-bl-di] (82.center) to (131.center);
		\draw [style=vt] (83.center)
			 to [bend right=45] (82.center)
			 to [bend right=45] (81.center)
			 to [bend right=45] (84.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/VP14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (172) at (-0.5, 0.75) {};
		\node [style=none] (173) at (0, 1.25) {};
		\node [style=none] (174) at (0, 0.25) {};
		\node [style=none] (175) at (-0.5, -0.75) {};
		\node [style=none] (176) at (0, -0.25) {};
		\node [style=none] (177) at (0, -1.25) {};
		\node [style=none] (178) at (-2, 0) {};
		\node [style=none] (179) at (0, 2) {};
		\node [style=none] (180) at (0, -2) {};
		\node [style=none] (181) at (0.5, 0.75) {};
		\node [style=none] (182) at (0, 1.25) {};
		\node [style=none] (183) at (0, 0.25) {};
		\node [style=none] (184) at (0.5, -0.75) {};
		\node [style=none] (185) at (0, -0.25) {};
		\node [style=none] (186) at (0, -1.25) {};
		\node [style=none] (187) at (2, 0) {};
		\node [style=none] (188) at (0, 2) {};
		\node [style=none] (189) at (0, -2) {};
		\node [style=none] (169) at (0, -2.5) {\scriptsize$X_1$};
		\node [style=none] (170) at (0.75, 0) {\scriptsize$X_2$};
		\node [style=none] (171) at (0, 2.5) {\scriptsize$X_3$};
		\node [style=none] (157) at (-0.5, 0.75) {};
		\node [style=none] (158) at (0, 1.25) {};
		\node [style=none] (159) at (0.5, 0.75) {};
		\node [style=none] (160) at (0, 0.25) {};
		\node [style=none] (161) at (-0.5, -0.75) {};
		\node [style=none] (162) at (0, -0.25) {};
		\node [style=none] (163) at (0.5, -0.75) {};
		\node [style=none] (164) at (0, -1.25) {};
		\node [style=none] (165) at (-2, 0) {};
		\node [style=none] (166) at (0, 2) {};
		\node [style=none] (167) at (2, 0) {};
		\node [style=none] (168) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-gr] (178.center)
			 to [bend right=45] (180.center)
			 to (177.center)
			 to [bend left=45] (175.center)
			 to [bend left=45] (176.center)
			 to (174.center)
			 to [bend left=45] (172.center)
			 to [bend left=45] (173.center)
			 to (179.center)
			 to [bend right=45] cycle;
		\draw [style=fi-bl] (187.center)
			 to [bend left=45] (189.center)
			 to (186.center)
			 to [bend right=45] (184.center)
			 to [bend right=45] (185.center)
			 to (183.center)
			 to [bend right=45] (181.center)
			 to [bend right=45] (182.center)
			 to (188.center)
			 to [bend left=45] cycle;
		\draw [style=vt-bl-di] (168.center) to (164.center);
		\draw [style=vt-bl-di] (162.center) to (160.center);
		\draw [style=vt-bl-di] (158.center) to (166.center);
		\draw [style=vt] (158.center)
			 to [bend left=45] (159.center)
			 to [bend left=45] (160.center)
			 to [bend left=45] (157.center)
			 to [bend left=45] cycle;
		\draw [style=vt] (161.center)
			 to [bend left=45] (162.center)
			 to [bend left=45] (163.center)
			 to [bend left=45] (164.center)
			 to [bend left=45] cycle;
		\draw [style=vt] (166.center)
			 to [bend right=45] (165.center)
			 to [bend right=45] (168.center)
			 to [bend right=45] (167.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/VP15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (100) at (5, 0) {};
		\node [style=none] (101) at (0, 3) {};
		\node [style=none] (102) at (0, 1) {};
		\node [style=none] (103) at (1, 2) {};
		\node [style=none] (104) at (0, 5) {};
		\node [style=none] (105) at (0, -5) {};
		\node [style=none] (106) at (0, -1) {};
		\node [style=none] (107) at (0, -3) {};
		\node [style=none] (108) at (1, -2) {};
		\node [style=none] (91) at (-5, 0) {};
		\node [style=none] (92) at (0, 3) {};
		\node [style=none] (93) at (0, 1) {};
		\node [style=none] (94) at (-1, 2) {};
		\node [style=none] (95) at (0, 5) {};
		\node [style=none] (96) at (0, -5) {};
		\node [style=none] (97) at (0, -1) {};
		\node [style=none] (98) at (0, -3) {};
		\node [style=none] (99) at (-1, -2) {};
		\node [style=none] (88) at (0.5, -4) {\scriptsize $X_1$};
		\node [style=none] (89) at (0.5, 4) {\scriptsize $X_3$};
		\node [style=none] (90) at (0.5, 0) {\scriptsize $X_2$};
		\node [style=none] (0) at (1, 2) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (41) at (1, -2) {};
		\node [style=none] (42) at (0, -1) {};
		\node [style=none] (43) at (0, -3) {};
		\node [style=none] (44) at (-1, -2) {};
		\node [style=none] (24) at (-5, 0) {};
		\node [style=none] (8) at (5, 0) {};
		\node [style=none] (39) at (0, 5) {};
		\node [style=none] (40) at (0, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (104.center)
			 to [bend left=45] (100.center)
			 to [bend left=45] (105.center)
			 to (107.center)
			 to [bend right=45] (108.center)
			 to [bend right=45] (106.center)
			 to (102.center)
			 to [bend right=45] (103.center)
			 to [bend right=45] (101.center)
			 to cycle;
		\draw [style=fi-gr] (95.center)
			 to [bend right=45] (91.center)
			 to [bend right=45] (96.center)
			 to (98.center)
			 to [bend left=45] (99.center)
			 to [bend left=45] (97.center)
			 to (93.center)
			 to [bend left=45] (94.center)
			 to [bend left=45] (92.center)
			 to cycle;
		\draw [style=vt-bl-di] (40.center) to (43.center);
		\draw [style=vt-bl-di] (42.center) to (2.center);
		\draw [style=vt-bl-di] (1.center) to (39.center);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (42.center)
			 to [bend right=45] (44.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (41.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/VP2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, -5) {};
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (8) at (0, 5) {};
		\node [style=none] (39) at (-5, 0) {};
		\node [style=none] (40) at (5, 0) {};
		\node [style=none] (41) at (2, 1) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (3, 0) {};
		\node [style=none] (44) at (2, -1) {};
		\node [style=none] (45) at (0, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-re-da, in=-180, out=90] (0.center) to (45.center);
		\draw [style=vt-re-da, in=90, out=0] (45.center) to (41.center);
		\draw [style=vt-re-da] (45.center) to (8.center);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (42.center)
			 to [bend right=45] (44.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (41.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/VP3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (-2, -3) {};
		\node [style=none] (2) at (2, -3) {};
		\node [style=antipode] (3) at (0, 0) {};
		\node [style=none] (4) at (-2, -3.5) {\small $\mathbb{D}^{X_{2},X_{3}}$};
		\node [style=none] (5) at (2, -3.5) {\small $\mathbb{D}^{X_{1},X_{2}}$};
		\node [style=none] (6) at (0, 3.5) {\small $\mathbb{D}^{X_{1},X_{3}}$};
		\node [style=none] (7) at (0, -0.75) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-gr-di, in=-180, out=90] (1.center) to (3);
		\draw [style=vt-gr-di, in=0, out=90] (2.center) to (3);
		\draw [style=vt-gr-di] (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/VP4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (0, -5) {};
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (8) at (0, 5) {};
		\node [style=none] (39) at (-5, 0) {};
		\node [style=none] (40) at (5, 0) {};
		\node [style=none] (41) at (2, 1) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (3, 0) {};
		\node [style=none] (44) at (2, -1) {};
		\node [style=antipode] (45) at (0, 2.75) {};
		\node [style=none] (46) at (-3.5, 0) {};
		\node [style=none] (47) at (-2.15, 1.45) {};
		\node [style=none] (48) at (-1.75, 1.45) {};
		\node [style=none] (49) at (-0.5, 0) {};
		\node [style=none] (50) at (-2, -1.5) {};
		\node [style=none] (51) at (3.5, 0) {};
		\node [style=none] (52) at (2.15, 1.45) {};
		\node [style=none] (53) at (1.75, 1.45) {};
		\node [style=none] (54) at (0.5, 0) {};
		\node [style=none] (55) at (2, -1.5) {};
		\node [style=none] (56) at (-4.5, 0) {};
		\node [style=none] (58) at (4.5, 0) {};
		\node [style=none] (59) at (0, -4.5) {};
		\node [style=none] (60) at (-0.25, 4.5) {};
		\node [style=none] (61) at (0.25, 4.5) {};
%	\node [style=none] (64) at (-2.5, 2.5) {\scriptsize $\mathbb{D}^{X_{2},X_{3}}$};
%	\node [style=none] (65) at (2.5, 2.5) {\scriptsize $\mathbb{D}^{X_{1},X_{2}}$};
%	\node [style=none] (66) at (1.25, 3.5) {\scriptsize $\mathbb{D}^{X_{1},X_{3}}$};
		\node [style=none] (66) at (1.1, 3.6) {\scriptsize $\mathbb{D}^{X_{1},X_{3}}$};
%	\node [style=none] (67) at (0, 2) {$g$};
		\node [style=none] (67) at (0, 2.1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-gr-di] (45) to (8.center);
		\draw [style=vt-gr-di, in=-180, out=90] (0.center) to
                  node[sloped,midway,yshift=4pt,xshift=4pt] {\scriptsize $\DD^{X_2,X_3}_{}$} (45);
		\draw [style=vt-gr-di, in=0, out=90] (41.center) to
                  node[sloped,midway,yshift=4pt] {\scriptsize $\DD^{X_1,X_2}_{}$} (45);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (42.center)
			 to [bend right=45] (44.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (41.center)
			 to [bend right=45] cycle;
		\draw [style=vt-pu] (47.center)
			 to [bend right=45] (46.center)
			 to [bend right=45] (50.center)
			 to [bend right=45] (49.center)
			 to [bend right=45] (48.center);
		\draw [style=vt-pu] (52.center)
			 to [bend left=45] (51.center)
			 to [bend left=45] (55.center)
			 to [bend left=45] (54.center)
			 to [bend left=45] (53.center);
		\draw [style=vt-pu] (61.center)
			 to [bend left=45] (58.center)
			 to [bend left=45] (59.center)
			 to [bend left=45] (56.center)
			 to [bend left=45] (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/VP8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (118) at (2.15, 2.75) {};
		\node [style=none] (119) at (1.725, 2.675) {};
		\node [style=none] (45) at (-2.5, 0.875) {};
		\node [style=none] (46) at (-1.5, 0.875) {};
		\node [style=none] (47) at (1.5, 0.875) {};
		\node [style=none] (48) at (2.5, 0.875) {};
		\node [style=none] (49) at (-0.5, 4.975) {};
		\node [style=none] (50) at (0.5, 4.975) {};
		\node [style=none] (51) at (0, 2.5) {};
		\node [style=none] (52) at (-1.5, 4.75) {};
		\node [style=none] (53) at (1.5, 4.75) {};
		\node [style=none] (54) at (0, -4.5) {};
		\node [style=none] (61) at (-2, -1.5) {};
		\node [style=none] (66) at (2, -1.5) {};
		\node [style=none] (69) at (-2.05, 2.25) {};
		\node [style=none] (70) at (-1.125, 1.825) {};
		\node [style=none] (71) at (1.125, 1.825) {};
		\node [style=none] (72) at (2.05, 2.25) {};
		\node [style=none] (24) at (0, -5) {};
		\node [style=none] (8) at (0, 5) {};
		\node [style=none] (39) at (-5, 0) {};
		\node [style=none] (40) at (5, 0) {};
		\node [style=none] (85) at (-2.5, 0.25) {\scriptsize $m$};
		\node [style=none] (86) at (1.5, 0.25) {\scriptsize $n$};
		\node [style=none] (87) at (-1.5, 5.25) {\scriptsize $q$};
		\node [style=none] (88) at (0.75, 5.5) {\scriptsize $X_1$};
		\node [style=none] (89) at (-0.75, 5.5) {\scriptsize $X_3$};
		\node [style=none] (90) at (0, 3) {\scriptsize $X_2$};
		\node [style=none] (91) at (-3.5, 0) {};
		\node [style=none] (92) at (-0.5, 0) {};
		\node [style=none] (93) at (-2.875, 0.5) {};
		\node [style=none] (94) at (-1.125, 0.5) {};
		\node [style=smod] (95) at (-2.75, 1.375) {};
		\node [style=smod] (96) at (-0.95, 1.2) {};
		\node [style=none] (97) at (3.5, 0) {};
		\node [style=none] (98) at (0.5, 0) {};
		\node [style=none] (99) at (2.875, 0.5) {};
		\node [style=none] (100) at (1.125, 0.5) {};
		\node [style=smod1] (101) at (2.75, 1.375) {};
		\node [style=smod1] (102) at (0.95, 1.2) {};
		\node [style=none] (103) at (-2, -2) {\scriptsize $i$};
		\node [style=none] (104) at (2, -2) {\scriptsize $j$};
		\node [style=none] (105) at (0, 1.5) {\scriptsize $p$};
		\node [style=none] (106) at (-4.5, 0) {};
		\node [style=none] (107) at (4.5, 0) {};
		\node [style=smod3] (108) at (-1.525, 4.175) {};
		\node [style=smod3] (109) at (1.525, 4.175) {};
		\node [style=none] (110) at (1.5, 5.25) {\scriptsize $q$};
		\node [style=none] (111) at (-1.5, 0.25) {\scriptsize $m$};
		\node [style=none] (112) at (2.5, 0.25) {\scriptsize $n$};
		\node [style=none] (113) at (0, -4) {\scriptsize $k$};
		\node [style=none] (114) at (-2.15, 2.75) {};
		\node [style=none] (115) at (-1.725, 2.675) {};
		\node [style=none] (116) at (-0.75, 2.25) {};
		\node [style=none] (117) at (-0.425, 1.875) {};
		\node [style=none] (120) at (0.75, 2.25) {};
		\node [style=none] (121) at (0.425, 1.875) {};
		\node [style=none] (122) at (-2.75, 2.5) {\scriptsize $p$};
		\node [style=none] (123) at (2.75, 2.5) {\scriptsize $p$};
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (41) at (2, 1) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (3, 0) {};
		\node [style=none] (44) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr, bend right=15, looseness=0.75] (118.center) to (119.center);
		\draw [style=vt-lgr, bend right=15] (120.center) to (121.center);
		\draw [style=vt-lgr, bend left=15, looseness=0.75] (114.center) to (115.center);
		\draw [style=vt-lgr, bend left=15] (116.center) to (117.center);
		\draw [style=vt-lbl, bend left=15] (69.center) to (70.center);
		\draw [style=vt-lbl, bend left=15] (71.center) to (72.center);
		\draw [style=vt-bl-di, in=75, out=-180] (51.center) to (46.center);
		\draw [style=vt-bl-di, in=-90, out=90] (45.center) to (49.center);
		\draw [style=vt-bl-di, in=90, out=-90] (50.center) to (48.center);
		\draw [style=vt-bl, in=105, out=0] (51.center) to (47.center);
		\draw [style=vt-bl-di] (93.center) to (95);
		\draw [style=vt-bl-di] (96) to (94.center);
		\draw [style=vt-bl-di, in=315, out=90] (92.center) to (96);
		\draw [style=vt-bl, in=90, out=-150] (95) to (91.center);
		\draw [style=vt-bl, bend right=45] (91.center) to (61.center);
		\draw [style=vt-bl, bend right=45] (61.center) to (92.center);
		\draw [style=vt-bl-di] (101) to (99.center);
		\draw [style=vt-bl-di] (100.center) to (102);
		\draw [style=vt-bl, in=-135, out=90] (98.center) to (102);
		\draw [style=vt-bl-di, in=-30, out=90] (97.center) to (101);
		\draw [style=vt-bl, bend right=45] (98.center) to (66.center);
		\draw [style=vt-bl, bend right=45] (66.center) to (97.center);
		\draw [style=vt-bl-di, bend right=75, looseness=1.25] (102) to (96);
		\draw [style=vt-bl, bend left] (106.center) to (108);
		\draw [style=vt-bl-di, bend right] (107.center) to (109);
		\draw [style=vt-bl, bend right=45] (106.center) to (54.center);
		\draw [style=vt-bl, bend right=45] (54.center) to (107.center);
		\draw [style=vt-bl-di] (108) to (52.center);
		\draw [style=vt-bl-di] (53.center) to (109);
		\draw [style=vt-bl-di, in=-105, out=75] (95) to (108);
		\draw [style=vt-bl-di, in=105, out=-75] (109) to (101);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (42.center)
			 to [bend right=45] (44.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (41.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/VP9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (75) at (3.45, 0.375) {};
		\node [style=none] (76) at (2.35, 1.675) {};
		\node [style=none] (45) at (-2.5, 0.875) {};
		\node [style=none] (46) at (-1.5, 0.875) {};
		\node [style=none] (47) at (1.5, 0.875) {};
		\node [style=none] (48) at (2.5, 0.875) {};
		\node [style=none] (49) at (-0.5, 4.975) {};
		\node [style=none] (50) at (0.5, 4.975) {};
		\node [style=none] (51) at (0, 2) {};
		\node [style=none] (52) at (-1.5, 4.75) {};
		\node [style=none] (53) at (1.5, 4.75) {};
		\node [style=none] (54) at (0, -4.5) {};
		\node [style=none] (55) at (-4.5, 0) {};
		\node [style=none] (56) at (4.5, 0) {};
		\node [style=none] (57) at (-2.875, 0.5) {};
		\node [style=none] (58) at (-1.125, 0.5) {};
		\node [style=none] (61) at (-2, -1.5) {};
		\node [style=none] (62) at (-3.5, 0) {};
		\node [style=none] (63) at (-0.5, 0) {};
		\node [style=none] (64) at (1.125, 0.5) {};
		\node [style=none] (65) at (2.875, 0.5) {};
		\node [style=none] (66) at (2, -1.5) {};
		\node [style=none] (67) at (0.5, 0) {};
		\node [style=none] (68) at (3.5, 0) {};
		\node [style=none] (69) at (-2.05, 2.25) {};
		\node [style=none] (70) at (-1, 1.675) {};
		\node [style=none] (71) at (1, 1.675) {};
		\node [style=none] (72) at (2.05, 2.25) {};
		\node [style=none] (24) at (0, -5) {};
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (8) at (0, 5) {};
		\node [style=none] (39) at (-5, 0) {};
		\node [style=none] (40) at (5, 0) {};
		\node [style=none] (41) at (2, 1) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (3, 0) {};
		\node [style=none] (44) at (2, -1) {};
		\node [style=none] (73) at (-3.45, 0.375) {};
		\node [style=none] (74) at (-2.35, 1.675) {};
		\node [style=none] (77) at (-0.525, 0.325) {};
		\node [style=none] (78) at (-1.125, 1.55) {};
		\node [style=none] (79) at (0.525, 0.325) {};
		\node [style=none] (80) at (1.125, 1.55) {};
		\node [style=none] (81) at (-3.475, -2.9) {};
		\node [style=none] (82) at (3.475, -2.9) {};
		\node [style=none] (83) at (-2.5, -1.425) {};
		\node [style=none] (84) at (2.5, -1.425) {};
		\node [style=none] (85) at (-1.25, -1.9) {\scriptsize $m$};
		\node [style=none] (86) at (1.25, -1.9) {\scriptsize $n$};
		\node [style=none] (87) at (0, -4) {\scriptsize $q$};
		\node [style=none] (88) at (0.75, 5.5) {\scriptsize $X_1$};
		\node [style=none] (89) at (-0.75, 5.5) {\scriptsize $X_3$};
		\node [style=none] (90) at (0, 2.5) {\scriptsize $X_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr, bend right=15] (81.center) to (83.center);
		\draw [style=vt-lgr, bend right=15] (84.center) to (82.center);
		\draw [style=vt-lgr, bend left=45] (73.center) to (74.center);
		\draw [style=vt-lgr, bend right=45] (75.center) to (76.center);
		\draw [style=vt-lgr, bend left] (78.center) to (77.center);
		\draw [style=vt-lgr, bend right] (80.center) to (79.center);
		\draw [style=vt-lbl, bend left=15] (69.center) to (70.center);
		\draw [style=vt-lbl, bend left=15] (71.center) to (72.center);
		\draw [style=vt-bl-di, in=75, out=-180] (51.center) to (46.center);
		\draw [style=vt-bl-di, in=-90, out=90] (45.center) to (49.center);
		\draw [style=vt-bl-di, in=90, out=-90] (50.center) to (48.center);
		\draw [style=vt-bl, in=105, out=0] (51.center) to (47.center);
		\draw [style=vt-bl-di, in=-105, out=90] (55.center) to (52.center);
		\draw [style=vt-bl, bend right=45] (55.center) to (54.center);
		\draw [style=vt-bl, bend right=45] (54.center) to (56.center);
		\draw [style=vt-bl, in=-75, out=90] (56.center) to (53.center);
		\draw [style=vt-bl, in=90, out=120, looseness=1.75] (57.center) to (62.center);
		\draw [style=vt-bl, bend right=45] (62.center) to (61.center);
		\draw [style=vt-bl, bend right=45] (61.center) to (63.center);
		\draw [style=vt-bl-di, in=45, out=90, looseness=1.75] (63.center) to (58.center);
		\draw [style=vt-bl, in=90, out=120, looseness=1.75] (64.center) to (67.center);
		\draw [style=vt-bl, bend right=45] (67.center) to (66.center);
		\draw [style=vt-bl, bend right=45] (66.center) to (68.center);
		\draw [style=vt-bl-di, in=45, out=90, looseness=1.75] (68.center) to (65.center);
		\draw [style=vt] (1.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (2.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (24.center)
			 to [bend right=45] (40.center)
			 to [bend right=45] (8.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] cycle;
		\draw [style=vt] (42.center)
			 to [bend right=45] (44.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (41.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/WS0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-0.25, -2.25) {};
		\node [style=none] (72) at (-3.75, -2) {};
		\node [style=none] (80) at (5.65, -2) {};
		\node [style=none] (81) at (-4.25, -2.75) {};
		\node [style=none] (82) at (0.5, -3.25) {};
		\node [style=none] (83) at (3.75, -2.5) {};
		\node [style=none] (84) at (6.125, -2.925) {};
		\node [style=none] (198) at (5.75, -1.25) {};
		\node [style=none] (199) at (6.25, -0.5) {};
		\node [style=none] (200) at (5.65, -2) {};
		\node [style=none] (201) at (6.125, -2.925) {};
		\node [style=none] (202) at (6.75, -1.5) {};
		\node [style=none] (0) at (-0.25, -1) {};
		\node [style=none] (1) at (-3, 0.25) {};
		\node [style=none] (2) at (-0.25, 1.5) {};
		\node [style=none] (3) at (2.5, 0.25) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (-0.25, -2.25) {};
		\node [style=none] (6) at (-0.25, -2.25) {};
		\node [style=none] (7) at (-3.75, -2) {};
		\node [style=none] (8) at (-6.75, -0.25) {};
		\node [style=none] (9) at (-7.25, 0.5) {};
		\node [style=none] (10) at (-0.25, 2.5) {};
		\node [style=none] (11) at (5.575, 2.45) {};
		\node [style=none] (12) at (6.075, 1.95) {};
		\node [style=none] (13) at (4, 0.25) {};
		\node [style=none] (14) at (5.75, -1.25) {};
		\node [style=none] (15) at (5.65, -2) {};
		\node [style=none] (16) at (-0.25, -1) {};
		\node [style=none] (17) at (-3, 0.25) {};
		\node [style=none] (18) at (-0.25, 1.5) {};
		\node [style=none] (19) at (2.5, 0.25) {};
		\node [style=none] (20) at (-0.25, -1) {};
		\node [style=none] (21) at (-0.25, -0.25) {};
		\node [style=none] (22) at (-1.25, 0.25) {};
		\node [style=none] (23) at (-0.25, 0.75) {};
		\node [style=none] (24) at (0.75, 0.25) {};
		\node [style=none] (25) at (-0.25, -0.25) {};
		\node [style=none] (35) at (-7.25, 0.5) {};
		\node [style=none] (36) at (-0.25, 2.5) {};
		\node [style=none] (37) at (-7.575, 0.975) {};
		\node [style=none] (38) at (-5.75, 1.25) {};
		\node [style=none] (39) at (-6.35, 1.5) {};
		\node [style=none] (52) at (6.075, 1.95) {};
		\node [style=none] (53) at (4, 0.25) {};
		\node [style=none] (54) at (5.75, -1.25) {};
		\node [style=none] (55) at (6.125, 1.475) {};
		\node [style=none] (56) at (5.125, 0.75) {};
		\node [style=none] (57) at (4.75, 0.25) {};
		\node [style=none] (58) at (6.25, -0.5) {};
		\node [style=none] (62) at (6.125, 1.475) {};
		\node [style=none] (63) at (5.125, 0.75) {};
		\node [style=none] (64) at (5.75, 0.825) {};
		\node [style=none] (85) at (-6.75, -0.25) {};
		\node [style=none] (86) at (5.575, 2.45) {};
		\node [style=none] (87) at (-3, 0.25) {};
		\node [style=none] (88) at (-0.25, 1.5) {};
		\node [style=none] (89) at (2.5, 0.25) {};
		\node [style=none] (90) at (-0.25, -1) {};
		\node [style=none] (91) at (-1.25, 0.25) {};
		\node [style=none] (92) at (-0.25, 0.75) {};
		\node [style=none] (93) at (0.75, 0.25) {};
		\node [style=none] (94) at (-0.25, -0.25) {};
		\node [style=none] (95) at (-7.25, 0.5) {};
		\node [style=none] (96) at (-0.25, 2.5) {};
		\node [style=none] (97) at (-7.575, 0.975) {};
		\node [style=none] (98) at (-5.75, 1.25) {};
		\node [style=none] (99) at (-6.35, 1.5) {};
		\node [style=none] (101) at (4, 0.25) {};
		\node [style=none] (102) at (5.75, -1.25) {};
		\node [style=none] (103) at (4.75, 0.25) {};
		\node [style=none] (104) at (6.25, -0.5) {};
		\node [style=none] (106) at (5.125, 0.75) {};
		\node [style=none] (107) at (5.75, 0.825) {};
		\node [style=none] (108) at (-0.25, -2.25) {};
		\node [style=none] (109) at (-3.75, -2) {};
		\node [style=none] (110) at (5.65, -2) {};
		\node [style=none] (111) at (-4.25, -2.75) {};
		\node [style=none] (112) at (0.5, -3.25) {};
		\node [style=none] (113) at (3.75, -2.5) {};
		\node [style=none] (114) at (6.125, -2.925) {};
		\node [style=none] (115) at (-6.65, 1) {};
		\node [style=none] (116) at (-6.5, -0.25) {};
		\node [style=none] (117) at (6.75, -1.5) {};
		\node [style=none] (118) at (-0.775, -0.975) {};
		\node [style=none] (119) at (-0.75, -2.25) {};
		\node [style=none] (120) at (-0.925, -0.1) {};
		\node [style=none] (122) at (-1.5, 0.5) {};
		\node [style=none] (124) at (5.05, -0.175) {};
		\node [style=none] (125) at (4.65, 0.325) {};
		\node [style=none] (126) at (-4.275, 1.225) {};
		\node [style=none] (127) at (-4.25, 1.25) {};
		\node [style=none] (128) at (-0.6, -2.8) {};
		\node [style=none] (129) at (-0.65, -2.725) {};
		\node [style=none] (130) at (-5, -0.5) {};
		\node [style=none] (131) at (-4.95, -0.525) {};
		\node [style=none] (132) at (-3.825, -2.325) {};
		\node [style=none] (133) at (-3.8, -2.275) {};
		\node [style=none] (134) at (-2.25, -1.95) {};
		\node [style=none] (135) at (-2.225, -1.95) {};
		\node [style=none] (138) at (2.75, -1.825) {};
		\node [style=none] (139) at (2.725, -1.825) {};
		\node [style=none] (164) at (5.575, 2.45) {};
		\node [style=none] (165) at (6.075, 1.95) {};
		\node [style=none] (169) at (6.075, 1.95) {};
		\node [style=none] (170) at (4, 0.25) {};
		\node [style=none] (172) at (6.125, 1.475) {};
		\node [style=none] (176) at (6.125, 1.475) {};
		\node [style=none] (177) at (5.125, 0.75) {};
		\node [style=none] (178) at (5.75, 0.825) {};
		\node [style=none] (179) at (0.425001, -0.1) {};
		\node [style=none] (180) at (1, 0.5) {};
		\node [style=none] (181) at (3.975, 1) {};
		\node [style=none] (182) at (4.35, 0.8) {};
		\node [style=none] (183) at (0.25, -0.75) {};
		\node [style=none] (184) at (0.4, -1.2) {};
		\node [style=none] (185) at (0.425, -2.025) {};
		\node [style=none] (186) at (-0.175, -3.2) {};
		\node [style=none] (187) at (0.375, -2.475) {};
		\node [style=none] (188) at (-6.65, 0.775) {};
		\node [style=none] (189) at (-6.65, 0.7) {};
		\node [style=none] (190) at (-6.6, 0.35) {};
		\node [style=none] (191) at (-6.525, -0.075) {};
		\node [style=none] (192) at (5.575, 2.45) {};
		\node [style=none] (193) at (5.75, 0.825) {};
		\node [style=none] (194) at (5.35, 1.95) {};
		\node [style=none] (195) at (5.35, 1.525) {};
		\node [style=none] (196) at (5.4, 1.2) {};
		\node [style=none] (197) at (5.575, 0.95) {};
		\node [style=none] (212) at (-6.65, 1) {};
		\node [style=none] (213) at (-5.75, 1.25) {};
		\node [style=none] (214) at (-6.35, 1.5) {};
		\node [style=none] (215) at (-6.65, 1) {};
		\node [style=none] (209) at (-3.75, -2) {};
		\node [style=none] (210) at (-4.25, -2.75) {};
		\node [style=none] (211) at (-6.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-gr] (81.center)
			 to [in=-90, out=-15, looseness=0.75] (72.center)
			 to [in=180, out=15] (71.center)
			 to [in=165, out=0, looseness=1.25] (80.center)
			 to [in=180, out=-90, looseness=0.75] (84.center)
			 to [in=0, out=150] (83.center)
			 to [in=0, out=-180] (82.center)
			 to [in=15, out=180] cycle;
		\draw [style=th, in=0, out=150] (114.center) to (113.center);
		\draw [style=fi-dg] (212.center)
			 to [in=-150, out=0, looseness=0.75] (213.center)
			 to [in=15, out=30] (214.center)
			 to [in=90, out=-165] (215.center);
		\draw [style=fi-dg] (198.center)
			 to [in=-150, out=75, looseness=0.75] (199.center)
			 to [in=90, out=30] (202.center)
			 to [in=0, out=-90, looseness=0.75] (201.center)
			 to [in=-90, out=180, looseness=0.75] (200.center)
			 to [in=255, out=90] cycle;
		\draw [style=fi-bl] (3.center)
			 to [in=0, out=-90, looseness=0.75] (4.center)
			 to (6.center)
			 to [in=165, out=0, looseness=1.25] (15.center)
			 to [in=255, out=90] (14.center)
			 to [in=-90, out=165] (13.center)
			 to [in=-165, out=90] (12.center)
			 to [in=15, out=105] (11.center)
			 to [in=0, out=-165] (10.center)
			 to [in=0, out=-180] (9.center)
			 to (8.center)
			 to [in=90, out=0] (7.center)
			 to [in=180, out=15] (5.center)
			 to (0.center)
			 to [in=-90, out=180, looseness=0.75] (1.center)
			 to [in=-180, out=90, looseness=0.75] (2.center)
			 to [in=90, out=0, looseness=0.75] cycle;
		\draw [style=fi-gr] (22.center)
			 to [in=-180, out=90, looseness=0.75] (23.center)
			 to [in=90, out=0, looseness=0.75] (24.center)
			 to [in=0, out=-90, looseness=0.75] (25.center)
			 to (20.center)
			 to [in=-90, out=0, looseness=0.75] (19.center)
			 to [in=0, out=90, looseness=0.75] (18.center)
			 to [in=90, out=-180, looseness=0.75] (17.center)
			 to [in=180, out=-90, looseness=0.75] (16.center)
			 to (21.center)
			 to [in=-90, out=180, looseness=0.75] cycle;
		\draw [style=fi-gr] (38.center)
			 to [in=15, out=30] (39.center)
			 to [in=180, out=0] (36.center)
			 to [in=0, out=-180] (35.center)
			 to (37.center)
			 to [in=-150, out=0, looseness=0.75] cycle;
		\draw [style=fi-gr] (56.center)
			 to [in=90, out=-165] (57.center)
			 to [in=180, out=-90, looseness=0.75] (58.center)
			 to [in=75, out=-150, looseness=0.75] (54.center)
			 to [in=-90, out=165] (53.center)
			 to [in=-165, out=90] (52.center)
			 to [in=90, out=-75, looseness=0.75] (55.center)
			 to [in=30, out=-180] cycle;
		\draw [style=fi-bl] (62.center)
			 to [in=30, out=-180] (63.center)
			 to [in=180, out=15] (64.center)
			 to [in=-90, out=0] cycle;
		\draw [style=th, in=-180, out=90, looseness=0.75] (91.center) to (92.center);
		\draw [style=th, in=90, out=0, looseness=0.75] (92.center) to (93.center);
		\draw [style=th, in=0, out=-90, looseness=0.75] (93.center) to (94.center);
		\draw [style=th, in=-90, out=0, looseness=0.75] (90.center) to (89.center);
		\draw [style=th, in=0, out=90, looseness=0.75] (89.center) to (88.center);
		\draw [style=th-di, in=-180, out=90, looseness=0.75] (87.center) to (88.center);
		\draw [style=th, in=15, out=30] (98.center) to (99.center);
		\draw [style=th, in=-180, out=0] (99.center) to (96.center);
		\draw [style=th, in=-180, out=0] (95.center) to (96.center);
		\draw [style=th] (95.center) to (97.center);
		\draw [style=th, in=-150, out=0, looseness=0.75] (97.center) to (98.center);
		\draw [style=th, in=180, out=-90, looseness=0.75] (103.center) to (104.center);
		\draw [style=th, in=75, out=-150, looseness=0.75] (104.center) to (102.center);
		\draw [style=th, in=-90, out=165] (102.center) to (101.center);
		\draw [style=th, in=180, out=15] (106.center) to (107.center);
		\draw [style=th, in=180, out=15] (109.center) to (108.center);
		\draw [style=th, in=165, out=0, looseness=1.25] (108.center) to (110.center);
		\draw [style=th, in=180, out=-90, looseness=0.75] (110.center) to (114.center);
		\draw [style=th, in=0, out=-180] (113.center) to (112.center);
		\draw [style=th, in=15, out=180] (112.center) to (111.center);
		\draw [style=th, in=90, out=-165] (99.center) to (115.center);
		\draw [style=th, in=90, out=30] (104.center) to (117.center);
		\draw [style=th, in=0, out=-90, looseness=0.75] (117.center) to (114.center);
		\draw [style=th, in=255, out=90] (110.center) to (102.center);
		\draw [style=th, in=0, out=-165] (86.center) to (96.center);
		\draw [style=th] (95.center) to (85.center);
		\draw [style=th, in=-90, out=180, looseness=0.75] (90.center) to (87.center);
		\draw [style=th, in=-90, out=180, looseness=0.75] (94.center) to (91.center);
		\draw [style=th, in=90, out=-165] (106.center) to (103.center);
		\draw [style=th, in=-180, out=90, looseness=0.75] (118.center) to (94.center);
		\draw [style=th, in=165, out=-75, looseness=0.75] (122.center) to (120.center);
		\draw [style=th, in=150, out=-75] (125.center) to (124.center);
		\draw [style=th-di, in=-150, out=30, looseness=0.75] (126.center) to (127.center);
		\draw [style=th-di] (128.center) to (129.center);
		\draw [style=th-di] (135.center) to (134.center);
		\draw [style=th-di] (138.center) to (139.center);
		\draw [style=th, in=15, out=105] (165.center) to (164.center);
		\draw [style=th-di, in=90, out=-165] (169.center) to (170.center);
		\draw [style=th, in=90, out=-75, looseness=0.75] (169.center) to (172.center);
		\draw [style=th-di, in=-180, out=30] (177.center) to (176.center);
		\draw [style=th, in=-90, out=0] (178.center) to (176.center);
		\draw [style=th, in=15, out=-105, looseness=0.75] (180.center) to (179.center);
		\draw [style=th-da, in=-150, out=-30] (182.center) to (177.center);
		\draw [style=th-da, in=0, out=150] (181.center) to (96.center);
		\draw [style=th-da, in=105, out=0, looseness=0.75] (94.center) to (183.center);
		\draw [style=th-da, in=75, out=-75, looseness=0.75] (184.center) to (185.center);
		\draw [style=th-da, in=0, out=-105, looseness=0.75] (187.center) to (186.center);
		\draw [style=th, in=165, out=-90, looseness=0.75] (119.center) to (186.center);
		\draw [style=th-da] (188.center) to (189.center);
		\draw [style=th-da, in=105, out=-90, looseness=0.50] (190.center) to (191.center);
		\draw [style=th-da, in=90, out=-165, looseness=0.75] (192.center) to (194.center);
		\draw [style=th-da, in=90, out=-90] (195.center) to (196.center);
		\draw [style=th-da, in=-180, out=-75, looseness=0.50] (197.center) to (193.center);
		\draw [style=fi-dg] (210.center)
			 to [in=-90, out=-15, looseness=0.75] (209.center)
			 to [in=0, out=90] (211.center)
			 to [in=-180, out=-75, looseness=0.75] cycle;
		\draw [style=th, in=-180, out=-75, looseness=0.75] (116.center) to (111.center);
		\draw [style=th, in=0, out=90] (109.center) to (85.center);
		\draw [style=th-di] (131.center) to (130.center);
		\draw [style=th, in=-90, out=-15, looseness=0.75] (111.center) to (109.center);
		\draw [style=th-di] (132.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/WS1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-0.25, -2.25) {};
		\node [style=none] (72) at (-3.75, -2) {};
		\node [style=none] (80) at (5.65, -2) {};
		\node [style=none] (81) at (-4.25, -2.75) {};
		\node [style=none] (82) at (0.5, -3.25) {};
		\node [style=none] (83) at (3.75, -2.5) {};
		\node [style=none] (84) at (6.125, -2.925) {};
		\node [style=none] (0) at (-0.25, -1) {};
		\node [style=none] (1) at (-3, 0.25) {};
		\node [style=none] (2) at (-0.25, 1.5) {};
		\node [style=none] (3) at (2.5, 0.25) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (-0.25, -2.25) {};
		\node [style=none] (6) at (-0.25, -2.25) {};
		\node [style=none] (7) at (-3.75, -2) {};
		\node [style=none] (8) at (-6.75, -0.25) {};
		\node [style=none] (9) at (-7.25, 0.5) {};
		\node [style=none] (10) at (-0.25, 2.5) {};
		\node [style=none] (11) at (5.575, 2.45) {};
		\node [style=none] (12) at (6.075, 1.95) {};
		\node [style=none] (13) at (4, 0.25) {};
		\node [style=none] (14) at (5.75, -1.25) {};
		\node [style=none] (15) at (5.65, -2) {};
		\node [style=none] (196) at (5.75, -1.25) {};
		\node [style=none] (197) at (6.25, -0.5) {};
		\node [style=none] (198) at (5.65, -2) {};
		\node [style=none] (199) at (6.125, -2.925) {};
		\node [style=none] (200) at (6.75, -1.5) {};
		\node [style=none] (16) at (-0.25, -1) {};
		\node [style=none] (17) at (-3, 0.25) {};
		\node [style=none] (18) at (-0.25, 1.5) {};
		\node [style=none] (19) at (2.5, 0.25) {};
		\node [style=none] (20) at (-0.25, -1) {};
		\node [style=none] (21) at (-0.25, -0.25) {};
		\node [style=none] (22) at (-1.25, 0.25) {};
		\node [style=none] (23) at (-0.25, 0.75) {};
		\node [style=none] (24) at (0.75, 0.25) {};
		\node [style=none] (25) at (-0.25, -0.25) {};
		\node [style=none] (35) at (-7.25, 0.5) {};
		\node [style=none] (36) at (-0.25, 2.5) {};
		\node [style=none] (37) at (-7.575, 0.975) {};
		\node [style=none] (38) at (-5.75, 1.25) {};
		\node [style=none] (39) at (-6.35, 1.5) {};
		\node [style=none] (52) at (6.075, 1.95) {};
		\node [style=none] (53) at (4, 0.25) {};
		\node [style=none] (54) at (5.75, -1.25) {};
		\node [style=none] (55) at (6.125, 1.475) {};
		\node [style=none] (56) at (5.125, 0.75) {};
		\node [style=none] (57) at (4.75, 0.25) {};
		\node [style=none] (58) at (6.25, -0.5) {};
		\node [style=none] (62) at (6.125, 1.475) {};
		\node [style=none] (63) at (5.125, 0.75) {};
		\node [style=none] (64) at (5.75, 0.825) {};
		\node [style=none] (85) at (-6.75, -0.25) {};
		\node [style=none] (86) at (5.575, 2.45) {};
		\node [style=none] (87) at (-3, 0.25) {};
		\node [style=none] (88) at (-0.25, 1.5) {};
		\node [style=none] (89) at (2.5, 0.25) {};
		\node [style=none] (90) at (-0.25, -1) {};
		\node [style=none] (91) at (-1.25, 0.25) {};
		\node [style=none] (92) at (-0.25, 0.75) {};
		\node [style=none] (93) at (0.75, 0.25) {};
		\node [style=none] (94) at (-0.25, -0.25) {};
		\node [style=none] (95) at (-7.25, 0.5) {};
		\node [style=none] (96) at (-0.25, 2.5) {};
		\node [style=none] (97) at (-7.575, 0.975) {};
		\node [style=none] (98) at (-5.75, 1.25) {};
		\node [style=none] (99) at (-6.35, 1.5) {};
		\node [style=none] (101) at (4, 0.25) {};
		\node [style=none] (102) at (5.75, -1.25) {};
		\node [style=none] (103) at (4.75, 0.25) {};
		\node [style=none] (104) at (6.25, -0.5) {};
		\node [style=none] (106) at (5.125, 0.75) {};
		\node [style=none] (107) at (5.75, 0.825) {};
		\node [style=none] (108) at (-0.25, -2.25) {};
		\node [style=dot] (109) at (-3.75, -2) {};
		\node [style=none] (110) at (5.65, -2) {};
		\node [style=none] (111) at (-4.25, -2.75) {};
		\node [style=none] (112) at (0.5, -3.25) {};
		\node [style=none] (113) at (3.75, -2.5) {};
		\node [style=none] (114) at (6.125, -2.925) {};
		\node [style=none] (115) at (-6.65, 1) {};
		\node [style=none] (116) at (-6.5, -0.25) {};
		\node [style=none] (117) at (6.75, -1.5) {};
		\node [style=dot] (118) at (-0.775, -0.975) {};
		\node [style=dot] (119) at (-0.75, -2.25) {};
		\node [style=none] (120) at (-0.925, -0.1) {};
		\node [style=none] (122) at (-1.5, 0.5) {};
		\node [style=none] (124) at (5.05, -0.175) {};
		\node [style=none] (125) at (4.65, 0.325) {};
		\node [style=none] (126) at (-4.275, 1.225) {};
		\node [style=none] (127) at (-4.25, 1.25) {};
		\node [style=none] (128) at (-0.6, -2.8) {};
		\node [style=none] (129) at (-0.65, -2.725) {};
		\node [style=none] (130) at (-5, -0.5) {};
		\node [style=none] (131) at (-4.95, -0.525) {};
		\node [style=none] (132) at (-3.825, -2.325) {};
		\node [style=none] (133) at (-3.8, -2.275) {};
		\node [style=none] (134) at (-2.25, -1.95) {};
		\node [style=none] (135) at (-2.225, -1.95) {};
		\node [style=none] (138) at (2.75, -1.825) {};
		\node [style=none] (139) at (2.725, -1.825) {};
		\node [style=none] (140) at (-4.55, -2.25) {\tiny $M_1$};
		\node [style=none] (141) at (-4.25, -0.5) {\tiny $M_2$};
		\node [style=none] (142) at (-3.75, 1) {\tiny $X_1$};
		\node [style=none] (143) at (0.425, 1.775) {\tiny $X_6$};
		\node [style=none] (144) at (3.525, 0.25) {\tiny $X_2$};
		\node [style=none] (146) at (3, -1.35) {\tiny $X_3$};
		\node [style=none] (147) at (-1.125, -0.5) {\tiny $X_4$};
		\node [style=none] (149) at (-2.5, -1.5) {\tiny $X_5$};
		\node [style=none] (150) at (-1.125, -2.5) {\tiny $\varphi_1$};
		\node [style=none] (151) at (-1.225, -1.25) {\tiny $\varphi_2$};
		\node [style=none] (152) at (-3.25, -2.25) {\tiny $\varphi_3$};
		\node [style=none] (164) at (5.575, 2.45) {};
		\node [style=none] (165) at (6.075, 1.95) {};
		\node [style=none] (169) at (6.075, 1.95) {};
		\node [style=none] (170) at (4, 0.25) {};
		\node [style=none] (172) at (6.125, 1.475) {};
		\node [style=none] (176) at (6.125, 1.475) {};
		\node [style=none] (177) at (5.125, 0.75) {};
		\node [style=none] (178) at (5.75, 0.825) {};
		\node [style=none] (179) at (0.425001, -0.1) {};
		\node [style=none] (180) at (1, 0.5) {};
		\node [style=none] (181) at (3.975, 1) {};
		\node [style=none] (182) at (4.35, 0.8) {};
		\node [style=none] (183) at (0.25, -0.75) {};
		\node [style=none] (184) at (0.4, -1.2) {};
		\node [style=none] (185) at (0.425, -2.025) {};
		\node [style=none] (186) at (-0.175, -3.2) {};
		\node [style=none] (187) at (0.375, -2.475) {};
		\node [style=none] (188) at (-6.65, 0.775) {};
		\node [style=none] (189) at (-6.65, 0.7) {};
		\node [style=none] (190) at (-6.6, 0.35) {};
		\node [style=none] (191) at (-6.525, -0.075) {};
		\node [style=none] (192) at (5.35, 1.95) {};
		\node [style=none] (193) at (5.35, 1.525) {};
		\node [style=none] (194) at (5.4, 1.2) {};
		\node [style=none] (195) at (5.575, 0.95) {};
		\node [style=none] (201) at (-3.75, -2) {};
		\node [style=none] (202) at (-4.25, -2.75) {};
		\node [style=none] (203) at (-6.5, -0.25) {};
		\node [style=none] (204) at (-6.65, 1) {};
		\node [style=none] (205) at (-5.75, 1.25) {};
		\node [style=none] (206) at (-6.35, 1.5) {};
		\node [style=none] (207) at (-6.65, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-gr] (81.center)
			 to [in=-90, out=-15, looseness=0.75] (72.center)
			 to [in=180, out=15] (71.center)
			 to [in=165, out=0, looseness=1.25] (80.center)
			 to [in=180, out=-90, looseness=0.75] (84.center)
			 to [in=0, out=150] (83.center)
			 to [in=0, out=-180] (82.center)
			 to [in=15, out=180] cycle;
		\draw [style=th, in=0, out=150] (114.center) to (113.center);
		\draw [style=th, in=0, out=-180] (113.center) to (112.center);
		\draw [style=fi-bl] (3.center)
			 to [in=0, out=-90, looseness=0.75] (4.center)
			 to (6.center)
			 to [in=165, out=0, looseness=1.25] (15.center)
			 to [in=255, out=90] (14.center)
			 to [in=-90, out=165] (13.center)
			 to [in=-165, out=90] (12.center)
			 to [in=15, out=105] (11.center)
			 to [in=0, out=-165] (10.center)
			 to [in=0, out=-180] (9.center)
			 to (8.center)
			 to [in=90, out=0] (7.center)
			 to [in=180, out=15] (5.center)
			 to (0.center)
			 to [in=-90, out=180, looseness=0.75] (1.center)
			 to [in=-180, out=90, looseness=0.75] (2.center)
			 to [in=90, out=0, looseness=0.75] cycle;
		\draw [style=fi-dg] (196.center)
			 to [in=-150, out=75, looseness=0.75] (197.center)
			 to [in=90, out=30] (200.center)
			 to [in=0, out=-90, looseness=0.75] (199.center)
			 to [in=-90, out=180, looseness=0.75] (198.center)
			 to [in=255, out=90] cycle;
		\draw [style=fi-gr] (22.center)
			 to [in=-180, out=90, looseness=0.75] (23.center)
			 to [in=90, out=0, looseness=0.75] (24.center)
			 to [in=0, out=-90, looseness=0.75] (25.center)
			 to (20.center)
			 to [in=-90, out=0, looseness=0.75] (19.center)
			 to [in=0, out=90, looseness=0.75] (18.center)
			 to [in=90, out=-180, looseness=0.75] (17.center)
			 to [in=180, out=-90, looseness=0.75] (16.center)
			 to (21.center)
			 to [in=-90, out=180, looseness=0.75] cycle;
		\draw [style=fi-gr] (38.center)
			 to [in=15, out=30] (39.center)
			 to [in=180, out=0] (36.center)
			 to [in=0, out=-180] (35.center)
			 to (37.center)
			 to [in=-150, out=0, looseness=0.75] cycle;
		\draw [style=fi-gr] (56.center)
			 to [in=90, out=-165] (57.center)
			 to [in=180, out=-90, looseness=0.75] (58.center)
			 to [in=75, out=-150, looseness=0.75] (54.center)
			 to [in=-90, out=165] (53.center)
			 to [in=-165, out=90] (52.center)
			 to [in=90, out=-75, looseness=0.75] (55.center)
			 to [in=30, out=-180] cycle;
		\draw [style=fi-bl] (62.center)
			 to [in=30, out=-180] (63.center)
			 to [in=180, out=15] (64.center)
			 to [in=-90, out=0] cycle;
		\draw [style=th, in=-180, out=90, looseness=0.75] (91.center) to (92.center);
		\draw [style=th, in=90, out=0, looseness=0.75] (92.center) to (93.center);
		\draw [style=bl, in=-90, out=0, looseness=0.75] (90.center) to (89.center);
		\draw [style=bl, in=0, out=90, looseness=0.75] (89.center) to (88.center);
		\draw [style=bl-di, in=-180, out=90, looseness=0.75] (87.center) to (88.center);
		\draw [style=bl, in=-180, out=0] (95.center) to (96.center);
		\draw [style=th] (95.center) to (97.center);
		\draw [style=th, in=180, out=-90, looseness=0.75] (103.center) to (104.center);
		\draw [style=th, in=75, out=-150, looseness=0.75] (104.center) to (102.center);
		\draw [style=bl, in=-90, out=165] (102.center) to (101.center);
		\draw [style=bl, in=180, out=15] (109) to (108.center);
		\draw [style=bl, in=165, out=0, looseness=1.25] (108.center) to (110.center);
		\draw [style=th, in=180, out=-90, looseness=0.75] (110.center) to (114.center);
		\draw [style=th, in=15, out=180] (112.center) to (111.center);
		\draw [style=th, in=90, out=30] (104.center) to (117.center);
		\draw [style=th, in=0, out=-90, looseness=0.75] (117.center) to (114.center);
		\draw [style=th, in=255, out=90] (110.center) to (102.center);
		\draw [style=th] (95.center) to (85.center);
		\draw [style=bl, in=-90, out=180, looseness=0.75] (90.center) to (87.center);
		\draw [style=bl, in=-180, out=90, looseness=0.75] (118) to (94.center);
		\draw [style=th, in=165, out=-75, looseness=0.75] (122.center) to (120.center);
		\draw [style=th, in=150, out=-75] (125.center) to (124.center);
		\draw [style=bl-di, in=-150, out=30, looseness=0.75] (126.center) to (127.center);
		\draw [style=bl-di] (128.center) to (129.center);
		\draw [style=bl-di] (135.center) to (134.center);
		\draw [style=bl-di] (138.center) to (139.center);
		\draw [style=th, in=15, out=105] (165.center) to (164.center);
		\draw [style=bl-di, in=90, out=-165] (169.center) to (170.center);
		\draw [style=th, in=90, out=-75, looseness=0.75] (169.center) to (172.center);
		\draw [style=bl-di, in=-180, out=30] (177.center) to (176.center);
		\draw [style=th, in=-90, out=0] (178.center) to (176.center);
		\draw [style=th, in=15, out=-105, looseness=0.75] (180.center) to (179.center);
		\draw [style=bl-da, in=-150, out=-30] (182.center) to (177.center);
		\draw [style=bl-da, in=0, out=150] (181.center) to (96.center);
		\draw [style=bl-da, in=105, out=0, looseness=0.75] (94.center) to (183.center);
		\draw [style=bl-da, in=75, out=-75, looseness=0.75] (184.center) to (185.center);
		\draw [style=bl-da, in=0, out=-105, looseness=0.75] (187.center) to (186.center);
		\draw [style=bl, in=165, out=-90, looseness=0.75] (119) to (186.center);
		\draw [style=re-da] (188.center) to (189.center);
		\draw [style=re-da, in=105, out=-90, looseness=0.50] (190.center) to (191.center);
		\draw [style=th-da, in=90, out=-165, looseness=0.75] (164.center) to (192.center);
		\draw [style=th-da, in=90, out=-90] (193.center) to (194.center);
		\draw [style=th-da, in=-180, out=-75, looseness=0.50] (195.center) to (178.center);
		\draw [style=fi-dg] (202.center)
			 to [in=-90, out=-15, looseness=0.75] (201.center)
			 to [in=0, out=90] (203.center)
			 to [in=-180, out=-75, looseness=0.75] cycle;
		\draw [style=re, in=-180, out=-75, looseness=0.75] (116.center) to (111.center);
		\draw [style=re, in=-90, out=-15, looseness=0.75] (111.center) to (109);
		\draw [style=re-di] (131.center) to (130.center);
		\draw [style=re, in=0, out=90] (109) to (85.center);
		\draw [style=re-di] (132.center) to (133.center);
		\draw [style=th, in=-180, out=0] (99.center) to (96.center);
		\draw [style=th, in=0, out=-165] (86.center) to (96.center);
		\draw [style=fi-dg] (204.center)
			 to [in=-150, out=0, looseness=0.75] (205.center)
			 to [in=15, out=30] (206.center)
			 to [in=90, out=-165] (207.center);
		\draw [style=re, in=15, out=30] (98.center) to (99.center);
		\draw [style=re-di, in=-150, out=0, looseness=0.75] (97.center) to (98.center);
		\draw [style=re, in=90, out=-165] (99.center) to (115.center);
		\draw [style=th, in=0, out=-90, looseness=0.75] (93.center) to (94.center);
		\draw [style=th, in=-90, out=180, looseness=0.75] (94.center) to (91.center);
		\draw [style=th, in=180, out=15] (106.center) to (107.center);
		\draw [style=th, in=90, out=-165] (106.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/WS2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-0.25, -2.25) {};
		\node [style=none] (72) at (-3.75, -2) {};
		\node [style=none] (80) at (5.65, -2) {};
		\node [style=none] (81) at (-4.25, -2.75) {};
		\node [style=none] (82) at (0.5, -3.25) {};
		\node [style=none] (83) at (3.75, -2.5) {};
		\node [style=none] (84) at (6.125, -2.925) {};
		\node [style=none] (226) at (-6.175, -2.85) {};
		\node [style=none] (227) at (-8, 1.3) {};
		\node [style=none] (220) at (-7.45, 0.975) {};
		\node [style=none] (221) at (-5.725, 1.25) {};
		\node [style=none] (222) at (-6.325, 1.5) {};
		\node [style=none] (225) at (-8, 1.3) {};
		\node [style=none] (214) at (-6.625, -0.25) {};
		\node [style=none] (215) at (-3.725, -2) {};
		\node [style=none] (216) at (-4.225, -2.75) {};
		\node [style=none] (219) at (-6.175, -2.85) {};
		\node [style=none] (204) at (-6.65, 1) {};
		\node [style=none] (0) at (-0.25, -1) {};
		\node [style=none] (1) at (-3, 0.25) {};
		\node [style=none] (2) at (-0.25, 1.5) {};
		\node [style=none] (3) at (2.5, 0.25) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (-0.25, -2.25) {};
		\node [style=none] (6) at (-0.25, -2.25) {};
		\node [style=none] (7) at (-3.75, -2) {};
		\node [style=none] (8) at (-6.65, -0.25) {};
		\node [style=none] (9) at (-7.1, 0.5) {};
		\node [style=none] (10) at (-0.25, 2.5) {};
		\node [style=none] (11) at (5.575, 2.45) {};
		\node [style=none] (12) at (6.075, 1.95) {};
		\node [style=none] (13) at (4, 0.25) {};
		\node [style=none] (14) at (5.75, -1.25) {};
		\node [style=none] (15) at (5.65, -2) {};
		\node [style=none] (196) at (5.75, -1.25) {};
		\node [style=none] (197) at (6.25, -0.5) {};
		\node [style=none] (198) at (5.65, -2) {};
		\node [style=none] (199) at (6.125, -2.925) {};
		\node [style=none] (200) at (6.75, -1.5) {};
		\node [style=none] (16) at (-0.25, -1) {};
		\node [style=none] (17) at (-3, 0.25) {};
		\node [style=none] (18) at (-0.25, 1.5) {};
		\node [style=none] (19) at (2.5, 0.25) {};
		\node [style=none] (20) at (-0.25, -1) {};
		\node [style=none] (21) at (-0.25, -0.25) {};
		\node [style=none] (22) at (-1.25, 0.25) {};
		\node [style=none] (23) at (-0.25, 0.75) {};
		\node [style=none] (24) at (0.75, 0.25) {};
		\node [style=none] (25) at (-0.25, -0.25) {};
		\node [style=none] (35) at (-7.1, 0.5) {};
		\node [style=none] (36) at (-0.25, 2.5) {};
		\node [style=none] (37) at (-7.475, 0.975) {};
		\node [style=none] (38) at (-5.75, 1.25) {};
		\node [style=none] (39) at (-6.35, 1.5) {};
		\node [style=none] (52) at (6.075, 1.95) {};
		\node [style=none] (53) at (4, 0.25) {};
		\node [style=none] (54) at (5.75, -1.25) {};
		\node [style=none] (55) at (6.125, 1.475) {};
		\node [style=none] (56) at (5.125, 0.75) {};
		\node [style=none] (57) at (4.75, 0.25) {};
		\node [style=none] (58) at (6.25, -0.5) {};
		\node [style=none] (62) at (6.125, 1.475) {};
		\node [style=none] (63) at (5.125, 0.75) {};
		\node [style=none] (64) at (5.75, 0.825) {};
		\node [style=none] (85) at (-6.65, -0.25) {};
		\node [style=none] (86) at (5.575, 2.45) {};
		\node [style=none] (87) at (-3, 0.25) {};
		\node [style=none] (88) at (-0.25, 1.5) {};
		\node [style=none] (89) at (2.5, 0.25) {};
		\node [style=none] (90) at (-0.25, -1) {};
		\node [style=none] (91) at (-1.25, 0.25) {};
		\node [style=none] (92) at (-0.25, 0.75) {};
		\node [style=none] (93) at (0.75, 0.25) {};
		\node [style=none] (94) at (-0.25, -0.25) {};
		\node [style=none] (95) at (-7.1, 0.5) {};
		\node [style=none] (96) at (-0.25, 2.5) {};
		\node [style=none] (97) at (-7.475, 0.975) {};
		\node [style=none] (98) at (-5.75, 1.25) {};
		\node [style=none] (99) at (-6.35, 1.5) {};
		\node [style=none] (101) at (4, 0.25) {};
		\node [style=none] (102) at (5.75, -1.25) {};
		\node [style=none] (103) at (4.75, 0.25) {};
		\node [style=none] (104) at (6.25, -0.5) {};
		\node [style=none] (106) at (5.125, 0.75) {};
		\node [style=none] (107) at (5.75, 0.825) {};
		\node [style=none] (108) at (-0.25, -2.25) {};
		\node [style=dot] (109) at (-3.75, -2) {};
		\node [style=none] (110) at (5.65, -2) {};
		\node [style=none] (111) at (-4.25, -2.75) {};
		\node [style=none] (112) at (0.5, -3.25) {};
		\node [style=none] (113) at (3.75, -2.5) {};
		\node [style=none] (114) at (6.125, -2.925) {};
		\node [style=none] (115) at (-6.65, 1) {};
		\node [style=none] (116) at (-6.5, -0.25) {};
		\node [style=none] (117) at (6.75, -1.5) {};
		\node [style=dot] (118) at (-0.775, -0.975) {};
		\node [style=dot] (119) at (-0.75, -2.25) {};
		\node [style=none] (120) at (-0.925, -0.1) {};
		\node [style=none] (122) at (-1.5, 0.5) {};
		\node [style=none] (124) at (5.05, -0.175) {};
		\node [style=none] (125) at (4.65, 0.325) {};
		\node [style=none] (126) at (-4.275, 1.225) {};
		\node [style=none] (127) at (-4.25, 1.25) {};
		\node [style=none] (128) at (-0.6, -2.8) {};
		\node [style=none] (129) at (-0.65, -2.725) {};
		\node [style=none] (130) at (-5, -0.5) {};
		\node [style=none] (131) at (-4.95, -0.525) {};
		\node [style=none] (132) at (-3.825, -2.325) {};
		\node [style=none] (133) at (-3.8, -2.275) {};
		\node [style=none] (134) at (-2.25, -1.95) {};
		\node [style=none] (135) at (-2.225, -1.95) {};
		\node [style=none] (138) at (2.75, -1.825) {};
		\node [style=none] (139) at (2.725, -1.825) {};
		\node [style=none] (140) at (-4.55, -2.25) {\tiny $M_1$};
		\node [style=none] (141) at (-4.25, -0.5) {\tiny $M_2$};
		\node [style=none] (142) at (-3.75, 1) {\tiny $X_1$};
		\node [style=none] (143) at (0.425, 1.775) {\tiny $X_6$};
		\node [style=none] (144) at (3.525, 0.25) {\tiny $X_2$};
		\node [style=none] (146) at (3, -1.35) {\tiny $X_3$};
		\node [style=none] (147) at (-1.125, -0.5) {\tiny $X_4$};
		\node [style=none] (149) at (-2.5, -1.5) {\tiny $X_5$};
		\node [style=none] (150) at (-1.125, -2.5) {\tiny $\varphi_1$};
		\node [style=none] (151) at (-1.225, -1.25) {\tiny $\varphi_2$};
		\node [style=none] (152) at (-3.25, -2.25) {\tiny $\varphi_3$};
		\node [style=none] (164) at (5.575, 2.45) {};
		\node [style=none] (165) at (6.075, 1.95) {};
		\node [style=none] (169) at (6.075, 1.95) {};
		\node [style=none] (170) at (4, 0.25) {};
		\node [style=none] (172) at (6.125, 1.475) {};
		\node [style=none] (176) at (6.125, 1.475) {};
		\node [style=none] (177) at (5.125, 0.75) {};
		\node [style=none] (178) at (5.75, 0.825) {};
		\node [style=none] (179) at (0.425001, -0.1) {};
		\node [style=none] (180) at (1, 0.5) {};
		\node [style=none] (181) at (3.975, 1) {};
		\node [style=none] (182) at (4.35, 0.8) {};
		\node [style=none] (183) at (0.25, -0.75) {};
		\node [style=none] (184) at (0.4, -1.2) {};
		\node [style=none] (185) at (0.425, -2.025) {};
		\node [style=none] (186) at (-0.175, -3.2) {};
		\node [style=none] (187) at (0.375, -2.475) {};
		\node [style=none] (188) at (-6.65, 0.775) {};
		\node [style=none] (189) at (-6.65, 0.7) {};
		\node [style=none] (190) at (-6.6, 0.35) {};
		\node [style=none] (191) at (-6.525, -0.075) {};
		\node [style=none] (192) at (5.35, 1.95) {};
		\node [style=none] (193) at (5.35, 1.525) {};
		\node [style=none] (194) at (5.4, 1.2) {};
		\node [style=none] (195) at (5.575, 0.95) {};
		\node [style=none] (210) at (-6.2, -2.85) {};
		\node [style=none] (213) at (-8.025, 1.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-gr] (81.center)
			 to [in=-90, out=-15, looseness=0.75] (72.center)
			 to [in=180, out=15] (71.center)
			 to [in=165, out=0, looseness=1.25] (80.center)
			 to [in=180, out=-90, looseness=0.75] (84.center)
			 to [in=0, out=150] (83.center)
			 to [in=0, out=-180] (82.center)
			 to [in=15, out=180] cycle;
		\draw [style=th, in=0, out=150] (114.center) to (113.center);
		\draw [style=fi-dsh] (226.center)
			 to [in=180, out=-135, looseness=0.75] (227.center)
			 to [in=45, out=0, looseness=0.50] cycle;
		\draw [style=fi-sh] (220.center)
			 to [in=-150, out=0, looseness=0.75] (221.center)
			 to [in=15, out=30] (222.center)
			 to [in=0, out=180] (225.center)
			 to [in=135, out=0] cycle;
		\draw [style=fi-sh] (214.center)
			 to [in=30, out=-60, looseness=0.50] (219.center)
			 to [in=-165, out=15] (216.center)
			 to [in=-90, out=-15, looseness=0.75] (215.center)
			 to [in=0, out=90] cycle;
		\draw [style=fi-bl] (3.center)
			 to [in=0, out=-90, looseness=0.75] (4.center)
			 to (6.center)
			 to [in=165, out=0, looseness=1.25] (15.center)
			 to [in=255, out=90] (14.center)
			 to [in=-90, out=165] (13.center)
			 to [in=-165, out=90] (12.center)
			 to [in=15, out=105] (11.center)
			 to [in=0, out=-165] (10.center)
			 to [in=0, out=-180] (9.center)
			 to (8.center)
			 to [in=90, out=0] (7.center)
			 to [in=180, out=15] (5.center)
			 to (0.center)
			 to [in=-90, out=180, looseness=0.75] (1.center)
			 to [in=-180, out=90, looseness=0.75] (2.center)
			 to [in=90, out=0, looseness=0.75] cycle;
		\draw [style=fi-dg] (196.center)
			 to [in=-150, out=75, looseness=0.75] (197.center)
			 to [in=90, out=30] (200.center)
			 to [in=0, out=-90, looseness=0.75] (199.center)
			 to [in=-90, out=180, looseness=0.75] (198.center)
			 to [in=255, out=90] cycle;
		\draw [style=fi-gr] (22.center)
			 to [in=-180, out=90, looseness=0.75] (23.center)
			 to [in=90, out=0, looseness=0.75] (24.center)
			 to [in=0, out=-90, looseness=0.75] (25.center)
			 to (20.center)
			 to [in=-90, out=0, looseness=0.75] (19.center)
			 to [in=0, out=90, looseness=0.75] (18.center)
			 to [in=90, out=-180, looseness=0.75] (17.center)
			 to [in=180, out=-90, looseness=0.75] (16.center)
			 to (21.center)
			 to [in=-90, out=180, looseness=0.75] cycle;
		\draw [style=fi-gr] (38.center)
			 to [in=15, out=30] (39.center)
			 to [in=180, out=0] (36.center)
			 to [in=0, out=-180] (35.center)
			 to (37.center)
			 to [in=-150, out=0, looseness=0.75] cycle;
		\draw [style=fi-gr] (56.center)
			 to [in=90, out=-165] (57.center)
			 to [in=180, out=-90, looseness=0.75] (58.center)
			 to [in=75, out=-150, looseness=0.75] (54.center)
			 to [in=-90, out=165] (53.center)
			 to [in=-165, out=90] (52.center)
			 to [in=90, out=-75, looseness=0.75] (55.center)
			 to [in=30, out=-180] cycle;
		\draw [style=fi-bl] (62.center)
			 to [in=30, out=-180] (63.center)
			 to [in=180, out=15] (64.center)
			 to [in=-90, out=0] cycle;
		\draw [style=th, in=-180, out=90, looseness=0.75] (91.center) to (92.center);
		\draw [style=th, in=90, out=0, looseness=0.75] (92.center) to (93.center);
		\draw [style=bl, in=-90, out=0, looseness=0.75] (90.center) to (89.center);
		\draw [style=bl, in=0, out=90, looseness=0.75] (89.center) to (88.center);
		\draw [style=bl-di, in=-180, out=90, looseness=0.75] (87.center) to (88.center);
		\draw [style=bl, in=15, out=30] (98.center) to (99.center);
		\draw [style=bl, in=-180, out=0] (95.center) to (96.center);
		\draw [style=bl, in=-150, out=0, looseness=0.75] (97.center) to (98.center);
		\draw [style=th, in=180, out=-90, looseness=0.75] (103.center) to (104.center);
		\draw [style=th, in=75, out=-150, looseness=0.75] (104.center) to (102.center);
		\draw [style=bl, in=-90, out=165] (102.center) to (101.center);
		\draw [style=bl, in=-90, out=-15, looseness=0.75] (111.center) to (109);
		\draw [style=bl, in=180, out=15] (109) to (108.center);
		\draw [style=bl, in=165, out=0, looseness=1.25] (108.center) to (110.center);
		\draw [style=th, in=180, out=-90, looseness=0.75] (110.center) to (114.center);
		\draw [style=bl-da, in=90, out=-165] (99.center) to (115.center);
		\draw [style=bl-da, in=-180, out=-75, looseness=0.75] (116.center) to (111.center);
		\draw [style=th, in=90, out=30] (104.center) to (117.center);
		\draw [style=th, in=0, out=-90, looseness=0.75] (117.center) to (114.center);
		\draw [style=th, in=255, out=90] (110.center) to (102.center);
		\draw [style=bl, in=0, out=90] (109) to (85.center);
		\draw [style=bl, in=-90, out=180, looseness=0.75] (90.center) to (87.center);
		\draw [style=bl, in=-180, out=90, looseness=0.75] (118) to (94.center);
		\draw [style=th, in=165, out=-75, looseness=0.75] (122.center) to (120.center);
		\draw [style=th, in=150, out=-75] (125.center) to (124.center);
		\draw [style=bl-di, in=-150, out=30, looseness=0.75] (126.center) to (127.center);
		\draw [style=bl-di] (128.center) to (129.center);
		\draw [style=bl-di] (131.center) to (130.center);
		\draw [style=bl-di] (132.center) to (133.center);
		\draw [style=bl-di] (135.center) to (134.center);
		\draw [style=bl-di] (138.center) to (139.center);
		\draw [style=th, in=15, out=105] (165.center) to (164.center);
		\draw [style=bl-di, in=90, out=-165] (169.center) to (170.center);
		\draw [style=th, in=90, out=-75, looseness=0.75] (169.center) to (172.center);
		\draw [style=bl-di, in=-180, out=30] (177.center) to (176.center);
		\draw [style=th, in=-90, out=0] (178.center) to (176.center);
		\draw [style=th, in=15, out=-105, looseness=0.75] (180.center) to (179.center);
		\draw [style=bl-da, in=-150, out=-30] (182.center) to (177.center);
		\draw [style=bl-da, in=0, out=150] (181.center) to (96.center);
		\draw [style=bl-da, in=105, out=0, looseness=0.75] (94.center) to (183.center);
		\draw [style=bl-da, in=75, out=-75, looseness=0.75] (184.center) to (185.center);
		\draw [style=bl-da, in=0, out=-105, looseness=0.75] (187.center) to (186.center);
		\draw [style=bl, in=165, out=-90, looseness=0.75] (119) to (186.center);
		\draw [style=bl-da] (188.center) to (189.center);
		\draw [style=bl-da, in=105, out=-90, looseness=0.50] (190.center) to (191.center);
		\draw [style=th-da, in=90, out=-165, looseness=0.75] (164.center) to (192.center);
		\draw [style=th-da, in=90, out=-90] (193.center) to (194.center);
		\draw [style=th-da, in=-180, out=-75, looseness=0.50] (195.center) to (178.center);
		\draw [style=th, in=-165, out=15] (210.center) to (111.center);
		\draw [style=th, in=180, out=0] (213.center) to (99.center);
		\draw [style=th] (210.center)
			 to [in=180, out=-135, looseness=0.75] (213.center)
			 to [in=45, out=0, looseness=0.50] cycle;
		\draw [style=th, in=-180, out=0] (99.center) to (96.center);
		\draw [style=th, in=0, out=-165] (86.center) to (96.center);
		\draw [style=th, in=0, out=-90, looseness=0.75] (93.center) to (94.center);
		\draw [style=th, in=-90, out=180, looseness=0.75] (94.center) to (91.center);
		\draw [style=th, in=180, out=15] (106.center) to (107.center);
		\draw [style=th, in=90, out=-165] (106.center) to (103.center);
		\draw [style=th, in=0, out=-180] (113.center) to (112.center);
		\draw [style=th, in=15, out=180] (112.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/WS3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (252) at (5.25, 1.25) {};
		\node [style=none] (224) at (-1.925, 2.25) {};
		\node [style=none] (247) at (4.1, -0.25) {};
		\node [style=none] (204) at (-6.65, 1) {};
		\node [style=none] (197) at (6.25, -0.5) {};
		\node [style=none] (199) at (6.125, -2.925) {};
		\node [style=none] (35) at (-7.1, 0.5) {};
		\node [style=none] (37) at (-7.475, 0.975) {};
		\node [style=none] (39) at (-6.35, 1.5) {};
		\node [style=none] (85) at (-6.65, -0.25) {};
		\node [style=none] (86) at (5.575, 2.45) {};
		\node [style=none] (87) at (-3, 0.25) {};
		\node [style=none] (88) at (-0.25, 1.5) {};
		\node [style=none] (89) at (2.5, 0.25) {};
		\node [style=none] (90) at (-0.25, -1) {};
		\node [style=none] (91) at (-1.25, 0.25) {};
		\node [style=none] (92) at (-0.25, 0.75) {};
		\node [style=none] (93) at (0.75, 0.25) {};
		\node [style=none] (94) at (-0.25, -0.25) {};
		\node [style=none] (95) at (-7.1, 0.5) {};
		\node [style=none] (96) at (-0.25, 2.5) {};
		\node [style=none] (97) at (-7.475, 0.975) {};
		\node [style=none] (98) at (-5.75, 1.25) {};
		\node [style=none] (99) at (-6.35, 1.5) {};
		\node [style=none] (101) at (4, 0.25) {};
		\node [style=none] (102) at (5.75, -1.25) {};
		\node [style=none] (103) at (4.75, 0.25) {};
		\node [style=none] (104) at (6.25, -0.5) {};
		\node [style=none] (106) at (5.125, 0.75) {};
		\node [style=none] (107) at (5.75, 0.825) {};
		\node [style=none] (108) at (-0.25, -2.25) {};
		\node [style=dot] (109) at (-3.75, -2) {};
		\node [style=none] (110) at (5.65, -2) {};
		\node [style=none] (111) at (-4.25, -2.75) {};
		\node [style=none] (112) at (0.5, -3.25) {};
		\node [style=none] (113) at (3.75, -2.5) {};
		\node [style=none] (114) at (6.125, -2.925) {};
		\node [style=none] (115) at (-6.65, 1) {};
		\node [style=none] (116) at (-6.5, -0.25) {};
		\node [style=none] (117) at (6.75, -1.5) {};
		\node [style=dot] (118) at (-0.775, -0.975) {};
		\node [style=dot] (119) at (-0.75, -2.25) {};
		\node [style=none] (120) at (-0.925, -0.1) {};
		\node [style=none] (122) at (-1.5, 0.5) {};
		\node [style=none] (124) at (5.05, -0.175) {};
		\node [style=none] (125) at (4.65, 0.325) {};
		\node [style=none] (126) at (-4.275, 1.225) {};
		\node [style=none] (127) at (-4.25, 1.25) {};
		\node [style=none] (128) at (-0.6, -2.8) {};
		\node [style=none] (129) at (-0.65, -2.725) {};
		\node [style=none] (130) at (-5, -0.5) {};
		\node [style=none] (131) at (-4.95, -0.525) {};
		\node [style=none] (133) at (-3.8, -2.275) {};
		\node [style=none] (134) at (-2.25, -1.95) {};
		\node [style=none] (135) at (-2.225, -1.95) {};
		\node [style=none] (138) at (2.75, -1.825) {};
		\node [style=none] (139) at (2.725, -1.825) {};
		\node [style=none] (140) at (-4.55, -2.25) {\tiny $M_1$};
		\node [style=none] (142) at (-3.75, 1) {\tiny $X_1$};
		\node [style=none] (143) at (0.425, 1.775) {\tiny $X_6$};
		\node [style=none] (144) at (3.525, 0) {\tiny $X_2$};
		\node [style=none] (146) at (3, -1.35) {\tiny $X_3$};
		\node [style=none] (147) at (-1.125, -0.5) {\tiny $X_4$};
		\node [style=none] (149) at (-2.5, -1.5) {\tiny $X_5$};
		\node [style=none] (150) at (-1.125, -2.5) {\tiny $\varphi_1$};
		\node [style=none] (151) at (-1.225, -1.25) {\tiny $\varphi_2$};
		\node [style=none] (152) at (-3.25, -2.25) {\tiny $\varphi_3$};
		\node [style=none] (164) at (5.575, 2.45) {};
		\node [style=none] (165) at (6.075, 1.95) {};
		\node [style=none] (169) at (6.075, 1.95) {};
		\node [style=none] (170) at (4, 0.25) {};
		\node [style=none] (172) at (6.125, 1.475) {};
		\node [style=none] (176) at (6.125, 1.475) {};
		\node [style=none] (177) at (5.125, 0.75) {};
		\node [style=none] (178) at (5.75, 0.825) {};
		\node [style=none] (181) at (3.975, 1) {};
		\node [style=none] (182) at (4.35, 0.8) {};
		\node [style=none] (183) at (0.25, -0.75) {};
		\node [style=none] (184) at (0.4, -1.2) {};
		\node [style=none] (185) at (0.425, -2.025) {};
		\node [style=none] (186) at (-0.175, -3.2) {};
		\node [style=none] (187) at (0.025, -3.15) {};
		\node [style=none] (188) at (-6.65, 0.775) {};
		\node [style=none] (189) at (-6.65, 0.7) {};
		\node [style=none] (190) at (-6.6, 0.35) {};
		\node [style=none] (191) at (-6.525, -0.075) {};
		\node [style=none] (192) at (5.35, 1.95) {};
		\node [style=none] (193) at (5.35, 1.525) {};
		\node [style=none] (194) at (5.4, 1.2) {};
		\node [style=none] (195) at (5.575, 0.95) {};
		\node [style=none] (210) at (-6.2, -2.85) {};
		\node [style=none] (213) at (-8.025, 1.3) {};
		\node [style=none] (214) at (-5.25, 0.25) {};
		\node [style=none] (215) at (-6, 0.6) {};
		\node [style=none] (216) at (-5, 0.875) {};
		\node [style=none] (217) at (-5.6, -0.325) {};
		\node [style=none] (218) at (-3.5, 0) {};
		\node [style=none] (219) at (-3.875, -1.25) {};
		\node [style=none] (220) at (-4.75, 0.175) {};
		\node [style=none] (132) at (-3.825, -2.325) {};
		\node [style=none] (225) at (-2.25, 1.1) {};
		\node [style=none] (226) at (-1.65, 1.75) {};
		\node [style=none] (227) at (-4.25, -0.5) {\tiny $M_2$};
		\node [style=none] (228) at (1.5, 1.2) {};
		\node [style=none] (229) at (2.25, 1.5) {};
		\node [style=none] (230) at (3, 2.225) {};
		\node [style=none] (231) at (3.3, 1.4) {};
		\node [style=none] (232) at (4, 0.5) {};
		\node [style=none] (233) at (5.05, 1.625) {};
		\node [style=none] (234) at (5.75, 1.35) {};
		\node [style=none] (235) at (5.45, 0.8) {};
		\node [style=none] (236) at (4.25, 2.225) {};
		\node [style=none] (237) at (4.25, 1.325) {};
		\node [style=none] (238) at (4.525, 1) {};
		\node [style=none] (239) at (2.3, 1.95) {};
		\node [style=none] (240) at (2.65, 1.725) {};
		\node [style=none] (241) at (-1.75, -0.8) {};
		\node [style=none] (242) at (-1.75, -2.025) {};
		\node [style=none] (243) at (-1.25, -1.75) {};
		\node [style=none] (244) at (2.5, -1) {};
		\node [style=none] (245) at (1.5, -0.7) {};
		\node [style=none] (246) at (1.75, -2.05) {};
		\node [style=none] (248) at (4.75, -0.9) {};
		\node [style=none] (249) at (4.5, -1.75) {};
		\node [style=none] (250) at (4.825, 1.5) {};
		\node [style=none] (251) at (5.375, 0.95) {};
		\node [style=none] (253) at (5.525, 1.775) {};
		\node [style=none] (254) at (5.05, 1.375) {};
		\node [style=none] (255) at (4.5, 0.5) {};
		\node [style=none] (256) at (4.075, 0.725) {};
		\node [style=none] (257) at (4.525, -0.25) {};
		\node [style=none] (258) at (4.275, -0.5) {};
		\node [style=none] (259) at (5.175, -0.625) {};
		\node [style=none] (260) at (5.5, -0.4) {};
		\node [style=none] (261) at (5, -1) {};
		\node [style=none] (262) at (5.525, -0.95) {};
		\node [style=none] (263) at (5.425, -1.375) {};
		\node [style=none] (264) at (5.325, -1.7) {};
		\node [style=none] (265) at (5.175, -2.1) {};
		\node [style=none] (266) at (4.75, -2.5) {};
		\node [style=none] (267) at (4, -1.725) {};
		\node [style=none] (268) at (4.15, -2.075) {};
		\node [style=none] (269) at (2.9, -2.325) {};
		\node [style=none] (270) at (2.25, -1.95) {};
		\node [style=none] (271) at (2.5, -2.725) {};
		\node [style=none] (272) at (1.25, -2.15) {};
		\node [style=none] (273) at (0.75, -2.875) {};
		\node [style=none] (274) at (1.3, -3.15) {};
		\node [style=none] (275) at (-0.45, -3) {};
		\node [style=none] (276) at (0.225, -2.8) {};
		\node [style=none] (277) at (0.35, -2.425) {};
		\node [style=none] (278) at (-1.5, -2.9) {};
		\node [style=none] (279) at (-2.75, -1.875) {};
		\node [style=none] (280) at (-2.5, -2.5) {};
		\node [style=none] (281) at (-3.25, -2.6) {};
		\node [style=none] (282) at (-2.25, 0.5) {};
		\node [style=none] (283) at (-2, 0) {};
		\node [style=none] (284) at (-2.25, -0.6) {};
		\node [style=none] (285) at (-2.775, 0.75) {};
		\node [style=none] (286) at (-1.75, 1.275) {};
		\node [style=none] (287) at (-1.5, -0.825) {};
		\node [style=none] (288) at (-0.675, -0.575) {};
		\node [style=none] (289) at (-0.25, -0.75) {};
		\node [style=none] (290) at (0.75, -0.9) {};
		\node [style=none] (292) at (-1, 1.425) {};
		\node [style=none] (293) at (-0.75, 1) {};
		\node [style=none] (294) at (-1, 0.575) {};
		\node [style=none] (295) at (0.25, 1) {};
		\node [style=none] (296) at (0.275, 0.675) {};
		\node [style=none] (297) at (1, 1.35) {};
		\node [style=none] (298) at (1.65, 0.425) {};
		\node [style=none] (299) at (0.975, 0.975) {};
		\node [style=none] (300) at (0.375, -0.825) {};
		\node [style=none] (303) at (2.475, 0.35) {};
		\node [style=none] (304) at (1.45, -0.25) {};
		\node [style=none] (305) at (2.1, -0.4) {};
		\node [style=none] (306) at (-5.75, 1) {};
		\node [style=none] (307) at (-6.25, 1.05) {};
		\node [style=none] (308) at (-5.75, 0.675) {};
		\node [style=none] (309) at (-5.275, 1.275) {};
		\node [style=none] (310) at (-5, 1.6) {};
		\node [style=none] (311) at (-4.65, 1.025) {};
		\node [style=none] (312) at (-3.5, 1.75) {};
		\node [style=none] (313) at (-3.75, 1.475) {};
		\node [style=none] (314) at (-4, 1.8) {};
		\node [style=none] (315) at (-3, 2.075) {};
		\node [style=none] (316) at (0.425, -0.1) {};
		\node [style=none] (317) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=lgr] (292.center) to (293.center);
		\draw [style=lgr] (293.center) to (294.center);
		\draw [style=lgr] (293.center) to (295.center);
		\draw [style=lgr] (295.center) to (296.center);
		\draw [style=lgr] (282.center) to (283.center);
		\draw [style=lgr] (284.center) to (283.center);
		\draw [style=lgr] (285.center) to (282.center);
		\draw [style=lgr] (282.center) to (286.center);
		\draw [style=lgr] (283.center) to (120.center);
		\draw [style=lgr] (278.center) to (129.center);
		\draw [style=lgr] (272.center) to (273.center);
		\draw [style=lgr] (273.center) to (274.center);
		\draw [style=lgr] (275.center) to (273.center);
		\draw [style=lgr] (268.center) to (269.center);
		\draw [style=lgr] (270.center) to (269.center);
		\draw [style=lgr] (269.center) to (271.center);
		\draw [style=lgr] (258.center) to (257.center);
		\draw [style=lgr] (257.center) to (255.center);
		\draw [style=lgr] (255.center) to (254.center);
		\draw [style=lgr] (256.center) to (255.center);
		\draw [style=lgr] (250.center) to (252.center);
		\draw [style=lgr] (252.center) to (251.center);
		\draw [style=lgr] (253.center) to (252.center);
		\draw [style=lbl] (248.center) to (249.center);
		\draw [style=lbl] (226.center) to (88.center);
		\draw [style=lbl] (225.center) to (226.center);
		\draw [style=lbl] (226.center) to (224.center);
		\draw [style=lbl] (241.center) to (243.center);
		\draw [style=lbl] (243.center) to (242.center);
		\draw [style=lbl] (243.center) to (108.center);
		\draw [style=lbl] (244.center) to (246.center);
		\draw [style=lbl] (244.center) to (245.center);
		\draw [style=lbl] (244.center) to (247.center);
		\draw [style=lbl] (215.center) to (214.center);
		\draw [style=lbl] (214.center) to (217.center);
		\draw [style=lbl] (214.center) to (218.center);
		\draw [style=lbl] (218.center) to (87.center);
		\draw [style=lbl] (216.center) to (220.center);
		\draw [style=lbl] (218.center) to (219.center);
		\draw [style=lbl] (228.center) to (229.center);
		\draw [style=lbl, in=165, out=60, looseness=0.75] (229.center) to (230.center);
		\draw [style=lbl-da, in=90, out=-15, looseness=0.75] (230.center) to (231.center);
		\draw [style=lbl] (229.center) to (232.center);
		\draw [style=lbl-da, in=-180, out=120] (237.center) to (236.center);
		\draw [style=lbl-da, in=-165, out=-45, looseness=0.75] (238.center) to (235.center);
		\draw [style=lbl, in=15, out=-120] (234.center) to (235.center);
		\draw [style=fi-gr] (35.center) to (37.center);
		\draw [style=th, in=-180, out=90, looseness=0.75] (91.center) to (92.center);
		\draw [style=th, in=90, out=0, looseness=0.75] (92.center) to (93.center);
		\draw [style=bl, in=15, out=30] (98.center) to (99.center);
		\draw [style=th, in=75, out=-150, looseness=0.75] (104.center) to (102.center);
		\draw [style=th, in=180, out=-90, looseness=0.75] (110.center) to (114.center);
		\draw [style=bl-da, in=90, out=-165] (99.center) to (115.center);
		\draw [style=bl-da, in=-180, out=-75, looseness=0.75] (116.center) to (111.center);
		\draw [style=th, in=90, out=30] (104.center) to (117.center);
		\draw [style=th, in=0, out=-90, looseness=0.75] (117.center) to (114.center);
		\draw [style=th, in=255, out=90] (110.center) to (102.center);
		\draw [style=th, in=165, out=-75, looseness=0.75] (122.center) to (120.center);
		\draw [style=th, in=150, out=-75] (125.center) to (124.center);
		\draw [style=bl-di, in=-150, out=30, looseness=0.75] (126.center) to (127.center);
		\draw [style=bl-di] (128.center) to (129.center);
		\draw [style=bl-di] (131.center) to (130.center);
		\draw [style=bl-di] (132.center) to (133.center);
		\draw [style=bl-di] (135.center) to (134.center);
		\draw [style=bl-di] (138.center) to (139.center);
		\draw [style=th, in=15, out=105] (165.center) to (164.center);
		\draw [style=th, in=90, out=-75, looseness=0.75] (169.center) to (172.center);
		\draw [style=th, in=-90, out=0] (178.center) to (176.center);
		\draw [style=bl-da, in=-150, out=-30] (182.center) to (177.center);
		\draw [style=bl-da, in=105, out=0, looseness=0.75] (94.center) to (183.center);
		\draw [style=bl-da, in=75, out=-75, looseness=0.75] (184.center) to (185.center);
		\draw [style=bl-da, in=0, out=-105, looseness=0.75] (187.center) to (186.center);
		\draw [style=bl, in=165, out=-90, looseness=0.75] (119) to (186.center);
		\draw [style=bl-da] (188.center) to (189.center);
		\draw [style=bl-da, in=105, out=-90, looseness=0.50] (190.center) to (191.center);
		\draw [style=th-da, in=90, out=-165, looseness=0.75] (164.center) to (192.center);
		\draw [style=th-da, in=90, out=-90] (193.center) to (194.center);
		\draw [style=th-da, in=-180, out=-75, looseness=0.50] (195.center) to (178.center);
		\draw [style=th, in=-165, out=15] (210.center) to (111.center);
		\draw [style=th, in=180, out=0] (213.center) to (99.center);
		\draw [style=th] (210.center)
			 to [in=180, out=-135, looseness=0.75] (213.center)
			 to [in=45, out=0, looseness=0.50] cycle;
		\draw [style=bl, in=-90, out=-15, looseness=0.75] (111.center) to (109);
		\draw [style=bl, in=0, out=90] (109) to (85.center);
		\draw [style=bl-di, in=90, out=-165] (169.center) to (170.center);
		\draw [style=bl-di, in=-180, out=30] (177.center) to (176.center);
		\draw [style=bl-di, in=-180, out=90, looseness=0.75] (87.center) to (88.center);
		\draw [style=th, in=180, out=15] (106.center) to (107.center);
		\draw [style=th, in=90, out=-165] (106.center) to (103.center);
		\draw [style=lbl, in=0, out=120] (233.center) to (236.center);
		\draw [style=bl-da, in=0, out=150, looseness=0.75] (239.center) to (96.center);
		\draw [style=bl-da] (240.center) to (181.center);
		\draw [style=th, in=0, out=-165] (86.center) to (96.center);
		\draw [style=lgr] (257.center) to (259.center);
		\draw [style=lgr, in=150, out=45, looseness=0.75] (259.center) to (260.center);
		\draw [style=lgr] (259.center) to (261.center);
		\draw [style=lgr-da, in=75, out=-30, looseness=0.75] (260.center) to (262.center);
		\draw [style=th, in=180, out=-90, looseness=0.75] (103.center) to (104.center);
		\draw [style=bl, in=-90, out=165] (102.center) to (101.center);
		\draw [style=lgr-da] (263.center) to (264.center);
		\draw [style=lgr-da, in=0, out=-105] (265.center) to (266.center);
		\draw [style=lgr, in=180, out=-75, looseness=0.75] (267.center) to (266.center);
		\draw [style=bl, in=165, out=0, looseness=1.25] (108.center) to (110.center);
		\draw [style=th, in=0, out=-180] (113.center) to (112.center);
		\draw [style=th, in=0, out=150] (114.center) to (113.center);
		\draw [style=bl-da] (277.center) to (276.center);
		\draw [style=lgr] (280.center) to (279.center);
		\draw [style=lgr] (280.center) to (278.center);
		\draw [style=lgr] (281.center) to (280.center);
		\draw [style=bl, in=180, out=15] (109) to (108.center);
		\draw [style=th, in=15, out=180] (112.center) to (111.center);
		\draw [style=lgr] (288.center) to (289.center);
		\draw [style=lgr] (289.center) to (90.center);
		\draw [style=lgr] (289.center) to (290.center);
		\draw [style=bl, in=-180, out=90, looseness=0.75] (118) to (94.center);
		\draw [style=th, in=-90, out=180, looseness=0.75] (94.center) to (91.center);
		\draw [style=th, in=0, out=-90, looseness=0.75] (93.center) to (94.center);
		\draw [style=lgr] (299.center) to (298.center);
		\draw [style=lgr] (298.center) to (303.center);
		\draw [style=lgr] (304.center) to (305.center);
		\draw [style=lgr] (304.center) to (298.center);
		\draw [style=lgr] (304.center) to (300.center);
		\draw [style=lgr] (295.center) to (299.center);
		\draw [style=lgr] (299.center) to (297.center);
		\draw [style=bl, in=0, out=90, looseness=0.75] (89.center) to (88.center);
		\draw [style=bl, in=-90, out=180, looseness=0.75] (90.center) to (87.center);
		\draw [style=bl, in=-90, out=0, looseness=0.75] (90.center) to (89.center);
		\draw [style=lgr] (306.center) to (308.center);
		\draw [style=lgr] (306.center) to (307.center);
		\draw [style=lgr] (309.center) to (306.center);
		\draw [style=lgr] (309.center) to (310.center);
		\draw [style=lgr] (309.center) to (311.center);
		\draw [style=lgr] (314.center) to (312.center);
		\draw [style=lgr] (312.center) to (313.center);
		\draw [style=lgr] (312.center) to (315.center);
		\draw [style=bl, in=-150, out=0, looseness=0.75] (97.center) to (98.center);
		\draw [style=bl, in=-180, out=0] (95.center) to (96.center);
		\draw [style=th, in=-180, out=0] (99.center) to (96.center);
		\draw [style=th, in=15, out=-105, looseness=0.75] (317.center) to (316.center);
	\end{pgfonlayer}
\end{tikzpicture}

